Flavor Symmetry of 5d SCFTs, Part 2: Applications

In Part 1 of this series of papers, we described a general method for determining the flavor symmetry of any 5d SCFT which can be constructed by integrating out BPS particles from some 6d SCFT compactified on a circle. In this part, we apply the method to explicitly determine the flavor symmetry of those 5d SCFTs which reduce, upon a mass deformation, to some 5d N=1 gauge theory carrying a simple gauge algebra. In these cases, the flavor symmetry of the 5d gauge theory is often enhanced at the conformal point. We use our method to determine this enhancement.

==> (inline-0) <==
\begin{tikzpicture} [scale=1.9]
\node at (-8.1,0.9) {$\su(m+2)_\frac n2+(2m+8-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-5,0.9) {$\sp(m+1)+(2m+8-n)\F$};
\node at (-6.5,0.9) {$=$};
\node at (-3,0.9) {$m\ge1$};
\node at (-3.6,0.9) {;};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.9,0.5) {$\so(4m+16)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.55,0.5) {$\so(4m+12)\oplus\su(2)$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.3,0.5) {$\so(4m+16-2n)\oplus\u(1)$};
\node at (-6,0.5) {$3\le n\le2m+6$};
\node at (-7,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t2}
\begin{tikzpicture} [scale=1.9]
\node at (-8,0.9) {$\su(m+2)_\frac{n-1}2+(2m+7-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-5.1,0.9) {$m\ge1$, $1\le n\le 2m+6$};
\node at (-6.4,0.9) {;};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.9,0.5) {$\su(2m+8)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.55,0.5) {$\su(2m+6)\oplus\su(2)$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.75,0.5) {$\u(2m+8-n)$};
\node at (-7.4,0.5) {$n\ge3$};
\node at (-7.9,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t3}
\begin{tikzpicture} [scale=1.9]
\node at (-8,0.9) {$\su(m+2)_\frac{n-1}2+(2m+5-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-5.8,0.9) {$m\ge1$};
\node at (-6.4,0.9) {;};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.5,0.5) {$\su(2m+4)\oplus\su(2)^2$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.4,0.5) {$\u(2m+5-n)\oplus\su(2)$};
\node at (-6.7,0.5) {$n\ge2$};
\node at (-7.2,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t4}
\begin{tikzpicture} [scale=1.9]
\node at (-7.9,0.9) {$\su(m+1)_\frac{n}2+\L^2+(m+7-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-5,0.9) {$m\ge5$, $1\le n\le m+6$};
\node at (-6.2,0.9) {;};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-9,0.5) {$\u(m+8)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.5,0.5) {$\u(m+8-n)\oplus\u(1)$};
\node at (-6.9,0.5) {$n\ge2$};
\node at (-7.4,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t5}
\begin{tikzpicture} [scale=1.9]
\node at (-7.8,0.9) {$\su(m+1)_\frac{n-1}2+\L^2+(m+6-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-5.5,0.9) {$m\ge4$};
\node at (-6.1,0.9) {;};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.65,0.5) {$\u(m+5)\oplus\su(3)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.5,0.5) {$\u(m+6-n)\oplus\u(2)$};
\node at (-6.9,0.5) {$n\ge2$};
\node at (-7.4,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t6}
\begin{tikzpicture} [scale=1.9]
\node at (-7.9,0.9) {$\su(m+2)_\frac{m+n+2}2+\L^2+(8-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-4.7,0.9) {$\sp(m+1)+\L^2+(8-n)\F$};
\node at (-6.2,0.9) {$=$};
\node at (-2.7,0.9) {$m\ge1$};
\node at (-3.3,0.9) {;};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.85,0.5) {$\fe_{9-n}\oplus\su(2)$};
\node at (-7.3,0.5) {$1\le n\le3$};
\node at (-8,0.5) {;};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_4)$};
\node at (-8.75,0.5) {$\so(10)\oplus\su(2)$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_5)$};
\node at (-8.8,0.5) {$\su(5)\oplus\su(2)$};
\end{scope}
\begin{scope}[shift={(0,-1.2)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_6)$};
\node at (-8.8,0.5) {$\su(3)\oplus\so(4)$};
\end{scope}
\begin{scope}[shift={(0,-1.6)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_7)$};
\node at (-8.85,0.5) {$\u(2)\oplus\su(2)$};
\end{scope}
\end{tikzpicture}
\ee

\be\label{te0}
\begin{tikzpicture} [scale=1.9]
\node at (-8.5,0.9) {$\su(2m+2)_{m+5}+\L^2$};
\node at (-9.7,0.5) {$=$};
\node at (-6.2,0.9) {$\sp(2m+1)_0+\L^2$};
\node at (-7.3,0.9) {$=$};
\node at (-4.6,0.9) {$m\ge1$};
\node at (-5.2,0.9) {;};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-9.2,0.5) {$\so(4)$};
\end{tikzpicture}
\ee

\be\label{te00}
\begin{tikzpicture} [scale=1.9]
\node at (-8.4,0.9) {$\su(2m+1)_{m+\frac{9}2}+\L^2$};
\node at (-9.7,0.5) {$=$};
\node at (-6.2,0.9) {$\sp(2m)_\pi+\L^2$};
\node at (-7.2,0.9) {$=$};
\node at (-4.8,0.9) {$m\ge1$};
\node at (-5.4,0.9) {;};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-9.15,0.5) {$\u(2)$};
\end{tikzpicture}
\ee

\be\label{te1}
\begin{tikzpicture} [scale=1.9]
\node at (-9.7,0.5) {$=$};
\node at (-8.8,0.9) {$\sp(2m)_0+\L^2$};
\node at (-7.4,0.9) {$m\ge1$};
\node at (-8,0.9) {;};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-9.2,0.5) {$\so(4)$};
\end{tikzpicture}
\ee

\be\label{t7}
\begin{tikzpicture} [scale=1.9]
\node at (-8,0.9) {$\su(2m+2)_\frac{n}2+2\L^2+(8-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-5.8,0.9) {$m\ge2$};
\node at (-6.4,0.9) {;};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.95,0.5) {$\fe_{7}\oplus\su(2)^3$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.75,0.5) {$\so(12)\oplus\su(2)^3$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_3)$};
\node at (-8.8,0.5) {$\su(6)\oplus\su(2)^3$};
\end{scope}
\begin{scope}[shift={(0,-1.2)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_4)$};
\node at (-8.8,0.5) {$\su(4)\oplus\su(2)^4$};
\end{scope}
\begin{scope}[shift={(0,-1.6)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.65,0.5) {$\u(8-n)\oplus\su(2)^3$};
\node at (-7,0.5) {$n\ge5$};
\node at (-7.6,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t8}
\begin{tikzpicture} [scale=1.9]
\node at (-7.9,0.9) {$\su(2m+2)_\frac{n-1}2+2\L^2+(7-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-5.3,0.9) {$m\ge2$, $1\le n\le4$};
\node at (-6.3,0.9) {;};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.7,0.5) {$\fe_{6}\oplus\u(2)\oplus\u(1)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.5,0.5) {$\so(10)\oplus\u(2)\oplus\u(1)$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_3)$};
\node at (-8.55,0.5) {$\su(5)\oplus\u(2)\oplus\u(1)$};
\end{scope}
\begin{scope}[shift={(0,-1.2)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_4)$};
\node at (-8.85,0.5) {$\su(3)\oplus\u(2)^2$};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t9}
\begin{tikzpicture} [scale=1.9]
\node at (-7.9,0.9) {$\su(2m+2)_\frac{n-1}2+2\L^2+(5-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-5.3,0.9) {$m\ge2$, $1\le n\le3$};
\node at (-6.3,0.9) {;};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.2,0.5) {$\so(10-2n)\oplus\u(2)\oplus\u(1)$};
\end{tikzpicture}
\ee

\be\label{t10}
\begin{tikzpicture} [scale=1.9]
\node at (-7.9,0.9) {$\su(2m+2)_\frac{n-1}2+2\L^2+(3-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-5.4,0.9) {$m\ge2$, $n=1,2$};
\node at (-6.3,0.9) {;};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.7,0.5) {$\u(4-n)\oplus\u(2)$};
\end{tikzpicture}
\ee

\be\label{t11}
\begin{tikzpicture} [scale=1.9]
\node at (-8.5,0.9) {$\su(2m+2)_0+2\L^2$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.8,0.5) {$\u(2)\oplus\su(2)$};
\node at (-6.8,0.9) {$m\ge2$};
\node at (-7.4,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t12}
\begin{tikzpicture} [scale=1.9]
\node at (-8.05,0.9) {$\su(2m+3)_\frac{n}2+2\L^2+(8-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-5.8,0.9) {$m\ge1$};
\node at (-6.4,0.9) {;};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.8,0.5) {$\so(16)\oplus\so(4)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.75,0.5) {$\so(12)\oplus\su(2)^3$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.2,0.5) {$\so(16-2n)\oplus\u(2)\oplus\su(2)$};
\node at (-6.3,0.5) {$n\ge3$};
\node at (-6.8,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t13}
\begin{tikzpicture} [scale=1.9]
\node at (-7.9,0.9) {$\su(2m+3)_\frac{n-1}2+2\L^2+(7-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-5.1,0.9) {$m\ge1$, $1\le n\le6$};
\node at (-6.25,0.9) {;};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.8,0.5) {$\u(8)\oplus\su(2)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.75,0.5) {$\u(6)\oplus\su(2)^2$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.6,0.5) {$\u(8-n)\oplus\u(2)$};
\node at (-7.2,0.5) {$n\ge3$};
\node at (-7.7,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t14}
\begin{tikzpicture} [scale=1.9]
\node at (-7.9,0.9) {$\su(2m+3)_\frac{n-1}2+2\L^2+(5-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-5.6,0.9) {$m\ge1$};
\node at (-6.25,0.9) {;};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.8,0.5) {$\u(4)\oplus\su(2)^3$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.3,0.5) {$\u(5-n)\oplus\u(2)\oplus\su(2)$};
\node at (-6.6,0.5) {$n\ge2$};
\node at (-7.1,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t15}
\begin{tikzpicture} [scale=1.9]
\node at (-7.9,0.9) {$\su(2m+3)_\frac{3+n}2+2\L^2+(7-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-5.7,0.9) {$m\ge2$};
\node at (-6.3,0.9) {;};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.95,0.5) {$\fe_{7}\oplus\so(4)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.75,0.5) {$\so(12)\oplus\so(4)$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_3)$};
\node at (-8.8,0.5) {$\su(6)\oplus\so(4)$};
\end{scope}
\begin{scope}[shift={(0,-1.2)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_4)$};
\node at (-8.75,0.5) {$\su(4)\oplus\su(2)^3$};
\end{scope}
\begin{scope}[shift={(0,-1.6)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.65,0.5) {$\u(8-n)\oplus\so(4)$};
\node at (-7.1,0.5) {$n\ge5$};
\node at (-7.7,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t16}
\begin{tikzpicture} [scale=1.9]
\node at (-8,0.9) {$\su(2m+4)_\frac{3+n}2+2\L^2+(7-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-5.3,0.9) {$m\ge1$, $1\le n\le6$};
\node at (-6.35,0.9) {;};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.8,0.5) {$\so(16)\oplus\su(2)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.75,0.5) {$\so(12)\oplus\su(2)^2$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.55,0.5) {$\so(16-2n)\oplus\u(2)$};
\node at (-7,0.5) {$n\ge3$};
\node at (-7.5,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t17}
\begin{tikzpicture} [scale=1.9]
\node at (-7.8,0.9) {$\su(m+1)_\frac{n}2+\S^2+(m-1-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-4.9,0.9) {$m\ge3$, $1\le n\le m-2$};
\node at (-6.1,0.9) {;};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-9.1,0.5) {$\u(m)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.6,0.5) {$\u(m-n)\oplus\u(1)$};
\node at (-7.1,0.5) {$n\ge2$};
\node at (-7.6,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t18}
\begin{tikzpicture} [scale=1.9]
\node at (-7.8,0.9) {$\su(m+1)_\frac{n-1}2+\S^2+(m-2-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-5.5,0.9) {$m\ge3$};
\node at (-6.1,0.9) {;};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.6,0.5) {$\u(m-3)\oplus\su(3)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.45,0.5) {$\u(m-2-n)\oplus\u(2)$};
\node at (-6.8,0.5) {$n\ge2$};
\node at (-7.3,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t19}
\begin{tikzpicture} [scale=1.9]
\node at (-8.4,0.9) {$\so(m+2)+(m-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-6.3,0.9) {$m\ge5$, $n=1,2$};
\node at (-7.2,0.9) {;};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-9.15,0.5) {$\sp(m)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.6,0.5) {$\sp(m-2)\oplus\su(2)$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-8.6,0.9) {$\su(2)+(8-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-8,0.5) {$1\le n\le 3$};
\node at (-8.7,0.5) {;};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-9.2,0.5) {$\fe_{9-n}$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_4)$};
\node at (-9.1,0.5) {$\so(10)$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_5)$};
\node at (-9.1,0.5) {$\su(5)$};
\end{scope}
\begin{scope}[shift={(0,-1.2)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_6)$};
\node at (-8.75,0.5) {$\su(3)\oplus\su(2)$};
\end{scope}
\begin{scope}[shift={(0,-1.6)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_7)$};
\node at (-9.2,0.5) {$\u(2)$};
\end{scope}
\node at (-6.9,0.9) {$1\le n\le 7$};
\node at (-7.6,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t21}
\begin{tikzpicture} [scale=1.9]
\node at (-9.15,0.9) {$\su(2)_0$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-9.2,0.5) {$\su(2)$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-8.5,0.9) {$\su(3)_\frac{8+n}2+(6-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-9.15,0.5) {$\sp(6)$};
\node at (-7.3,0.9) {$=$};
\node at (-6,0.9) {$\sp(2)_\pi+2\L^2+(4-n)\F$};
\node at (-4.6,0.9) {$=$};
\node at (-3.7,0.9) {$\fg_2+(6-n)\F$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.8,0.5) {$\sp(4)\oplus\su(2)$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.65,0.5) {$\sp(6-n)\oplus\u(1)$};
\node at (-7.1,0.5) {$n=3,4$};
\node at (-7.7,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t23}
\begin{tikzpicture} [scale=1.9]
\node at (-8.8,0.9) {$\su(3)_\frac{13}2+\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-9.15,0.5) {$\u(2)$};
\node at (-7.9,0.9) {$=$};
\node at (-7.3,0.9) {$\fg_2+\F$};
\end{tikzpicture}
\ee

\be\label{te2}
\begin{tikzpicture} [scale=1.9]
\node at (-9.1,0.9) {$\su(3)_6$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-9.15,0.5) {$\su(2)$};
\end{tikzpicture}
\ee

\be\label{t24}
\begin{tikzpicture} [scale=1.9]
\node at (-8.8,0.9) {$\sp(2)_0+2\L^2$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-9.15,0.5) {$\sp(3)$};
\end{tikzpicture}
\ee

\be\label{te3}
\begin{tikzpicture} [scale=1.9]
\node at (-8.85,0.9) {$\su(3)_\half+\S^2$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-9.15,0.5) {$\so(4)$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-8.3,0.9) {$\su(4)_\frac n2+\L^2+(10-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-9.15,0.5) {$\su(12)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-9,0.5) {$\u(12-n)$};
\node at (-7.7,0.5) {$n\ge2$};
\node at (-8.3,0.5) {;};
\end{scope}
\node at (-6.3,0.9) {$1\le n\le9$};
\node at (-7,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t26}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\su(4)_\frac{n-1}2+\L^2+(9-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.8,0.5) {$\su(8)\oplus\su(4)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.6,0.5) {$\u(9-n)\oplus\su(3)$};
\node at (-7.1,0.5) {$n\ge2$};
\node at (-7.7,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t27}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\su(4)_\frac n2+2\L^2+(8-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.9,0.5) {$\fe_{7}\oplus\so(7)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.7,0.5) {$\so(12)\oplus\so(7)$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_3)$};
\node at (-8.75,0.5) {$\su(6)\oplus\so(7)$};
\end{scope}
\begin{scope}[shift={(0,-1.2)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_4)$};
\node at (-8.4,0.5) {$\su(2)\oplus\su(4)\oplus\so(7)$};
\end{scope}
\begin{scope}[shift={(0,-1.6)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.6,0.5) {$\u(8-n)\oplus\so(7)$};
\node at (-7.1,0.5) {$n\ge5$};
\node at (-7.6,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t28}
\begin{tikzpicture} [scale=1.9]
\node at (-8.1,0.9) {$\su(4)_\frac{n-1}2+2\L^2+(7-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.6,0.5) {$\fe_{6}\oplus\sp(2)\oplus\u(1)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.4,0.5) {$\so(10)\oplus\sp(2)\oplus\u(1)$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_3)$};
\node at (-8.45,0.5) {$\su(5)\oplus\sp(2)\oplus\u(1)$};
\end{scope}
\begin{scope}[shift={(0,-1.2)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_4)$};
\node at (-8.45,0.5) {$\su(3)\oplus\sp(2)\oplus\u(2)$};
\end{scope}
\node at (-6,0.9) {$1\le n\le4$};
\node at (-6.7,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t29}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\su(4)_\frac{n-1}2+2\L^2+(5-n)\F$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-9.7,0.5) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.2,0.5) {$\so(10-2n)\oplus\sp(2)\oplus\u(1)$};
\node at (-6.1,0.9) {$1\le n\le4$};
\node at (-6.8,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t30}
\begin{tikzpicture} [scale=1.9]
\node at (-8.1,0.9) {$\su(4)_\frac{n-1}2+2\L^2+(3-n)\F$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-9.7,0.5) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.6,0.5) {$\u(4-n)\oplus\sp(2)$};
\node at (-6.1,0.9) {$n=1,2$};
\node at (-6.7,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t31}
\begin{tikzpicture} [scale=1.9]
\node at (-8.8,0.9) {$\su(4)_0+2\L^2$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-9.7,0.5) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.8,0.5) {$\sp(2)\oplus\su(2)$};
\end{tikzpicture}
\ee

\be\label{t32}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\su(4)_\frac{3+n}2+2\L^2+(7-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-9.15,0.5) {$\so(19)$};
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.6,0.5) {$\so(19-2n)\oplus\u(1)$};
\node at (-7,0.5) {$n\ge3$};
\node at (-7.6,0.5) {;};
\end{scope}
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.8,0.5) {$\so(15)\oplus\su(2)$};
\end{scope}
\node at (-3.5,0.9) {$1\le n\le6$};
\node at (-4.2,0.9) {;};
\node at (-6.7,0.9) {$=$};
\node at (-5.4,0.9) {$\sp(3)+\half\L^3+\frac{19-2n}{2}\F$};
\end{tikzpicture}
\ee

\be\label{t33}
\begin{tikzpicture} [scale=1.9]
\node at (-8.5,0.9) {$\su(4)_\frac{8+n}2+(6-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-9.3,0.5) {$\fe_6$};
\node at (-7.3,0.9) {$=$};
\node at (-6,0.9) {$\sp(3)+\L^3+(5-n)\F$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-9.2,0.5) {$\su(6)$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_3)$};
\node at (-8.85,0.5) {$\su(3)\oplus\su(3)$};
\end{scope}
\begin{scope}[shift={(0,-1.2)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_4)$};
\node at (-8.9,0.5) {$\u(2)\oplus\su(2)$};
\end{scope}
\begin{scope}[shift={(0,-1.6)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_5)$};
\node at (-9.25,0.5) {$\u(2)$};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t34}
\begin{tikzpicture} [scale=1.9]
\node at (-9.1,0.9) {$\su(4)_7$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-9.7,0.5) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-9.1,0.5) {$\su(2)$};
\end{tikzpicture}
\ee

\be\label{t35}
\begin{tikzpicture} [scale=1.9]
\node at (-8.6,0.9) {$\su(4)_\frac{1}2+3\L^2+3\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.8,0.5) {$\sp(6)\oplus\su(2)$};
\node at (-7.5,0.9) {$=$};
\node at (-6.5,0.9) {$\so(7)+5\S+\F$};
\node at (-5.5,0.9) {$=$};
\node at (-4.7,0.9) {$\so(7)+6\S$};
\end{tikzpicture}
\ee

\be\label{t36}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\su(4)_\frac{n-1}2+3\L^2+(3-n)\F$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-9.7,0.5) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.7,0.5) {$\sp(6-n)\oplus\u(1)$};
\node at (-4,0.9) {$n=1,2$};
\node at (-4.6,0.9) {;};
\node at (-5.6,0.9) {$\so(7)+(6-n)\S$};
\node at (-6.7,0.9) {$=$};
\end{tikzpicture}
\ee

\be\label{t37}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\su(4)_\frac{1+n}2+3\L^2+(3-n)\F$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-9.7,0.5) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.05,0.5) {$\sp(5-n)\oplus\su(2)\oplus\so(4-n)$};
\node at (-3.8,0.9) {$n=1,2$};
\node at (-4.4,0.9) {;};
\node at (-5.5,0.9) {$\so(7)+(5-n)\S+\F$};
\node at (-6.7,0.9) {$=$};
\end{tikzpicture}
\ee

\be\label{t38}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\su(4)_\frac{2+n}2+3\L^2+(4-n)\F$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-9.7,0.5) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.05,0.5) {$\sp(3)\oplus\sp(6-2n)\oplus\u(n-1)$};
\node at (-3.6,0.9) {$n=1,2$};
\node at (-4.2,0.9) {;};
\node at (-5.4,0.9) {$\so(7)+(5-n)\S+2\F$};
\node at (-6.7,0.9) {$=$};
\end{tikzpicture}
\ee

\be\label{t39}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\su(4)_\frac{6-n}2+3\L^2+(2-n)\F$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-9.7,0.5) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.3,0.5) {$\sp(3)\oplus\su(2)\oplus\u(2-n)$};
\node at (-6.2,0.9) {$n=1,2$};
\node at (-6.8,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t40}
\begin{tikzpicture} [scale=1.9]
\node at (-8.8,0.9) {$\su(4)_0+3\L^2$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-9.7,0.5) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-9.15,0.5) {$\sp(4)$};
\end{tikzpicture}
\ee

\be\label{t41}
\begin{tikzpicture} [scale=1.9]
\node at (-8.6,0.9) {$\su(4)_\frac{5}2+3\L^2+3\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-9,0.5) {$\ff_4\oplus\sp(3)$};
\node at (-7.5,0.9) {$=$};
\node at (-6.5,0.9) {$\so(7)+3\S+3\F$};
\end{tikzpicture}
\ee

\be\label{t42}
\begin{tikzpicture} [scale=1.9]
\node at (-8.4,0.9) {$\so(7)+(3-n)\S+3\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.8,0.5) {$\so(7)\oplus\sp(3)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.6,0.5) {$\su(5-n)\oplus\sp(3)$};
\node at (-7,0.5) {$n=2,3$};
\node at (-7.6,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t43}
\begin{tikzpicture} [scale=1.9]
\node at (-8.15,0.9) {$\su(4)_\frac{5+n}2+3\L^2+(3-n)\F$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-9.7,0.5) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.7,0.5) {$\ff_4\oplus\so(6-2n)$};
\node at (-6.2,0.9) {$n\ge1$};
\node at (-6.7,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t44}
\begin{tikzpicture} [scale=1.9]
\node at (-8.15,0.9) {$\sp(3)+\half\L^3+\L^2+\frac{5-2n}2\F$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-9.7,0.5) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.9,0.5) {$\sp(4-n)$};
\node at (-6.2,0.9) {$n=1,2$};
\node at (-6.8,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t45}
\begin{tikzpicture} [scale=1.9]
\node at (-8.7,0.9) {$\so(7)+\S+4\F$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-9.7,0.5) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-9.15,0.5) {$\sp(6)$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\su(5)_\frac{n}2+\L^2+(11-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.7,0.5) {$\su(12)\oplus\su(2)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.55,0.5) {$\u(12-n)\oplus\su(2)$};
\node at (-7,0.5) {$n\ge2$};
\node at (-7.6,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t47}
\begin{tikzpicture} [scale=1.9]
\node at (-8.1,0.9) {$\su(5)_\frac{3+n}2+2\L^2+(7-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-9,0.5) {$\fe_{7}\oplus\fg_2$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.8,0.5) {$\so(12)\oplus\fg_2$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_3)$};
\node at (-8.85,0.5) {$\su(6)\oplus\fg_2$};
\end{scope}
\begin{scope}[shift={(0,-1.2)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_4)$};
\node at (-8.5,0.5) {$\su(2)\oplus\su(4)\oplus\fg_2$};
\end{scope}
\begin{scope}[shift={(0,-1.6)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.7,0.5) {$\u(8-n)\oplus\fg_2$};
\node at (-7.4,0.5) {$n\ge5$};
\node at (-7.9,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t48}
\begin{tikzpicture} [scale=1.9]
\node at (-8.3,0.9) {$\su(5)_\frac{n}2+3\L^2+(3-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.5,0.5) {$\sp(2)\oplus\su(2)\oplus\sp(3)$};
\node at (-6.9,0.9) {$=$};
\node at (-5.6,0.9) {$\so(9)+3\S+(3-n)\F$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.7,0.5) {$\u(4-n)\oplus\sp(3)$};
\node at (-7.2,0.5) {$n=2,3$};
\node at (-7.8,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t49}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\su(5)_\frac{n-1}2+3\L^2+(2-n)\F$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-9.7,0.5) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.7,0.5) {$\u(3)\oplus\so(5-n)$};
\node at (-6.2,0.9) {$n=1,2$};
\node at (-6.8,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t50}
\begin{tikzpicture} [scale=1.9]
\node at (-8.6,0.9) {$\su(5)_2+3\L^2+\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.8,0.5) {$\sp(4)\oplus\su(2)$};
\node at (-7.5,0.9) {$=$};
\node at (-6.7,0.9) {$\so(9)+4\S$};
\end{tikzpicture}
\ee

\be\label{t51}
\begin{tikzpicture} [scale=1.9]
\node at (-8.8,0.9) {$\su(5)_\frac52+3\L^2$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.8,0.5) {$\su(4)\oplus\su(2)$};
\end{tikzpicture}
\ee

\be\label{t52}
\begin{tikzpicture} [scale=1.9]
\node at (-8.4,0.9) {$\sp(4)+\half\L^3+(4-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-9.2,0.5) {$\so(8)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-9.15,0.5) {$\su(2)^3$};
\end{scope}
\node at (-6.6,0.9) {$n=1,2$};
\node at (-7.2,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t53}
\begin{tikzpicture} [scale=1.9]
\node at (-8.4,0.9) {$\so(9)+2\S+(5-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.8,0.5) {$\sp(5)\oplus\sp(2)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.4,0.5) {$\sp(3)\oplus\sp(2)\oplus\su(2)$};
\end{scope}
\node at (-6.6,0.9) {$n=1,2$};
\node at (-7.2,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t54}
\begin{tikzpicture} [scale=1.9]
\node at (-8.7,0.9) {$\so(9)+\S+5\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.8,0.5) {$\sp(5)\oplus\sp(2)$};
\end{tikzpicture}
\ee

\be\label{t55}
\begin{tikzpicture} [scale=1.9]
\node at (-8.4,0.9) {$\so(8)+(4-n)\S+4\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.9,0.5) {$\sp(4)\oplus\ff_4$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.75,0.5) {$\sp(4)\oplus\so(7)$};
\end{scope}
\node at (-6.5,0.9) {$1\le n\le 3$};
\node at (-7.2,0.9) {;};
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_3)$};
\node at (-8.75,0.5) {$\sp(4)\oplus\su(3)$};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t56}
\begin{tikzpicture} [scale=1.9]
\node at (-8.7,0.9) {$\so(8)+\S+5\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-9.15,0.5) {$\sp(7)$};
\end{tikzpicture}
\ee

\be\label{t57}
\begin{tikzpicture} [scale=1.9]
\node at (-8.45,0.9) {$\so(8)+3\S+\C+3\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.7,0.5) {$\sp(3)^2\oplus\su(2)^2$};
\end{tikzpicture}
\ee

\be\label{t58}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\so(8)+(3-n)\S+\C+4\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.5,0.5) {$\sp(4)\oplus\so(12-3n)$};
\node at (-6.2,0.9) {$n=1,2$};
\node at (-6.8,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t59}
\begin{tikzpicture} [scale=1.9]
\node at (-8.15,0.9) {$\so(8)+2\S+2\C+(4-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.4,0.5) {$\sp(2)^{n+1}\oplus\sp(7-3n)$};
\node at (-6.1,0.9) {$n=1,2$};
\node at (-6.7,0.9) {;};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-8.1,0.9) {$\su(6)_{1-\frac n2}+\half\L^3+(13-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-9.15,0.5) {$\u(13)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.8,0.5) {$\u(11)\oplus\su(2)$};
\end{scope}
\node at (-6,0.9) {$n=1,2$};
\node at (-6.6,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t61}
\begin{tikzpicture} [scale=1.9]
\node at (-8.15,0.9) {$\su(6)_\frac{6+n}2+\half\L^3+(9-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.85,0.5) {$\fe_{9-n}\oplus\su(2)$};
\node at (-7.3,0.5) {$1\le n\le3$};
\node at (-8,0.5) {;};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_4)$};
\node at (-8.75,0.5) {$\so(10)\oplus\su(2)$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_5)$};
\node at (-8.8,0.5) {$\su(5)\oplus\su(2)$};
\end{scope}
\begin{scope}[shift={(0,-1.2)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_6)$};
\node at (-8.8,0.5) {$\su(3)\oplus\so(4)$};
\end{scope}
\begin{scope}[shift={(0,-1.6)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_7)$};
\node at (-8.85,0.5) {$\u(2)\oplus\su(2)$};
\end{scope}
\begin{scope}[shift={(0,-2)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_8)$};
\node at (-9.25,0.5) {$\u(2)$};
\end{scope}
\begin{scope}[shift={(0,-2.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_9)$};
\node at (-9.2,0.5) {$\su(2)$};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t62}
\begin{tikzpicture} [scale=1.9]
\node at (-8,0.9) {$\su(6)_\frac n2+\half\L^3+\L^2+(9-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-9.15,0.5) {$\u(10)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.65,0.5) {$\u(10-n)\oplus\u(1)$};
\node at (-7.2,0.5) {$n\ge2$};
\node at (-7.7,0.5) {;};
\end{scope}
\node at (-5.8,0.9) {$1\le n\le8$};
\node at (-6.5,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t63}
\begin{tikzpicture} [scale=1.9]
\node at (-8,0.9) {$\su(6)_\frac{n-1}2+\half\L^3+\L^2+(8-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.9,0.5) {$\u(7)\oplus\su(3)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.7,0.5) {$\u(8-n)\oplus\u(2)$};
\node at (-7.2,0.5) {$n\ge2$};
\node at (-7.7,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t64}
\begin{tikzpicture} [scale=1.9]
\node at (-8,0.9) {$\su(6)_\frac{3+n}{2}+\half\L^3+\L^2+(8-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.8,0.5) {$\so(16)\oplus\su(2)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.75,0.5) {$\so(12)\oplus\su(2)^2$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.55,0.5) {$\so(16-2n)\oplus\u(2)$};
\node at (-7,0.5) {$n\ge3$};
\node at (-7.5,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t65}
\begin{tikzpicture} [scale=1.9]
\node at (-7.8,0.9) {$\su(6)_\frac{1+n}2+\half\L^3+2\L^2+(2-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.6,0.5) {$\u(2)\oplus\su(4-n)$};
\node at (-5.6,0.9) {$n=1,2$};
\node at (-6.2,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t66}
\begin{tikzpicture} [scale=1.9]
\node at (-7.9,0.9) {$\su(6)_\frac{n-1}2+\half\L^3+2\L^2+(2-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-9,0.5) {$\u(5-n)$};
\node at (-5.7,0.9) {$n=1,2$};
\node at (-6.3,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t67}
\begin{tikzpicture} [scale=1.9]
\node at (-7.9,0.9) {$\su(6)_\frac{3+n}2+\half\L^3+2\L^2+(2-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.75,0.5) {$\fg_2\oplus\so(5-n)$};
\node at (-5.7,0.9) {$n=1,2$};
\node at (-6.3,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t68}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\su(6)_\frac n2+\L^3+(10-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.7,0.5) {$\so(20)\oplus\su(2)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.7,0.5) {$\so(16)\oplus\so(4)$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.5,0.5) {$\so(20-2n)\oplus\u(2)$};
\node at (-6.9,0.5) {$n\ge 3$};
\node at (-7.5,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t69}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\su(6)_\frac{n-1}2+\L^3+(9-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.7,0.5) {$\su(10)\oplus\su(2)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.75,0.5) {$\su(8)\oplus\so(4)$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.55,0.5) {$\u(10-n)\oplus\su(2)$};
\node at (-6.9,0.5) {$n\ge 3$};
\node at (-7.5,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t70}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\su(6)_\frac{n-1}2+\L^3+(7-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.7,0.5) {$\su(6)\oplus\su(2)^3$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.55,0.5) {$\u(7-n)\oplus\su(2)^2$};
\node at (-6.9,0.5) {$n\ge 2$};
\node at (-7.5,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t71}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\su(6)_\frac{3+n}2+\L^3+(9-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.9,0.5) {$\fe_{9-n}\oplus\fg_2$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_4)$};
\node at (-8.8,0.5) {$\so(10)\oplus\fg_2$};
\end{scope}
\begin{scope}[shift={(0,-1.6)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.7,0.5) {$\u(9-n)\oplus\fg_2$};
\node at (-7.3,0.5) {$n\ge 7$};
\node at (-7.9,0.5) {;};
\end{scope}
\node at (-7.5,0.5) {$1\le n\le 3$};
\node at (-8.2,0.5) {;};
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_5)$};
\node at (-8.85,0.5) {$\su(5)\oplus\fg_2$};
\end{scope}
\begin{scope}[shift={(0,-1.2)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_6)$};
\node at (-8.5,0.5) {$\su(3)\oplus\su(2)\oplus\fg_2$};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t72}
\begin{tikzpicture} [scale=1.9]
\node at (-8.1,0.9) {$\su(6)_\frac{n}2+\L^3+\L^2+(4-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.8,0.5) {$\so(8)\oplus\so(4)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-9.1,0.5) {$\su(2)^5$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_3)$};
\node at (-9.15,0.5) {$\u(2)^2$};
\end{scope}
\begin{scope}[shift={(0,-1.2)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_4)$};
\node at (-8.85,0.5) {$\u(2)\oplus\su(2)$};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t73}
\begin{tikzpicture} [scale=1.9]
\node at (-7.9,0.9) {$\su(6)_\frac{n-1}2+\L^3+\L^2+(3-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.5,0.5) {$\so(8-2n)\oplus\u(1)^2$};
\node at (-5.8,0.9) {$n=1,2$};
\node at (-6.4,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t74}
\begin{tikzpicture} [scale=1.9]
\node at (-8.6,0.9) {$\su(6)_0+\L^3+\L^2$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.8,0.5) {$\so(4)\oplus\u(1)$};
\end{tikzpicture}
\ee

\be\label{t75}
\begin{tikzpicture} [scale=1.9]
\node at (-8,0.9) {$\su(6)_\frac{3+n}2+\L^3+\L^2+(3-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.8,0.5) {$\sp(3)\oplus\so(4)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-9.1,0.5) {$\so(4)^2$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_3)$};
\node at (-8.85,0.5) {$\u(1)\oplus\so(4)$};
\end{scope}
\node at (-5.1,0.9) {$\so(11)+2\S+(3-n)\F$};
\node at (-6.4,0.9) {$=$};
\end{tikzpicture}
\ee

\be\label{t76}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\su(6)_\frac{n}2+\frac32\L^3+(5-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.75,0.5) {$\sp(4)\oplus\so(4)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.6,0.5) {$\sp(5-n)\oplus\u(2)$};
\node at (-7,0.5) {$n\ge 2$};
\node at (-7.6,0.5) {;};
\end{scope}
\node at (-5.5,0.9) {$\so(11)+\frac32\S+(5-n)\F$};
\node at (-6.8,0.9) {$=$};
\node at (-3.6,0.9) {$1\le n\le 4$};
\node at (-4.3,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t77}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\su(6)_\frac{n-1}2+\frac32\L^3+(4-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.75,0.5) {$\su(3)\oplus\su(2)^3$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.6,0.5) {$\u(4-n)\oplus\su(2)^2$};
\node at (-7,0.5) {$n\ge 2$};
\node at (-7.6,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t78}
\begin{tikzpicture} [scale=1.9]
\node at (-8.8,0.9) {$\su(6)_\frac72+\frac32\L^3$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-9.2,0.5) {$\so(4)$};
\end{tikzpicture}
\ee

\be\label{t79}
\begin{tikzpicture} [scale=1.9]
\node at (-8.4,0.9) {$\so(11)+\S+(7-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.6,0.5) {$\sp(9-2n)\oplus\u(n)$};
\node at (-6.6,0.9) {$n=1,2$};
\node at (-7.2,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t80}
\begin{tikzpicture} [scale=1.9]
\node at (-8.6,0.9) {$\so(11)+\half\S+7\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.8,0.5) {$\sp(7)\oplus\su(2)$};
\end{tikzpicture}
\ee

\be\label{t81}
\begin{tikzpicture} [scale=1.9]
\node at (-8.4,0.9) {$\so(10)+4\S+(2-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.6,0.5) {$\so(8-2n)\oplus\su(4)$};
\node at (-6.6,0.9) {$n=1,2$};
\node at (-7.2,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t82}
\begin{tikzpicture} [scale=1.9]
\node at (-8.6,0.9) {$\so(10)+3\S+3\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.5,0.5) {$\sp(3)\oplus\u(3)\oplus\su(2)$};
\end{tikzpicture}
\ee

\be\label{t83}
\begin{tikzpicture} [scale=1.9]
\node at (-8.4,0.9) {$\so(10)+2\S+(6-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.2,0.5) {$\sp(8-2n)\oplus\su(2)^n\oplus\u(1)$};
\node at (-6.6,0.9) {$n=1,2$};
\node at (-7.2,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t84}
\begin{tikzpicture} [scale=1.9]
\node at (-8.65,0.9) {$\so(10)+\S+6\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.8,0.5) {$\sp(6)\oplus\so(4)$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-8.25,0.9) {$\su(7)_\frac{n}2+\L^3+(6-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.7,0.5) {$\so(12)\oplus\su(2)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.75,0.5) {$\so(8)\oplus\so(4)$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.5,0.5) {$\so(12-2n)\oplus\u(2)$};
\node at (-6.9,0.5) {$n\ge 3$};
\node at (-7.5,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t86}
\begin{tikzpicture} [scale=1.9]
\node at (-8.25,0.9) {$\su(7)_\frac{n-1}2+\L^3+(5-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-9.2,0.5) {$\u(6)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.85,0.5) {$\u(4)\oplus\su(2)$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.7,0.5) {$\u(6-n)\oplus\u(1)$};
\node at (-7.2,0.5) {$n\ge 3$};
\node at (-7.8,0.5) {;};
\end{scope}
\node at (-6.2,0.9) {$1\le n\le 4$};
\node at (-6.9,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t87}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\su(7)_\frac{n-1}2+\L^3+(3-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.6,0.5) {$\so(6-2n)\oplus\u(2)$};
\node at (-6.3,0.9) {$n\ge1$};
\node at (-6.9,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t88}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\su(7)_\frac{3+n}2+\L^3+(5-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.6,0.5) {$\sp(7-2n)\oplus\u(n)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.6,0.5) {$\sp(5-n)\oplus\u(1)^2$};
\node at (-7,0.5) {$n=3,4$};
\node at (-7.6,0.5) {;};
\end{scope}
\node at (-5.5,0.9) {$\so(13)+\S+(5-n)\F$};
\node at (-6.8,0.9) {$=$};
\node at (-3.6,0.9) {$1\le n\le 4$};
\node at (-4.3,0.9) {;};
\node at (-7,0.5) {$n=1,2$};
\node at (-7.6,0.5) {;};
\end{tikzpicture}
\ee

\be\label{t89}
\begin{tikzpicture} [scale=1.9]
\node at (-8.35,0.9) {$\so(13)+\half\S+(9-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-9.2,0.5) {$\sp(9)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.85,0.5) {$\sp(7)\oplus\su(2)$};
\end{scope}
\node at (-6.5,0.9) {$n=1,2$};
\node at (-7.1,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t90}
\begin{tikzpicture} [scale=1.9]
\node at (-8.3,0.9) {$\so(12)+2\S+(4-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT_n$};
\node at (-9.7,0.9) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_1)$};
\node at (-8.9,0.5) {$\ff_4\oplus\so(4)$};
\begin{scope}[shift={(0,-0.4)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_2)$};
\node at (-8.75,0.5) {$\so(7)\oplus\so(4)$};
\end{scope}
\begin{scope}[shift={(0,-0.8)}]
\node at (-9.7,0.5) {$=$};
\node at (-10.15,0.5) {$\ff(\fT_n)$};
\node at (-8.55,0.5) {$\su(6-n)\oplus\so(4)$};
\node at (-7,0.5) {$n\ge 3$};
\node at (-7.6,0.5) {;};
\end{scope}
\end{tikzpicture}
\ee

\be\label{t91}
\begin{tikzpicture} [scale=1.9]
\node at (-8.65,0.9) {$\so(12)+\frac32\S+\C$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.8,0.5) {$\su(2)\oplus\su(3)$};
\end{tikzpicture}
\ee

\be\label{t92}
\begin{tikzpicture} [scale=1.9]
\node at (-8.4,0.9) {$\so(12)+\S+(8-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.6,0.5) {$\sp(10-2n)\oplus\u(n)$};
\node at (-6.6,0.9) {$n=1,2$};
\node at (-7.2,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t93}
\begin{tikzpicture} [scale=1.9]
\node at (-8.4,0.9) {$\so(12)+\half\S+(9-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.3,0.5) {$\sp(11-2n)\oplus\so(3n-3)$};
\node at (-6.6,0.9) {$n=1,2$};
\node at (-7.2,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t94}
\begin{tikzpicture} [scale=1.9]
\node at (-8.3,0.9) {$\so(12)+\frac32\S+\half\C+3\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.8,0.5) {$\sp(3)\oplus\so(4)$};
\end{tikzpicture}
\ee

\be\label{t95}
\begin{tikzpicture} [scale=1.9]
\node at (-8.6,0.9) {$\so(12)+\frac32\S+5\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.8,0.5) {$\sp(5)\oplus\so(4)$};
\end{tikzpicture}
\ee

\be\label{t96}
\begin{tikzpicture} [scale=1.9]
\node at (-8.35,0.9) {$\so(12)+\S+\half\C+5\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.8,0.5) {$\sp(5)\oplus\u(2)$};
\end{tikzpicture}
\ee

\be\label{t97}
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.9) {$\so(12)+\S+\C+(4-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.3,0.5) {$\sp(6-2n)\oplus\u(n)\oplus\u(1)$};
\node at (-6.2,0.9) {$n=1,2$};
\node at (-6.8,0.9) {;};
\end{tikzpicture}
\ee

\be\label{t98}
\begin{tikzpicture} [scale=1.9]
\node at (-8.1,0.9) {$\so(12)+\half\S+\half\C+(8-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.3,0.5) {$\sp(10-2n)\oplus\so(3n-3)$};
\node at (-6,0.9) {$n=1,2$};
\node at (-6.6,0.9) {;};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-8.4,0.9) {$\so(14)+\S+(6-n)\F$};
\node at (-9.7,0.5) {$=$};
\node at (-10,0.9) {$\fT$};
\node at (-9.7,0.9) {$=$};
\node at (-10.1,0.5) {$\ff(\fT)$};
\node at (-8.6,0.5) {$\sp(8-2n)\oplus\u(n)$};
\node at (-6.6,0.9) {$n=1,2$};
\node at (-7.2,0.9) {;};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.6,0.9) {$\sp(m+1)+(2m+8)\F$};
\node at (-4.3,0.9) {$=$};
\node (v2) at (-3.5,0.8) {1};
\node at (-3.5,1.1) {$\sp(m)^{(1)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.3,-2) {$\bF_0^{2m+8}$};
\node (v10) at (-0.2,-2) {$\bF_{2m+2}$};
\node (v9) at (0.8,-2) {$\cdots$};
\node (v8) at (1.6,-2) {$\bF_{8}$};
\node (v5) at (4.2,-2) {$\bF_0$};
\node (v7) at (2.8,-2) {$\bF_{6}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (0.3,-1.9) {\scriptsize{$e$}};
\node at (-0.7,-1.9) {\scriptsize{$h$}};
\node at (3.8,-1.9) {\scriptsize{$2e$+$f$}};
\node at (3.1,-1.9) {\scriptsize{$e$}};
\node at (2.5,-1.9) {\scriptsize{$h$}};
\node at (1.3,-1.9) {\scriptsize{$h$}};
\node at (-1.5,-1.9) {\scriptsize{$2e$+$f$- $\sum x_i$}};
\node at (1.9,-1.9) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (-3.5,0.8) {1};
\node at (-3.5,1.1) {$\sp(m)^{(1)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.3,-2) {$\bF_0^{2m+8}$};
\node (v10) at (-0.2,-2) {$\bF_{2m+2}$};
\node (v9) at (0.8,-2) {$\cdots$};
\node (v8) at (1.6,-2) {$\bF_{8}$};
\node (v5) at (4.2,-2) {$\bF_0$};
\node (v7) at (2.8,-2) {$\bF_{6}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (0.3,-1.9) {\scriptsize{$e$}};
\node at (-0.7,-1.9) {\scriptsize{$h$}};
\node at (3.8,-1.9) {\scriptsize{$2e$+$f$}};
\node at (3.1,-1.9) {\scriptsize{$e$}};
\node at (2.5,-1.9) {\scriptsize{$h$}};
\node at (1.3,-1.9) {\scriptsize{$h$}};
\node at (-1.5,-1.9) {\scriptsize{$e$+$2f$- $\sum x_i$}};
\node at (1.9,-1.9) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (-3.5,0.8) {1};
\node at (-3.5,1.1) {$\sp(m)$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_0^{2m+8}$};
\node (v10) at (7.6,12) {$\bF_{2m+2}$};
\node[rotate=90] (v9) at (7.6,11.3) {$\cdots$};
\node (v8) at (7.6,10.6) {$\bF_{8}$};
\node (v5) at (7.6,8.7) {$\bF_0$};
\node (v7) at (7.6,9.7) {$\bF_{6}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.5,12.3) {\scriptsize{$h$}};
\node at (7.4,9) {\scriptsize{$2e$+$f$}};
\node at (7.5,9.4) {\scriptsize{$e$}};
\node at (7.5,10) {\scriptsize{$h$}};
\node at (7.5,10.9) {\scriptsize{$h$}};
\node at (7.2,12.7) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\node at (7.5,10.3) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\node (v2) at (10.8,13) {$\mathbf{N}_0$};
\node (v4) at (12.4,13) {$\mathbf{N}_1$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_2$};
\node[rotate=90] (v6) at (11.6,11.4) {$\cdots$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{2m+6}$};
\node (v12) at (10.4,9.7) {$\mathbf{N}^{m+m}_{2m+8}$};
\node (v13) at (12.8,9.7) {$\mathbf{N}_{2m+7}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node (v14) at (11.6,9.7) {\scriptsize{$m$}};
\draw  (v12) edge (v14);
\draw  (v14) edge (v13);
\node at (11,9.6) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (12.3,9.6) {\scriptsize{$f$}};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8.3,13.1) {\scriptsize{$f$-$x_1$-$x_2$}};
\node at (10.5,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$x_2$-$x_3$}};
\node at (11.1,12.4) {\scriptsize{$f$}};
\node[rotate=-27] at (8.8,12.4) {\scriptsize{$x_{2m+6}$-$x_{2m+7}$}};
\node at (11.2,11) {\scriptsize{$f$}};
\node (v15) at (9.1,11.2) {\scriptsize{2}};
\draw  (v1) edge (v15);
\draw  (v15) edge (v12);
\node at (8.8,12) {\scriptsize{$x_{2m+7},$}};
\node at (8.9,11.85) {\scriptsize{$x_{2m+8}$}};
\node at (10.4,10.1) {\scriptsize{$f$-$x_1,y_1$}};
\node (v16) at (8.7,11.1) {\scriptsize{2}};
\node (v17) at (8.6,10.3) {\scriptsize{2}};
\node (v18) at (8.35,9.7) {\scriptsize{2}};
\draw  (v10) edge (v16);
\draw  (v16) edge (v12);
\draw  (v8) edge (v17);
\draw  (v17) edge (v12);
\draw  (v7) edge (v18);
\draw  (v18) edge (v12);
\draw  (v5) edge (v12);
\node at (7.9,11.55) {\scriptsize{$f,f$}};
\node at (9.25,10.4) {\scriptsize{$x_1$-$x_2,$}};
\node at (9.45,10.25) {\scriptsize{$y_2$-$y_1$}};
\node at (7.9,10.35) {\scriptsize{$f,f$}};
\node at (9,10) {\scriptsize{$x_{m-2}$-$x_{m-1},$}};
\node at (9.3,9.85) {\scriptsize{$y_{m-1}$-$y_{m-2}$}};
\node at (8,9.6) {\scriptsize{$f,f$}};
\node at (9.2,9.6) {\scriptsize{$x_{m-1}$-$x_{m},y_m$-$y_{m-1}$}};
\node at (8.1,8.75) {\scriptsize{$f$}};
\node at (9.8,9.3) {\scriptsize{$x_{m}$-$y_{m}$}};
\draw (v1) .. controls (8.6,13.6) and (11.4,13.5) .. (v4);
\node at (8.1,13.4) {\scriptsize{$x_1$-$x_2$}};
\node at (12.1,13.3) {\scriptsize{$f$}};
\draw (v1) .. controls (7.7,13.7) and (9,13.8) .. (11.4,13.8);
\draw (11.4,13.8) .. controls (13,13.8) and (13.5,11.9) .. (v13);
\node at (7.5,13.6) {\scriptsize{$x_{2m+7}$-$x_{2m+8}$}};
\node at (13,10) {\scriptsize{$f$}};
\node at (11.15,12.8) {\scriptsize{$e$}};
\node at (11.45,12.5) {\scriptsize{$e$}};
\node at (12.25,12.7) {\scriptsize{$e$}};
\node at (11.95,12.4) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\node at (12.1,10.4) {\scriptsize{$e$}};
\node at (12.6,10) {\scriptsize{$e$}};
\node at (10.9,9.9) {\scriptsize{$e$}};
\node at (11.4,10.3) {\scriptsize{$e$}};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_0^{2m+8}$};
\node (v10) at (7.6,12) {$\bF_{2m+2}$};
\node[rotate=90] (v9) at (7.6,11.3) {$\cdots$};
\node (v8) at (7.6,10.6) {$\bF_{8}$};
\node (v5) at (7.6,8.7) {$\bF_0$};
\node (v7) at (7.6,9.7) {$\bF_{6}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.5,12.3) {\scriptsize{$h$}};
\node at (7.4,9) {\scriptsize{$2e$+$f$}};
\node at (7.5,9.4) {\scriptsize{$e$}};
\node at (7.5,10) {\scriptsize{$h$}};
\node at (7.5,10.9) {\scriptsize{$h$}};
\node at (7.2,12.7) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (7.5,10.3) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\node (v2) at (10.8,13) {$\mathbf{N}_0$};
\node (v4) at (12.4,13) {$\mathbf{N}_1$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_2$};
\node[rotate=90] (v6) at (11.6,11.4) {$\cdots$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{2m+6}$};
\node (v12) at (10.4,9.7) {$\mathbf{N}^{m+m}_{2m+8}$};
\node (v13) at (12.8,9.7) {$\mathbf{N}_{2m+7}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node (v14) at (11.6,9.7) {\scriptsize{$m$}};
\draw  (v12) edge (v14);
\draw  (v14) edge (v13);
\node at (11,9.6) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (12.3,9.6) {\scriptsize{$f$}};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8.3,13.1) {\scriptsize{$e$-$x_1$-$x_2$}};
\node at (10.5,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$x_2$-$x_3$}};
\node at (11.1,12.4) {\scriptsize{$f$}};
\node[rotate=-27] at (8.8,12.4) {\scriptsize{$x_{2m+6}$-$x_{2m+7}$}};
\node at (11.2,11) {\scriptsize{$f$}};
\node (v15) at (9.1,11.2) {\scriptsize{2}};
\draw  (v1) edge (v15);
\draw  (v15) edge (v12);
\node at (8.8,12) {\scriptsize{$x_{2m+7},$}};
\node at (8.9,11.85) {\scriptsize{$x_{2m+8}$}};
\node at (10.4,10.1) {\scriptsize{$f$-$x_1,y_1$}};
\node (v16) at (8.7,11.1) {\scriptsize{2}};
\node (v17) at (8.6,10.3) {\scriptsize{2}};
\node (v18) at (8.35,9.7) {\scriptsize{2}};
\draw  (v10) edge (v16);
\draw  (v16) edge (v12);
\draw  (v8) edge (v17);
\draw  (v17) edge (v12);
\draw  (v7) edge (v18);
\draw  (v18) edge (v12);
\draw  (v5) edge (v12);
\node at (7.9,11.55) {\scriptsize{$f,f$}};
\node at (9.25,10.4) {\scriptsize{$x_1$-$x_2,$}};
\node at (9.45,10.25) {\scriptsize{$y_2$-$y_1$}};
\node at (7.9,10.35) {\scriptsize{$f,f$}};
\node at (9,10) {\scriptsize{$x_{m-2}$-$x_{m-1},$}};
\node at (9.3,9.85) {\scriptsize{$y_{m-1}$-$y_{m-2}$}};
\node at (8,9.6) {\scriptsize{$f,f$}};
\node at (9.2,9.6) {\scriptsize{$x_{m-1}$-$x_{m},y_m$-$y_{m-1}$}};
\node at (8.1,8.75) {\scriptsize{$f$}};
\node at (9.8,9.3) {\scriptsize{$x_{m}$-$y_{m}$}};
\draw (v1) .. controls (8.6,13.6) and (11.4,13.5) .. (v4);
\node at (8.1,13.4) {\scriptsize{$x_1$-$x_2$}};
\node at (12.1,13.3) {\scriptsize{$f$}};
\draw (v1) .. controls (7.7,13.7) and (9,13.8) .. (11.4,13.8);
\draw (11.4,13.8) .. controls (13,13.8) and (13.5,11.9) .. (v13);
\node at (7.5,13.6) {\scriptsize{$x_{2m+7}$-$x_{2m+8}$}};
\node at (13,10) {\scriptsize{$f$}};
\node at (11.15,12.8) {\scriptsize{$e$}};
\node at (11.45,12.5) {\scriptsize{$e$}};
\node at (12.25,12.7) {\scriptsize{$e$}};
\node at (11.95,12.4) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\node at (12.1,10.4) {\scriptsize{$e$}};
\node at (12.6,10) {\scriptsize{$e$}};
\node at (10.9,9.9) {\scriptsize{$e$}};
\node at (11.4,10.3) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_1^{2m+7}$};
\node (v10) at (7.6,12) {$\bF_{2m+2}$};
\node[rotate=90] (v9) at (7.6,11.3) {$\cdots$};
\node (v8) at (7.6,10.6) {$\bF_{8}$};
\node (v5) at (7.6,8.7) {$\bF_0$};
\node (v7) at (7.6,9.7) {$\bF_{6}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.5,12.3) {\scriptsize{$h$}};
\node at (7.4,9) {\scriptsize{$2e$+$f$}};
\node at (7.5,9.4) {\scriptsize{$e$}};
\node at (7.5,10) {\scriptsize{$h$}};
\node at (7.5,10.9) {\scriptsize{$h$}};
\node at (7.2,12.7) {\scriptsize{$h$+$f$-$\sum x_i$}};
\node at (7.5,10.3) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\node (v2) at (10.8,13) {$\mathbf{N}_0$};
\node (v4) at (12.4,13) {$\mathbf{N}^1_1$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_2$};
\node[rotate=90] (v6) at (11.6,11.4) {$\cdots$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{2m+6}$};
\node (v12) at (10.4,9.7) {$\mathbf{N}^{m+m}_{2m+8}$};
\node (v13) at (12.8,9.7) {$\mathbf{N}_{2m+7}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node (v14) at (11.6,9.7) {\scriptsize{$m$}};
\draw  (v12) edge (v14);
\draw  (v14) edge (v13);
\node at (11.05,9.6) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (12.3,9.6) {\scriptsize{$f$}};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8.3,13.1) {\scriptsize{$e$-$x_1$}};
\node at (10.5,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$x_1$-$x_2$}};
\node at (11.1,12.4) {\scriptsize{$f$}};
\node[rotate=-27] at (8.8,12.4) {\scriptsize{$x_{2m+5}$-$x_{2m+6}$}};
\node at (11.2,11) {\scriptsize{$f$}};
\node (v15) at (9.1,11.2) {\scriptsize{2}};
\draw  (v1) edge (v15);
\draw  (v15) edge (v12);
\node at (8.8,12) {\scriptsize{$x_{2m+6},$}};
\node at (8.9,11.85) {\scriptsize{$x_{2m+7}$}};
\node at (10.4,10.1) {\scriptsize{$f$-$x_1,y_1$}};
\node (v16) at (8.7,11.1) {\scriptsize{2}};
\node (v17) at (8.6,10.3) {\scriptsize{2}};
\node (v18) at (8.35,9.7) {\scriptsize{2}};
\draw  (v10) edge (v16);
\draw  (v16) edge (v12);
\draw  (v8) edge (v17);
\draw  (v17) edge (v12);
\draw  (v7) edge (v18);
\draw  (v18) edge (v12);
\draw  (v5) edge (v12);
\node at (7.9,11.55) {\scriptsize{$f,f$}};
\node at (9.25,10.4) {\scriptsize{$x_1$-$x_2,$}};
\node at (9.45,10.25) {\scriptsize{$y_2$-$y_1$}};
\node at (7.9,10.35) {\scriptsize{$f,f$}};
\node at (9,10) {\scriptsize{$x_{m-2}$-$x_{m-1},$}};
\node at (9.3,9.85) {\scriptsize{$y_{m-1}$-$y_{m-2}$}};
\node at (8,9.6) {\scriptsize{$f,f$}};
\node at (9.2,9.6) {\scriptsize{$x_{m-1}$-$x_{m},y_m$-$y_{m-1}$}};
\node at (8.1,8.75) {\scriptsize{$f$}};
\node at (9.8,9.3) {\scriptsize{$x_{m}$-$y_{m}$}};
\draw (v1) .. controls (8.6,13.6) and (11.4,13.5) .. (v4);
\node at (8.1,13.4) {\scriptsize{$f$-$x_1$}};
\node at (12.1,13.3) {\scriptsize{$f$-$x$}};
\draw (v1) .. controls (7.7,13.7) and (9,13.8) .. (11.4,13.8);
\draw (11.4,13.8) .. controls (13,13.8) and (13.5,11.9) .. (v13);
\node at (7.5,13.6) {\scriptsize{$x_{2m+6}$-$x_{2m+7}$}};
\node at (13,10) {\scriptsize{$f$}};
\node at (11.15,12.8) {\scriptsize{$e$}};
\node at (11.45,12.5) {\scriptsize{$e$}};
\node at (12.25,12.7) {\scriptsize{$e$}};
\node at (11.95,12.4) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\node at (12.1,10.4) {\scriptsize{$e$}};
\node at (12.6,10) {\scriptsize{$e$}};
\node at (10.9,9.9) {\scriptsize{$e$}};
\node at (11.4,10.3) {\scriptsize{$e$}};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_1^{2m+7}$};
\node (v10) at (7.6,12) {$\bF_{2m+2}$};
\node[rotate=90] (v9) at (7.6,11.3) {$\cdots$};
\node (v8) at (7.6,10.6) {$\bF_{8}$};
\node (v5) at (7.6,8.7) {$\bF_0$};
\node (v7) at (7.6,9.7) {$\bF_{6}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.5,12.3) {\scriptsize{$h$}};
\node at (7.4,9) {\scriptsize{$2e$+$f$}};
\node at (7.5,9.4) {\scriptsize{$e$}};
\node at (7.5,10) {\scriptsize{$h$}};
\node at (7.5,10.9) {\scriptsize{$h$}};
\node at (7.2,12.7) {\scriptsize{$h$+$f$-$\sum x_i$}};
\node at (7.5,10.3) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\node (v2) at (11.6,13) {$\mathbf{N}_0$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_2$};
\node[rotate=90] (v6) at (11.6,11.4) {$\cdots$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{2m+6}$};
\node (v12) at (10.4,9.7) {$\mathbf{N}^{m+m}_{2m+8}$};
\node (v13) at (12.8,9.7) {$\mathbf{N}_{2m+7}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node (v14) at (11.6,9.7) {\scriptsize{$m$}};
\draw  (v12) edge (v14);
\draw  (v14) edge (v13);
\node at (11.05,9.6) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (12.3,9.6) {\scriptsize{$f$}};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8.3,13.1) {\scriptsize{$e$-$x_1$}};
\node at (11.3,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$x_1$-$x_2$}};
\node at (11.1,12.4) {\scriptsize{$f$}};
\node[rotate=-27] at (8.8,12.4) {\scriptsize{$x_{2m+5}$-$x_{2m+6}$}};
\node at (11.2,11) {\scriptsize{$f$}};
\node (v15) at (9.1,11.2) {\scriptsize{2}};
\draw  (v1) edge (v15);
\draw  (v15) edge (v12);
\node at (8.8,12) {\scriptsize{$x_{2m+6},$}};
\node at (8.9,11.85) {\scriptsize{$x_{2m+7}$}};
\node at (10.4,10.1) {\scriptsize{$f$-$x_1,y_1$}};
\node (v16) at (8.7,11.1) {\scriptsize{2}};
\node (v17) at (8.6,10.3) {\scriptsize{2}};
\node (v18) at (8.35,9.7) {\scriptsize{2}};
\draw  (v10) edge (v16);
\draw  (v16) edge (v12);
\draw  (v8) edge (v17);
\draw  (v17) edge (v12);
\draw  (v7) edge (v18);
\draw  (v18) edge (v12);
\draw  (v5) edge (v12);
\node at (7.9,11.55) {\scriptsize{$f,f$}};
\node at (9.25,10.4) {\scriptsize{$x_1$-$x_2,$}};
\node at (9.45,10.25) {\scriptsize{$y_2$-$y_1$}};
\node at (7.9,10.35) {\scriptsize{$f,f$}};
\node at (9,10) {\scriptsize{$x_{m-2}$-$x_{m-1},$}};
\node at (9.3,9.85) {\scriptsize{$y_{m-1}$-$y_{m-2}$}};
\node at (8,9.6) {\scriptsize{$f,f$}};
\node at (9.2,9.6) {\scriptsize{$x_{m-1}$-$x_{m},y_m$-$y_{m-1}$}};
\node at (8.1,8.75) {\scriptsize{$f$}};
\node at (9.8,9.3) {\scriptsize{$x_{m}$-$y_{m}$}};
\draw (v1) .. controls (7.7,13.7) and (10.1,13.7) .. (11.6,13.4);
\draw (11.6,13.4) .. controls (13,13.1) and (12.8,10.5) .. (v13);
\node at (7.7,13.6) {\scriptsize{$x_{2m+6}$-$x_{2m+7}$}};
\node at (13,10.1) {\scriptsize{$f$}};
\node at (11.7,12.75) {\scriptsize{$e$}};
\node at (11.7,12.45) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\node at (12.1,10.4) {\scriptsize{$e$}};
\node at (12.6,10) {\scriptsize{$e$}};
\node at (10.9,9.9) {\scriptsize{$e$}};
\node at (11.4,10.3) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_2^{2m+6}$};
\node (v10) at (7.6,12) {$\bF_{2m+2}$};
\node[rotate=90] (v9) at (7.6,11.3) {$\cdots$};
\node (v8) at (7.6,10.6) {$\bF_{8}$};
\node (v5) at (7.6,8.7) {$\bF_0$};
\node (v7) at (7.6,9.7) {$\bF_{6}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.5,12.3) {\scriptsize{$h$}};
\node at (7.4,9) {\scriptsize{$2e$+$f$}};
\node at (7.5,9.4) {\scriptsize{$e$}};
\node at (7.5,10) {\scriptsize{$h$}};
\node at (7.5,10.9) {\scriptsize{$h$}};
\node at (7.3,12.7) {\scriptsize{$h$-$\sum x_i$}};
\node at (7.5,10.3) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\node (v2) at (11.6,13) {$\mathbf{N}_0$};
\node (v3) at (11.6,12.2) {$\mathbf{N}^1_2$};
\node[rotate=90] (v6) at (11.6,11.4) {$\cdots$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{2m+6}$};
\node (v12) at (10.4,9.7) {$\mathbf{N}^{m+m}_{2m+8}$};
\node (v13) at (12.8,9.7) {$\mathbf{N}_{2m+7}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node (v14) at (11.6,9.7) {\scriptsize{$m$}};
\draw  (v12) edge (v14);
\draw  (v14) edge (v13);
\node at (11.05,9.6) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (12.3,9.6) {\scriptsize{$f$}};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8.1,13.1) {\scriptsize{$e$}};
\node at (11.3,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$f$-$x_1$}};
\node at (11.2,12.4) {\scriptsize{$f$-$x$}};
\node[rotate=-27] at (8.8,12.4) {\scriptsize{$x_{2m+4}$-$x_{2m+5}$}};
\node at (11.2,11) {\scriptsize{$f$}};
\node (v15) at (9.1,11.2) {\scriptsize{2}};
\draw  (v1) edge (v15);
\draw  (v15) edge (v12);
\node at (8.8,12) {\scriptsize{$x_{2m+5},$}};
\node at (8.9,11.85) {\scriptsize{$x_{2m+6}$}};
\node at (10.4,10.1) {\scriptsize{$f$-$x_1,y_1$}};
\node (v16) at (8.7,11.1) {\scriptsize{2}};
\node (v17) at (8.6,10.3) {\scriptsize{2}};
\node (v18) at (8.35,9.7) {\scriptsize{2}};
\draw  (v10) edge (v16);
\draw  (v16) edge (v12);
\draw  (v8) edge (v17);
\draw  (v17) edge (v12);
\draw  (v7) edge (v18);
\draw  (v18) edge (v12);
\draw  (v5) edge (v12);
\node at (7.9,11.55) {\scriptsize{$f,f$}};
\node at (9.25,10.4) {\scriptsize{$x_1$-$x_2,$}};
\node at (9.45,10.25) {\scriptsize{$y_2$-$y_1$}};
\node at (7.9,10.35) {\scriptsize{$f,f$}};
\node at (9,10) {\scriptsize{$x_{m-2}$-$x_{m-1},$}};
\node at (9.3,9.85) {\scriptsize{$y_{m-1}$-$y_{m-2}$}};
\node at (8,9.6) {\scriptsize{$f,f$}};
\node at (9.2,9.6) {\scriptsize{$x_{m-1}$-$x_{m},y_m$-$y_{m-1}$}};
\node at (8.1,8.75) {\scriptsize{$f$}};
\node at (9.8,9.3) {\scriptsize{$x_{m}$-$y_{m}$}};
\draw (v1) .. controls (7.7,13.7) and (10.1,13.7) .. (11.6,13.4);
\draw (11.6,13.4) .. controls (13,13.1) and (12.8,10.5) .. (v13);
\node at (7.7,13.6) {\scriptsize{$x_{2m+5}$-$x_{2m+6}$}};
\node at (13,10.1) {\scriptsize{$f$}};
\node at (11.7,12.75) {\scriptsize{$e$}};
\node at (11.7,12.45) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\node at (12.1,10.4) {\scriptsize{$e$}};
\node at (12.6,10) {\scriptsize{$e$}};
\node at (10.9,9.9) {\scriptsize{$e$}};
\node at (11.4,10.3) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_2^{2m+6}$};
\node (v10) at (7.6,12) {$\bF_{2m+2}$};
\node[rotate=90] (v9) at (7.6,11.3) {$\cdots$};
\node (v8) at (7.6,10.6) {$\bF_{8}$};
\node (v5) at (7.6,8.7) {$\bF_0$};
\node (v7) at (7.6,9.7) {$\bF_{6}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.5,12.3) {\scriptsize{$h$}};
\node at (7.4,9) {\scriptsize{$2e$+$f$}};
\node at (7.5,9.4) {\scriptsize{$e$}};
\node at (7.5,10) {\scriptsize{$h$}};
\node at (7.5,10.9) {\scriptsize{$h$}};
\node at (7.3,12.7) {\scriptsize{$h$-$\sum x_i$}};
\node at (7.5,10.3) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\node (v2) at (11.6,13) {$\mathbf{N}_0$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_3$};
\node[rotate=90] (v6) at (11.6,11.4) {$\cdots$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{2m+6}$};
\node (v12) at (10.4,9.7) {$\mathbf{N}^{m+m}_{2m+8}$};
\node (v13) at (12.8,9.7) {$\mathbf{N}_{2m+7}$};
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node (v14) at (11.6,9.7) {\scriptsize{$m$}};
\draw  (v12) edge (v14);
\draw  (v14) edge (v13);
\node at (11.05,9.6) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (12.3,9.6) {\scriptsize{$f$}};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8.1,13.1) {\scriptsize{$e$}};
\node at (11.3,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$x_1$-$x_2$}};
\node at (11.2,12.4) {\scriptsize{$f$}};
\node[rotate=-27] at (8.8,12.4) {\scriptsize{$x_{2m+4}$-$x_{2m+5}$}};
\node at (11.2,11) {\scriptsize{$f$}};
\node (v15) at (9.1,11.2) {\scriptsize{2}};
\draw  (v1) edge (v15);
\draw  (v15) edge (v12);
\node at (8.8,12) {\scriptsize{$x_{2m+5},$}};
\node at (8.9,11.85) {\scriptsize{$x_{2m+6}$}};
\node at (10.4,10.1) {\scriptsize{$f$-$x_1,y_1$}};
\node (v16) at (8.7,11.1) {\scriptsize{2}};
\node (v17) at (8.6,10.3) {\scriptsize{2}};
\node (v18) at (8.35,9.7) {\scriptsize{2}};
\draw  (v10) edge (v16);
\draw  (v16) edge (v12);
\draw  (v8) edge (v17);
\draw  (v17) edge (v12);
\draw  (v7) edge (v18);
\draw  (v18) edge (v12);
\draw  (v5) edge (v12);
\node at (7.9,11.55) {\scriptsize{$f,f$}};
\node at (9.25,10.4) {\scriptsize{$x_1$-$x_2,$}};
\node at (9.45,10.25) {\scriptsize{$y_2$-$y_1$}};
\node at (7.9,10.35) {\scriptsize{$f,f$}};
\node at (9,10) {\scriptsize{$x_{m-2}$-$x_{m-1},$}};
\node at (9.3,9.85) {\scriptsize{$y_{m-1}$-$y_{m-2}$}};
\node at (8,9.6) {\scriptsize{$f,f$}};
\node at (9.2,9.6) {\scriptsize{$x_{m-1}$-$x_{m},y_m$-$y_{m-1}$}};
\node at (8.1,8.75) {\scriptsize{$f$}};
\node at (9.8,9.3) {\scriptsize{$x_{m}$-$y_{m}$}};
\draw (v1) .. controls (7.7,13.7) and (10.1,13.7) .. (11.6,13.4);
\draw (11.6,13.4) .. controls (13,13.1) and (12.8,10.5) .. (v13);
\node at (7.7,13.6) {\scriptsize{$x_{2m+5}$-$x_{2m+6}$}};
\node at (13,10.1) {\scriptsize{$f$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\node at (12.1,10.4) {\scriptsize{$e$}};
\node at (12.6,10) {\scriptsize{$e$}};
\node at (10.9,9.9) {\scriptsize{$e$}};
\node at (11.4,10.3) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_1^{2m+5}$};
\node (v10) at (7.6,12) {$\bF_{2m+2}$};
\node[rotate=90] (v9) at (7.6,11.3) {$\cdots$};
\node (v8) at (7.6,10.6) {$\bF_{8}$};
\node (v5) at (7.6,8.7) {$\bF_0$};
\node (v7) at (7.6,9.7) {$\bF_{6}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.5,12.3) {\scriptsize{$h$}};
\node at (7.4,9) {\scriptsize{$2e$+$f$}};
\node at (7.5,9.4) {\scriptsize{$e$}};
\node at (7.5,10) {\scriptsize{$h$}};
\node at (7.5,10.9) {\scriptsize{$h$}};
\node at (7.3,12.7) {\scriptsize{$h$-$\sum x_i$}};
\node at (7.5,10.3) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\node (v2) at (11.6,13) {$\mathbf{N}^1_0$};
\node (v3) at (11.6,12.2) {$\mathbf{N}^1_3$};
\node[rotate=90] (v6) at (11.6,11.4) {$\cdots$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{2m+6}$};
\node (v12) at (10.4,9.7) {$\mathbf{N}^{m+m}_{2m+8}$};
\node (v13) at (12.8,9.7) {$\mathbf{N}_{2m+7}$};
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node (v14) at (11.6,9.7) {\scriptsize{$m$}};
\draw  (v12) edge (v14);
\draw  (v14) edge (v13);
\node at (11.05,9.6) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (12.3,9.6) {\scriptsize{$f$}};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8.1,13.1) {\scriptsize{$e$}};
\node at (11.2,13.1) {\scriptsize{$f$-$x$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$f$-$x_1$}};
\node at (11.2,12.4) {\scriptsize{$f$-$x$}};
\node[rotate=-27] at (8.8,12.4) {\scriptsize{$x_{2m+3}$-$x_{2m+4}$}};
\node at (11.2,11) {\scriptsize{$f$}};
\node (v15) at (9.1,11.2) {\scriptsize{2}};
\draw  (v1) edge (v15);
\draw  (v15) edge (v12);
\node at (8.8,12) {\scriptsize{$x_{2m+4},$}};
\node at (8.9,11.85) {\scriptsize{$x_{2m+5}$}};
\node at (10.4,10.1) {\scriptsize{$f$-$x_1,y_1$}};
\node (v16) at (8.7,11.1) {\scriptsize{2}};
\node (v17) at (8.6,10.3) {\scriptsize{2}};
\node (v18) at (8.35,9.7) {\scriptsize{2}};
\draw  (v10) edge (v16);
\draw  (v16) edge (v12);
\draw  (v8) edge (v17);
\draw  (v17) edge (v12);
\draw  (v7) edge (v18);
\draw  (v18) edge (v12);
\draw  (v5) edge (v12);
\node at (7.9,11.55) {\scriptsize{$f,f$}};
\node at (9.25,10.4) {\scriptsize{$x_1$-$x_2,$}};
\node at (9.45,10.25) {\scriptsize{$y_2$-$y_1$}};
\node at (7.9,10.35) {\scriptsize{$f,f$}};
\node at (9,10) {\scriptsize{$x_{m-2}$-$x_{m-1},$}};
\node at (9.3,9.85) {\scriptsize{$y_{m-1}$-$y_{m-2}$}};
\node at (8,9.6) {\scriptsize{$f,f$}};
\node at (9.2,9.6) {\scriptsize{$x_{m-1}$-$x_{m},y_m$-$y_{m-1}$}};
\node at (8.1,8.75) {\scriptsize{$f$}};
\node at (9.8,9.3) {\scriptsize{$x_{m}$-$y_{m}$}};
\draw (v1) .. controls (7.7,13.7) and (10.1,13.7) .. (11.6,13.4);
\draw (11.6,13.4) .. controls (13,13.1) and (12.8,10.5) .. (v13);
\node at (7.7,13.6) {\scriptsize{$x_{2m+4}$-$x_{2m+5}$}};
\node at (13,10.1) {\scriptsize{$f$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\node at (12.1,10.4) {\scriptsize{$e$}};
\node at (12.6,10) {\scriptsize{$e$}};
\node at (10.9,9.9) {\scriptsize{$e$}};
\node at (11.4,10.3) {\scriptsize{$e$}};
\draw  (v2) edge (v3);
\node at (11.7,12.75) {\scriptsize{$x$}};
\node at (11.7,12.45) {\scriptsize{$x$}};
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.7,0.9) {$\su(m+2)_0+(2m+8)\F$};
\node at (-4.3,0.9) {$=$};
\node (v2) at (-3.5,0.8) {1};
\node at (-3.5,1.1) {$\sp(m)^{(1)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_0^{2m+8}$};
\node (v10) at (7.6,12) {$\bF_{2m+2}$};
\node[rotate=90] (v9) at (7.6,11.3) {$\cdots$};
\node (v8) at (7.6,10.6) {$\bF_{8}$};
\node (v5) at (7.6,8.7) {$\bF_0$};
\node (v7) at (7.6,9.7) {$\bF_{6}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.5,12.3) {\scriptsize{$h$}};
\node at (7.4,9) {\scriptsize{$e$+$2f$}};
\node at (7.5,9.4) {\scriptsize{$e$}};
\node at (7.5,10) {\scriptsize{$h$}};
\node at (7.5,10.9) {\scriptsize{$h$}};
\node at (7.2,12.7) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (7.5,10.3) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\node (v2) at (10.8,13) {$\mathbf{N}_0$};
\node (v4) at (12.4,13) {$\mathbf{N}_1$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_2$};
\node[rotate=90] (v6) at (11.6,11.4) {$\cdots$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{2m+6}$};
\node (v12) at (10.4,9.7) {$\mathbf{N}^{m+m}_{2m+8}$};
\node (v13) at (12.8,9.7) {$\mathbf{N}_{2m+7}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node (v14) at (11.6,9.7) {\scriptsize{$m$}};
\draw  (v12) edge (v14);
\draw  (v14) edge (v13);
\node at (11,9.6) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (12.3,9.6) {\scriptsize{$f$}};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8.3,13.1) {\scriptsize{$e$-$x_1$-$x_2$}};
\node at (10.5,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$x_2$-$x_3$}};
\node at (11.1,12.4) {\scriptsize{$f$}};
\node[rotate=-27] at (8.8,12.4) {\scriptsize{$x_{2m+6}$-$x_{2m+7}$}};
\node at (11.2,11) {\scriptsize{$f$}};
\node (v15) at (9.1,11.2) {\scriptsize{2}};
\draw  (v1) edge (v15);
\draw  (v15) edge (v12);
\node at (8.8,12) {\scriptsize{$x_{2m+7},$}};
\node at (8.9,11.85) {\scriptsize{$x_{2m+8}$}};
\node at (10.4,10.1) {\scriptsize{$f$-$x_1,y_1$}};
\node (v16) at (8.7,11.1) {\scriptsize{2}};
\node (v17) at (8.6,10.3) {\scriptsize{2}};
\node (v18) at (8.35,9.7) {\scriptsize{2}};
\draw  (v10) edge (v16);
\draw  (v16) edge (v12);
\draw  (v8) edge (v17);
\draw  (v17) edge (v12);
\draw  (v7) edge (v18);
\draw  (v18) edge (v12);
\draw  (v5) edge (v12);
\node at (7.9,11.55) {\scriptsize{$f,f$}};
\node at (9.25,10.4) {\scriptsize{$x_1$-$x_2,$}};
\node at (9.45,10.25) {\scriptsize{$y_2$-$y_1$}};
\node at (7.9,10.35) {\scriptsize{$f,f$}};
\node at (9,10) {\scriptsize{$x_{m-2}$-$x_{m-1},$}};
\node at (9.3,9.85) {\scriptsize{$y_{m-1}$-$y_{m-2}$}};
\node at (8,9.6) {\scriptsize{$f,f$}};
\node at (9.2,9.6) {\scriptsize{$x_{m-1}$-$x_{m},y_m$-$y_{m-1}$}};
\node at (8.1,8.75) {\scriptsize{$e$}};
\node at (9.8,9.3) {\scriptsize{$x_{m}$-$y_{m}$}};
\draw (v1) .. controls (8.6,13.6) and (11.4,13.5) .. (v4);
\node at (8.1,13.4) {\scriptsize{$x_1$-$x_2$}};
\node at (12.1,13.3) {\scriptsize{$f$}};
\draw (v1) .. controls (7.7,13.7) and (9,13.8) .. (11.4,13.8);
\draw (11.4,13.8) .. controls (13,13.8) and (13.5,11.9) .. (v13);
\node at (7.5,13.6) {\scriptsize{$x_{2m+7}$-$x_{2m+8}$}};
\node at (13,10) {\scriptsize{$f$}};
\node at (11.15,12.8) {\scriptsize{$e$}};
\node at (11.45,12.5) {\scriptsize{$e$}};
\node at (12.25,12.7) {\scriptsize{$e$}};
\node at (11.95,12.4) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\node at (12.1,10.4) {\scriptsize{$e$}};
\node at (12.6,10) {\scriptsize{$e$}};
\node at (10.9,9.9) {\scriptsize{$e$}};
\node at (11.4,10.3) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_0^{2m+7}$};
\node (v10) at (7.6,12) {$\bF_{2m+1}$};
\node[rotate=90] (v9) at (7.6,11.3) {$\cdots$};
\node (v8) at (7.6,10.6) {$\bF_{7}$};
\node (v5) at (7.6,8.7) {$\bF^1_0$};
\node (v7) at (7.6,9.7) {$\bF_{5}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.5,12.3) {\scriptsize{$h$}};
\node at (7.3,9) {\scriptsize{$e$+$2f$-$x$}};
\node at (7.5,9.4) {\scriptsize{$e$}};
\node at (7.5,10) {\scriptsize{$h$}};
\node at (7.5,10.9) {\scriptsize{$h$}};
\node at (7.2,12.7) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (7.5,10.3) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\node (v2) at (10.8,13) {$\mathbf{N}_0$};
\node (v4) at (12.4,13) {$\mathbf{N}_1$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_2$};
\node[rotate=90] (v6) at (11.6,11.4) {$\cdots$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{2m+6}$};
\node (v12) at (10.4,9.7) {$\mathbf{N}^{m}_{2m+8}$};
\node (v13) at (12.8,9.7) {$\mathbf{N}^m_{2m+7}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node (v14) at (11.6,9.7) {\scriptsize{$m$}};
\draw  (v12) edge (v14);
\draw  (v14) edge (v13);
\node at (11,9.6) {\scriptsize{$f$-$x_i$}};
\node at (12.2,9.6) {\scriptsize{$f$-$x_i$}};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8.3,13.1) {\scriptsize{$e$-$x_1$-$x_2$}};
\node at (10.5,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$x_2$-$x_3$}};
\node at (11.1,12.4) {\scriptsize{$f$}};
\node[rotate=-27] at (8.8,12.4) {\scriptsize{$x_{2m+6}$-$x_{2m+7}$}};
\node at (11.2,11) {\scriptsize{$f$}};
\node at (8.75,12) {\scriptsize{$x_{2m+7}$}};
\node at (10.35,10.1) {\scriptsize{$f$-$x_1$}};
\draw  (v5) edge (v12);
\node at (7.9,11.55) {\scriptsize{$f$}};
\node[rotate=-30] at (9.6208,10.2003) {\scriptsize{$x_1$-$x_2$}};
\node at (8.1122,10.3149) {\scriptsize{$f$}};
\node[rotate=-15] at (9.2015,9.9803) {\scriptsize{$x_{m-2}$-$x_{m-1}$}};
\node at (8.0694,9.5956) {\scriptsize{$f$}};
\node at (9.4082,9.6027) {\scriptsize{$x_{m-1}$-$x_{m}$}};
\node at (8.1,8.75) {\scriptsize{$e$-$x$}};
\node at (9.9569,9.4177) {\scriptsize{$x_{m}$}};
\draw (v1) .. controls (8.6,13.6) and (11.4,13.5) .. (v4);
\node at (8.1,13.4) {\scriptsize{$x_1$-$x_2$}};
\node at (12.1,13.3) {\scriptsize{$f$}};
\draw (v1) .. controls (7.7,13.7) and (9,13.8) .. (11.4,13.8);
\draw (11.4,13.8) .. controls (13,13.8) and (13.5,11.9) .. (v13);
\node at (7.5,13.6) {\scriptsize{$x_{2m+7}$}};
\node at (13.1,10) {\scriptsize{$f$-$x_1$}};
\node at (11.15,12.8) {\scriptsize{$e$}};
\node at (11.45,12.5) {\scriptsize{$e$}};
\node at (12.25,12.7) {\scriptsize{$e$}};
\node at (11.95,12.4) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\node at (12.1,10.4) {\scriptsize{$e$}};
\node at (12.6,10) {\scriptsize{$e$}};
\node at (10.9,9.9) {\scriptsize{$e$}};
\node at (11.3024,10.2222) {\scriptsize{$e$}};
\draw  (v1) edge (v12);
\draw  (v7) edge (v12);
\draw  (v8) edge (v12);
\draw  (v10) edge (v12);
\draw  (v10) edge (v13);
\node at (8.1621,11.8823) {\scriptsize{$f$}};
\node[rotate=-24] at (11.9318,10.1703) {\scriptsize{$x_1$-$x_2$}};
\draw (v8) .. controls (8.6,8.8) and (11.7,8.7) .. (v13);
\node at (8.2331,9.9872) {\scriptsize{$f$}};
\node[rotate=10] at (11.6728,9.2394) {\scriptsize{$x_{m-2}$-$x_{m-1}$}};
\draw (v7) .. controls (8.6,8.1) and (12.3,8.4) .. (v13);
\node[rotate=12] at (11.5572,8.8501) {\scriptsize{$x_{m-1}$-$x_{m}$}};
\node at (8.098,9.3032) {\scriptsize{$f$}};
\draw (v5) .. controls (10,8.1) and (12.6,8.2) .. (v13);
\node at (12.9,9.3) {\scriptsize{$x_{m}$}};
\node at (7.9,8.5) {\scriptsize{$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_1^{2m+6}$};
\node (v10) at (7.6,12) {$\bF_{2m+1}$};
\node[rotate=90] (v9) at (7.6,11.3) {$\cdots$};
\node (v8) at (7.6,10.6) {$\bF_{7}$};
\node (v5) at (7.6,8.7) {$\bF_1$};
\node (v7) at (7.6,9.7) {$\bF_{5}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.5,12.3) {\scriptsize{$h$}};
\node at (7.4,9) {\scriptsize{$h$+$f$}};
\node at (7.5,9.4) {\scriptsize{$e$}};
\node at (7.5,10) {\scriptsize{$h$}};
\node at (7.5,10.9) {\scriptsize{$h$}};
\node at (7.2,12.7) {\scriptsize{$h$+$f$-$\sum x_i$}};
\node at (7.5,10.3) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\node (v2) at (11.6,13) {$\mathbf{N}_0$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_2$};
\node[rotate=90] (v6) at (11.6,11.4) {$\cdots$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{2m+6}$};
\node (v12) at (10.4,9.7) {$\mathbf{N}^{m}_{2m+8}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8.3,13.1) {\scriptsize{$e$-$x_1$}};
\node at (11.3,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$x_1$-$x_2$}};
\node at (11.2227,12.3923) {\scriptsize{$f$}};
\node[rotate=-27] at (8.8,12.4) {\scriptsize{$x_{2m+5}$-$x_{2m+6}$}};
\node at (11.2,11) {\scriptsize{$f$}};
\node at (8.75,12) {\scriptsize{$x_{2m+6}$}};
\node at (10.35,10.1) {\scriptsize{$f$-$x_1$}};
\draw  (v5) edge (v12);
\node at (7.9,11.55) {\scriptsize{$f$}};
\node[rotate=-30] at (9.6208,10.2003) {\scriptsize{$x_1$-$x_2$}};
\node at (8.1122,10.3149) {\scriptsize{$f$}};
\node[rotate=-15] at (9.2015,9.9803) {\scriptsize{$x_{m-2}$-$x_{m-1}$}};
\node at (8.0694,9.5956) {\scriptsize{$f$}};
\node at (9.4082,9.6027) {\scriptsize{$x_{m-1}$-$x_{m}$}};
\node at (8.1,8.75) {\scriptsize{$e$}};
\node at (9.9569,9.4177) {\scriptsize{$x_{m}$}};
\node at (11.719,12.7516) {\scriptsize{$e$}};
\node at (11.7168,12.4368) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\node at (10.9,9.9) {\scriptsize{$e$}};
\node at (11.3024,10.2222) {\scriptsize{$e$}};
\draw  (v1) edge (v12);
\draw  (v7) edge (v12);
\draw  (v8) edge (v12);
\draw  (v10) edge (v12);
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_1^{2m+5}$};
\node (v10) at (7.6,12) {$\bF_{2m}$};
\node[rotate=90] (v9) at (7.6,11.3) {$\cdots$};
\node (v8) at (7.6,10.6) {$\bF_{6}$};
\node (v5) at (7.6,8.7) {$\bF^1_1$};
\node (v7) at (7.6,9.7) {$\bF_{4}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.5,12.3) {\scriptsize{$h$}};
\node at (7.3,9) {\scriptsize{$h$+$f$-$x$}};
\node at (7.5,9.4) {\scriptsize{$e$}};
\node at (7.5,10) {\scriptsize{$h$}};
\node at (7.5,10.9) {\scriptsize{$h$}};
\node at (7.2,12.7) {\scriptsize{$h$+$f$-$\sum x_i$}};
\node at (7.5,10.3) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\node (v2) at (11.6,13) {$\mathbf{N}_0$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_2$};
\node[rotate=90] (v6) at (11.6,11.4) {$\cdots$};
\node (v11) at (11.6,10.6) {$\mathbf{N}^m_{2m+6}$};
\node (v12) at (11.6,9.7) {$\mathbf{N}^{m}_{2m+8}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8.3,13.1) {\scriptsize{$e$-$x_1$}};
\node at (11.3,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$x_1$-$x_2$}};
\node at (11.2227,12.3923) {\scriptsize{$f$}};
\node[rotate=-27] at (8.4664,12.6136) {\scriptsize{$x_{2m+5}$}};
\node[rotate=-27] at (11.145,11.0157) {\scriptsize{$f$-$x_1$}};
\draw  (v5) edge (v12);
\node at (8.0322,11.9725) {\scriptsize{$f$}};
\node[rotate=-20] at (10.267,11.1717) {\scriptsize{$x_1$-$x_2$}};
\node at (8,10.7) {\scriptsize{$f$}};
\node[rotate=0] at (10.5,10.7) {\scriptsize{$x_{m-2}$-$x_{m-1}$}};
\node at (7.9,9.9) {\scriptsize{$f$}};
\node[rotate=10] at (9.9956,10.3363) {\scriptsize{$x_{m-1}$-$x_{m}$}};
\node at (8.0598,8.6822) {\scriptsize{$e$-$x$}};
\node at (11.1106,9.4177) {\scriptsize{$f$}};
\node at (11.719,12.7516) {\scriptsize{$e$}};
\node at (11.7168,12.4368) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\node at (11.7041,9.9573) {\scriptsize{$e$}};
\node at (11.9,10.3) {\scriptsize{$e$-$\sum x_i$}};
\draw  (v1) edge (v11);
\draw  (v7) edge (v11);
\draw  (v8) edge (v11);
\draw  (v10) edge (v11);
\draw  (v5) edge (v11);
\node at (7.993,9.0051) {\scriptsize{$x$}};
\node at (10.3432,10.1282) {\scriptsize{$x_m$}};
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\su(m+1)_0+\L^2+(m+7)\F$};
\node at (-4.3,0.9) {$=$};
\node (v2) at (-3.5,0.8) {1};
\node at (-3.5,1.1) {$\su(m)^{(1)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (-3.5,0.8) {1};
\node at (-3.5,1.1) {$\su(m)$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (-3.5,0.8) {1};
\node at (-3.5,1.1) {$\su(m)^{(1)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_0^{(m+6)+1}$};
\node[rotate=90] (v9) at (7.6,12.4) {$\cdots$};
\node (v8) at (7.6,11.7) {$\bF^1_{3}$};
\node (v7) at (7.6,10.8) {$\bF^{1+1}_{0}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\node at (10.9,10.2) {\scriptsize{$f$-$x$}};
\node at (6.9987,13.346) {\scriptsize{$e$-$y$}};
\node at (7.3,11.1) {\scriptsize{$e$+$f$-$x$}};
\node at (7.5,12) {\scriptsize{$h$}};
\node at (7.148,12.6843) {\scriptsize{$e$+$f$-$\sum x_i$-$y$}};
\node at (7.5,11.4) {\scriptsize{$e$}};
\node (v2) at (11.6,13) {$\mathbf{N}_{m+7}$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_{m+6}$};
\node[rotate=90] (v6) at (11.6,11.5) {$\cdots$};
\node (v11) at (11.6,10.8) {$\mathbf{N}_{3}$};
\node (v12) at (11.6,9.9) {$\mathbf{N}^{1}_{2}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8.3,13.1) {\scriptsize{$x_2$-$x_1$}};
\node at (11.1,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$x_3$-$x_2$}};
\node at (11.1186,12.4167) {\scriptsize{$f$}};
\node[rotate=-27] at (8.5048,12.6041) {\scriptsize{$x_{m+6}$-$x_{m+5}$}};
\node[rotate=-35] at (8.8412,12.1706) {\scriptsize{$f$-$x_{m+6}$}};
\node[rotate=-20] at (8.7341,10.4155) {\scriptsize{$f$-$x$-$y$}};
\node at (8.1,10.8) {\scriptsize{$y$}};
\node[rotate=-40] at (10.729,9.1487) {\scriptsize{$x_{1}$-$x_{2}$}};
\node at (11.2933,9.3473) {\scriptsize{$f$}};
\node[rotate=-50] at (11.3041,8.8287) {\scriptsize{$x_{m-1}$}};
\node at (7.1,11.7) {\scriptsize{$f$-$x$}};
\node at (11.3043,11.1158) {\scriptsize{$f$}};
\node at (11.719,12.7516) {\scriptsize{$e$}};
\node at (11.7168,12.4368) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,11.1) {\scriptsize{$e$}};
\node at (11.7,10.5) {\scriptsize{$e$}};
\node at (11.7808,10.1713) {\scriptsize{$e$-$x$}};
\draw  (v1) edge (v11);
\node at (7.0289,13.0962) {\scriptsize{$y$}};
\node at (11.3,10.3) {\scriptsize{$x$}};
\draw  (v1) edge (v9);
\draw (v1) .. controls (6.2,13) and (6.5,11.9) .. (v8);
\draw (v1) .. controls (6.4,13.6) and (5.5,10.8) .. (v7);
\node at (7.1521,10.7048) {\scriptsize{$e$-$y$}};
\draw  (v1) edge (v12);
\draw  (v7) edge (v12);
\node (v4) at (11.6,9.1) {$\mathbf{N}_{1}$};
\node (v5) at (11.6,8.3) {$\mathbf{N}^{m-1}_{0}$};
\draw  (v12) edge (v4);
\draw  (v4) edge (v5);
\node at (11.7094,9.6447) {\scriptsize{$e$}};
\node at (11.7072,9.3299) {\scriptsize{$e$}};
\node at (11.6911,8.8897) {\scriptsize{$e$}};
\node at (11.6889,8.5749) {\scriptsize{$e$}};
\draw  (v7) edge (v4);
\draw  (v7) edge (v5);
\node at (7.911,10.4679) {\scriptsize{$x$}};
\node at (11,8.5) {\scriptsize{$f$-$x_1$}};
\draw (v2) .. controls (12.9,13) and (12.9,8.3) .. (v5);
\node at (12.0974,13.046) {\scriptsize{$e$}};
\node at (12.2659,8.2185) {\scriptsize{$e$-$\sum x_i$}};
\draw  (v8) edge (v5);
\node at (8.0508,11.4925) {\scriptsize{$f$}};
\draw  (v1) edge (v5);
\node[rotate=-50] at (8.2275,12.3775) {\scriptsize{$x_{1}$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_0^{(m+6)+1}$};
\node[rotate=90] (v9) at (7.6,12.4) {$\cdots$};
\node (v8) at (7.6,11.7) {$\bF^1_{3}$};
\node (v7) at (7.6,10.8) {$\bF^{1+1}_{0}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\node at (10.9,10.2) {\scriptsize{$f$-$x$}};
\node at (6.9987,13.346) {\scriptsize{$f$-$y$}};
\node at (7.3,11.1) {\scriptsize{$e$+$f$-$x$}};
\node at (7.5,12) {\scriptsize{$h$}};
\node at (7.148,12.6843) {\scriptsize{$e$+$f$-$\sum x_i$-$y$}};
\node at (7.5,11.4) {\scriptsize{$e$}};
\node (v2) at (11.6,13) {$\mathbf{N}_{m+7}$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_{m+6}$};
\node[rotate=90] (v6) at (11.6,11.5) {$\cdots$};
\node (v11) at (11.6,10.8) {$\mathbf{N}_{3}$};
\node (v12) at (11.6,9.9) {$\mathbf{N}^{1}_{2}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8.3,13.1) {\scriptsize{$x_2$-$x_1$}};
\node at (11.1,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$x_3$-$x_2$}};
\node at (11.1186,12.4167) {\scriptsize{$f$}};
\node[rotate=-27] at (8.5048,12.6041) {\scriptsize{$x_{m+6}$-$x_{m+5}$}};
\node[rotate=-35] at (8.8412,12.1706) {\scriptsize{$e$-$x_{m+6}$}};
\node[rotate=-20] at (8.7341,10.4155) {\scriptsize{$e$-$x$-$y$}};
\node at (8.1,10.8) {\scriptsize{$y$}};
\node[rotate=-40] at (10.729,9.1487) {\scriptsize{$x_{1}$-$x_{2}$}};
\node at (11.2933,9.3473) {\scriptsize{$f$}};
\node[rotate=-50] at (11.3041,8.8287) {\scriptsize{$x_{m-1}$}};
\node at (7.1,11.7) {\scriptsize{$f$-$x$}};
\node at (11.3043,11.1158) {\scriptsize{$f$}};
\node at (11.719,12.7516) {\scriptsize{$e$}};
\node at (11.7168,12.4368) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,11.1) {\scriptsize{$e$}};
\node at (11.7,10.5) {\scriptsize{$e$}};
\node at (11.7808,10.1713) {\scriptsize{$e$-$x$}};
\draw  (v1) edge (v11);
\node at (7.0289,13.0962) {\scriptsize{$y$}};
\node at (11.3,10.3) {\scriptsize{$x$}};
\draw  (v1) edge (v9);
\draw (v1) .. controls (6.2,13) and (6.5,11.9) .. (v8);
\draw (v1) .. controls (6.4,13.6) and (5.5,10.8) .. (v7);
\node at (7.1521,10.7048) {\scriptsize{$f$-$y$}};
\draw  (v1) edge (v12);
\draw  (v7) edge (v12);
\node (v4) at (11.6,9.1) {$\mathbf{N}_{1}$};
\node (v5) at (11.6,8.3) {$\mathbf{N}^{m-1}_{0}$};
\draw  (v12) edge (v4);
\draw  (v4) edge (v5);
\node at (11.7094,9.6447) {\scriptsize{$e$}};
\node at (11.7072,9.3299) {\scriptsize{$e$}};
\node at (11.6911,8.8897) {\scriptsize{$e$}};
\node at (11.6889,8.5749) {\scriptsize{$e$}};
\draw  (v7) edge (v4);
\draw  (v7) edge (v5);
\node at (7.911,10.4679) {\scriptsize{$x$}};
\node at (11,8.5) {\scriptsize{$f$-$x_1$}};
\draw (v2) .. controls (12.9,13) and (12.9,8.3) .. (v5);
\node at (12.0974,13.046) {\scriptsize{$e$}};
\node at (12.2659,8.2185) {\scriptsize{$e$-$\sum x_i$}};
\draw  (v8) edge (v5);
\node at (8.0508,11.4925) {\scriptsize{$f$}};
\draw  (v1) edge (v5);
\node[rotate=-50] at (8.2275,12.3775) {\scriptsize{$x_{1}$}};
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture} [scale=1.9]
\begin{scope}[rotate=180, shift={(-15.2,-26.6)}]
\node (v1) at (7.6,13) {$\bF_2^{8}$};
\node (v2) at (10.9,13) {$\mathbf{N}_5$};
\node (v4) at (9.8,13) {$\mathbf{N}_8$};
\node (v3) at (10.9,12) {$\mathbf{N}_4$};
\node[rotate=90] (v6) at (10.9,11.3) {$\cdots$};
\node (v11) at (10.9,10.6) {$\mathbf{N}_{0}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node[rotate=15] at (8.5576,13.3525) {\scriptsize{$f$-$x_1$-$x_2$}};
\node at (9.4,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.821,12.7502) {\scriptsize{$x_2$-$x_3$}};
\node at (10.6635,12.6591) {\scriptsize{$f$}};
\node at (10.1,13.1) {\scriptsize{$e$}};
\node at (8.3,13.5) {\scriptsize{$e$}};
\draw (v1) .. controls (8.9,12.8) and (10.5,12.5) .. (v2);
\node at (8.5334,13.0915) {\scriptsize{$x_1$-$x_2$}};
\node at (10.6,13.1) {\scriptsize{$e$}};
\node at (11.0207,12.765) {\scriptsize{$e$}};
\node at (11.0207,12.2435) {\scriptsize{$e$}};
\node at (11,14.5) {\scriptsize{$e$}};
\node at (11,14.2) {\scriptsize{$e$}};
\node at (11,11.7) {\scriptsize{$e$}};
\node at (11,10.9) {\scriptsize{$e$}};
\draw  (v2) edge (v4);
\node (v7) at (10.9,13.9) {$\mathbf{N}_6$};
\node (v5) at (10.9,14.8) {$\mathbf{N}_7$};
\draw  (v5) edge (v7);
\draw  (v7) edge (v2);
\node at (11,13.6) {\scriptsize{$e$}};
\node at (11,13.3) {\scriptsize{$e$}};
\draw  (v1) edge (v4);
\draw  (v1) edge (v7);
\draw  (v1) edge (v5);
\node[rotate=-17] at (8.3431,12.681) {\scriptsize{$x_3$-$x_4$}};
\node at (10.5,12) {\scriptsize{$f$}};
\node[rotate=-35] at (8.0108,12.5861) {\scriptsize{$x_7$-$x_8$}};
\node at (10.498,10.7549) {\scriptsize{$f$}};
\node at (10.5348,13.9174) {\scriptsize{$f$}};
\node at (10.5,14.7) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[rotate=90, shift={(7.4,-5.6)}]
\node (v1_1) at (0.8,-2) {$\bF^{1+1}_{0}$};
\node (v10) at (2,-2) {$\bF^{1+1}_{0}$};
\node[rotate=90] (v9) at (0.1,-2) {$\cdots$};
\node (v8) at (3.2,-2) {$\bF^{1+1}_{0}$};
\node (v7_1) at (4.4,-2) {$\bF^{1+1}_{0}$};
\node at (2.3,-1.8) {\scriptsize{$e$-$x,x$}};
\node at (4.1,-1.8) {\scriptsize{$e$-$y,y$}};
\node at (2.9,-1.8) {\scriptsize{$e$-$y,y$}};
\node at (3.5,-1.8) {\scriptsize{$e$-$x,x$}};
\node at (1.1,-1.8) {\scriptsize{$e$-$x,x$}};
\node (v2_1) at (1.4,-2) {\scriptsize{2}};
\draw  (v1_1) edge (v2_1);
\draw  (v2_1) edge (v10);
\node at (1.7,-1.8) {\scriptsize{$e$-$y,y$}};
\draw (v1_1) .. controls (0.2,-2.7) and (1.4,-2.7) .. (v1_1);
\node at (0.4,-2.3) {\scriptsize{$f$-$x$}};
\node at (1.2,-2.3) {\scriptsize{$f$-$y$}};
\draw (v10) .. controls (1.4,-2.7) and (2.6,-2.7) .. (v10);
\node at (1.6,-2.3) {\scriptsize{$f$-$x$}};
\node at (2.4,-2.3) {\scriptsize{$f$-$y$}};
\node (v3_1) at (3.8,-2) {\scriptsize{2}};
\draw  (v8) edge (v3_1);
\draw  (v3_1) edge (v7_1);
\draw (v8) .. controls (2.6,-2.7) and (3.8,-2.7) .. (v8);
\node at (2.8,-2.3) {\scriptsize{$f$-$x$}};
\node at (3.6,-2.3) {\scriptsize{$f$-$y$}};
\draw (v7_1) .. controls (3.8,-2.7) and (5,-2.7) .. (v7_1);
\node at (4.2,-2.7) {\scriptsize{$f$-$x$}};
\node at (4.7,-2.7) {\scriptsize{$f$-$y$}};
\node (v15) at (-0.6,-2) {$\bF^{1+1}_{0}$};
\draw (v15) .. controls (-1.2,-2.7) and (0,-2.7) .. (v15);
\node at (-1,-2.3) {\scriptsize{$f$-$x$}};
\node at (-0.2,-2.3) {\scriptsize{$f$-$y$}};
\node at (-0.3,-1.8) {\scriptsize{$e$-$x,x$}};
\node at (0.5,-1.8) {\scriptsize{$e$-$y,y$}};
\end{scope}
\draw  (v1) edge (v7_1);
\node at (8,13.3) {\scriptsize{$2h$-$\sum x_i$}};
\node at (7.7,12.2) {\scriptsize{$e$}};
\node (v12) at (3.4,9.4) {$\mathbf{M}^{\lceil m/2\rceil}_0$};
\node[rotate=25] at (4.0692,9.8942) {\scriptsize{$f$-$x_1,x_1$}};
\node[rotate=25] at (6.924,11.498) {\scriptsize{$x,y$}};
\node[rotate=15] at (4.4923,9.8298) {\scriptsize{$f$-$x_1,x_1$}};
\node[rotate=15] at (6.9509,10.4901) {\scriptsize{$y,x$}};
\node[rotate=-15] at (4.6572,9.1509) {\scriptsize{$f$-$x_2,x_2$}};
\node[rotate=-25] at (6.9,7.1) {\scriptsize{$x,y$}};
\node (v20) at (3.4,11.1) {$\mathbf{M}_1$};
\node at (6.9,11.8) {\scriptsize{$e$-$x$-$y$}};
\node at (3.7,11.3) {\scriptsize{$f$}};
\node at (4.3,11.1) {\scriptsize{$f$}};
\node at (4.4,10.8) {\scriptsize{$f$}};
\node at (6.9,10.8) {\scriptsize{$e$-$x$-$y$}};
\node at (6.9,9.8) {\scriptsize{$e$-$x$-$y$}};
\node at (3.2294,10.7392) {\scriptsize{$2e$}};
\node at (3.1,9.8) {\scriptsize{$2e$-$\sum x_i$}};
\node at (3.0474,10.9581) {\scriptsize{$f$}};
\node at (3,11.5) {\scriptsize{$f$}};
\node at (6.8,8.1) {\scriptsize{$e$-$x$-$y$}};
\node at (7,6.7) {\scriptsize{$e$-$x$-$y$}};
\node at (4.5,9.5) {\scriptsize{$f$-$x_2,x_2$}};
\node (v14) at (7.6,10) {\scriptsize{2}};
\draw  (v8) edge (v14);
\draw  (v14) edge (v10);
\draw  (v1_1) edge (v9);
\draw  (v9) edge (v15);
\node at (7,9.5) {\scriptsize{$x,y$}};
\node[rotate=-30] at (4.3705,8.651) {\scriptsize{$f$-$x_{\lceil m/2\rceil},x_{\lceil m/2\rceil}$}};
\node[rotate=-15] at (6.8763,8.5093) {\scriptsize{$y,x$}};
\node (v13) at (5.5,10.6) {\scriptsize{2}};
\node (v16) at (6.2,10.2) {\scriptsize{2}};
\node (v17) at (5.7,9.4) {\scriptsize{2}};
\node (v18) at (5.5,8.8) {\scriptsize{2}};
\node (v19) at (5.5,8.1) {\scriptsize{2}};
\draw  (v12) edge (v13);
\draw  (v13) edge (v7_1);
\draw  (v12) edge (v16);
\draw  (v16) edge (v8);
\draw  (v12) edge (v17);
\draw  (v17) edge (v10);
\draw  (v12) edge (v18);
\draw  (v18) edge (v1_1);
\draw  (v12) edge (v19);
\draw  (v19) edge (v15);
\draw  (v20) edge (v7_1);
\draw  (v20) edge (v8);
\draw  (v20) edge (v10);
\draw  (v20) edge (v12);
\draw (v20) .. controls (2.5,11.2) and (2.3,9.1) .. (3,8.1) .. controls (4,6.9) and (5.9,7.7) .. (v1_1);
\draw (v20) .. controls (2.7,11.8) and (1.9,10.9) .. (2.8,7.9) .. controls (3.4,6.4) and (6.3,6.8) .. (v15);
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture} [scale=1.9]
\begin{scope}[rotate=180, shift={(-15.2,-26.6)}]
\node (v1) at (7.6,13) {$\bF_2^{1}$};
\node at (7.9254,13.2789) {\scriptsize{$e$}};
\node (v5) at (10.9,14.8) {$\mathbf{N}_7$};
\node at (10.5,14.7) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[rotate=90, shift={(7.4,-5.6)}]
\node (v1_1) at (0.8,-2) {$\bF^{1+1}_{7}$};
\node (v10) at (2,-2) {$\bF^{1+1}_{7}$};
\node[rotate=90] (v9) at (0.1,-2) {$\cdots$};
\node (v8) at (3.2,-2) {$\bF^{1+1}_{7}$};
\node (v7_1) at (4.4,-2) {$\bF^{1+1}_{7}$};
\node at (2.3,-1.8) {\scriptsize{$e$-$x,x$}};
\node at (4.1,-1.8) {\scriptsize{$h$-$y,y$}};
\node at (2.9,-1.8) {\scriptsize{$h$-$y,y$}};
\node at (3.5,-1.8) {\scriptsize{$e$-$x,x$}};
\node at (1.1,-1.8) {\scriptsize{$e$-$x,x$}};
\node (v2_1) at (1.4,-2) {\scriptsize{2}};
\draw  (v1_1) edge (v2_1);
\draw  (v2_1) edge (v10);
\node at (1.7,-1.8) {\scriptsize{$h$-$y,y$}};
\draw (v1_1) .. controls (0.2,-2.7) and (1.4,-2.7) .. (v1_1);
\node at (0.4,-2.3) {\scriptsize{$f$-$x$}};
\node at (1.2,-2.3) {\scriptsize{$f$-$y$}};
\draw (v10) .. controls (1.4,-2.7) and (2.6,-2.7) .. (v10);
\node at (1.6,-2.3) {\scriptsize{$f$-$x$}};
\node at (2.4,-2.3) {\scriptsize{$f$-$y$}};
\node (v3_1) at (3.8,-2) {\scriptsize{2}};
\draw  (v8) edge (v3_1);
\draw  (v3_1) edge (v7_1);
\draw (v8) .. controls (2.6,-2.7) and (3.8,-2.7) .. (v8);
\node at (2.8,-2.3) {\scriptsize{$f$-$x$}};
\node at (3.6,-2.3) {\scriptsize{$f$-$y$}};
\draw (v7_1) .. controls (3.8,-2.7) and (5,-2.7) .. (v7_1);
\node at (4.2,-2.7) {\scriptsize{$f$-$x$}};
\node at (4.7,-2.7) {\scriptsize{$f$-$y$}};
\node (v15) at (-0.6,-2) {$\bF^{1+1}_{7}$};
\draw (v15) .. controls (-1.2,-2.7) and (0,-2.7) .. (v15);
\node at (-1,-2.3) {\scriptsize{$f$-$x$}};
\node at (-0.2,-2.3) {\scriptsize{$f$-$y$}};
\node at (-0.3,-1.8) {\scriptsize{$e$-$x,x$}};
\node at (0.5,-1.8) {\scriptsize{$h$-$y,y$}};
\end{scope}
\draw  (v1) edge (v7_1);
\node at (7.8,13.3) {\scriptsize{$2h$-$x$}};
\node at (7.7,12.2) {\scriptsize{$e$}};
\node (v12) at (3.4,9.4) {$\mathbf{M}^{\lceil m/2\rceil}_0$};
\node[rotate=25] at (4.0692,9.8942) {\scriptsize{$f$-$x_1,x_1$}};
\node[rotate=25] at (6.924,11.498) {\scriptsize{$x,y$}};
\node[rotate=15] at (4.4923,9.8298) {\scriptsize{$f$-$x_1,x_1$}};
\node[rotate=15] at (6.9509,10.4901) {\scriptsize{$y,x$}};
\node[rotate=-15] at (4.6572,9.1509) {\scriptsize{$f$-$x_2,x_2$}};
\node[rotate=-25] at (6.9,7.1) {\scriptsize{$x,y$}};
\node at (4.5,9.5) {\scriptsize{$f$-$x_2,x_2$}};
\node (v14) at (7.6,10) {\scriptsize{2}};
\draw  (v8) edge (v14);
\draw  (v14) edge (v10);
\draw  (v1_1) edge (v9);
\draw  (v9) edge (v15);
\node at (7,9.5) {\scriptsize{$x,y$}};
\node[rotate=-30] at (4.3705,8.651) {\scriptsize{$f$-$x_{\lceil m/2\rceil},x_{\lceil m/2\rceil}$}};
\node[rotate=-15] at (6.8763,8.5093) {\scriptsize{$y,x$}};
\node (v13) at (5.5,10.6) {\scriptsize{2}};
\node (v16) at (6.2,10.2) {\scriptsize{2}};
\node (v17) at (5.7,9.4) {\scriptsize{2}};
\node (v18) at (5.5,8.8) {\scriptsize{2}};
\node (v19) at (5.5,8.1) {\scriptsize{2}};
\draw  (v12) edge (v13);
\draw  (v13) edge (v7_1);
\draw  (v12) edge (v16);
\draw  (v16) edge (v8);
\draw  (v12) edge (v17);
\draw  (v17) edge (v10);
\draw  (v12) edge (v18);
\draw  (v18) edge (v1_1);
\draw  (v12) edge (v19);
\draw  (v19) edge (v15);
\draw  (v5) edge (v1);
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\su(2m+2)_0+2\L^2+8\F$};
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(2)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(2)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {1};
\node at (-3.8,1.1) {$\sp(0)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{(m+1)}_2^{8}$};
\node (v2) at (0.9,1.3) {$\mathbf{m}_{0}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)}_{0}^{2+2}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)}_0^{2+2}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)}_0$};
\node (v4) at (4.5,1.3) {$\cdots$};
\node (v8) at (4.2,-0.8) {$\cdots$};
\node (v5) at (5.3,1.3) {$\mathbf{2}_0$};
\node (v7) at (5.3,-0.8) {$\mathbf{2m}_{0}^{2+2}$};
\node (v6) at (7.3,1.3) {$\mathbf{1}_0^{2+2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.3,0.6) {\scriptsize{$h$+$2f$-$\sum x_i$}};
\node at (0,-0.2) {\scriptsize{$e$}};
\node[rotate=0] at (0.5,1.1) {\scriptsize{$e$}};
\node at (1.3,1.4) {\scriptsize{$e$}};
\node at (2.3,1.4) {\scriptsize{$e$-$\sum y_i$}};
\node at (3.9,1.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (5,1.4) {\scriptsize{$e$}};
\node at (5.6,1.4) {\scriptsize{$e$}};
\node at (5.9,-0.9) {\scriptsize{$e$-$\sum x_i$}};
\node at (4.7,-0.9) {\scriptsize{$e$-$\sum y_i$}};
\node at (1.7,-0.9) {\scriptsize{$e$-$\sum x_i$}};
\node at (0.4,-0.5) {\scriptsize{$e$}};
\node at (1.1646,-0.3943) {\scriptsize{$x_i$}};
\node at (2.6,1) {\scriptsize{$y_i$}};
\node at (3.4,0.9) {\scriptsize{$x_i$}};
\node at (2.5,-0.9) {\scriptsize{$e$}};
\node at (0.75,0.8) {\scriptsize{$f$}};
\node at (3.7,-0.9) {\scriptsize{$e$}};
\node at (6.6,-0.9) {\scriptsize{$e$}};
\node at (4.8,-0.5) {\scriptsize{$y_i$}};
\node (v13) at (7.3,-0.8) {$\mathbf{(2m+1)}_{0}$};
\draw  (v7) edge (v13);
\node at (6.8,1.4) {\scriptsize{$e$-$\sum y_i$}};
\node at (5.6,-0.3) {\scriptsize{$x_i$}};
\node at (6.8,1) {\scriptsize{$y_i$}};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\node at (0.65,-0.15) {\scriptsize{$f$-$x_i$-$y_i$}};
\begin{scope}[shift={(2.2,-0.1)}]
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,0.65) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.5,0);
\begin{scope}[shift={(4.4,0.1)}]
\node at (0.75,0.8) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\begin{scope}[shift={(6.4,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v6) edge (v14);
\draw  (v14) edge (v13);
\begin{scope}[shift={(6.4,0)}]
\node at (0.65,0.65) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(6.4,-0.1)}]
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\node at (4.3,0.3) {$\cdots$};
\node (v16) at (1.4,2.3) {$\mathbf{N}_{0}$};
\node (v17) at (2.3,2.3) {$\mathbf{N}_{1}$};
\node (v18) at (3.2,2.3) {$\mathbf{N}_{2}$};
\node (v19) at (4.1,2.3) {$\mathbf{N}_{3}$};
\node (v20) at (5,2.3) {$\mathbf{N}_{4}$};
\node (v21) at (5.9,2.3) {$\mathbf{N}_{5}$};
\node (v22) at (6.8,2.3) {$\mathbf{N}_{6}$};
\node (v23) at (4.1,3.3) {$\mathbf{N}_{7}$};
\node[rotate=0] at (1.7,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (2,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (2.6,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (2.9,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (3.5,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (3.8,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (4.4,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (4.7,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (5.3,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (5.6,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (6.2,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (6.5,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (4,2.6) {\scriptsize{$e$}};
\node[rotate=0] at (4,3) {\scriptsize{$e$}};
\draw  (v16) edge (v17);
\draw  (v17) edge (v18);
\draw  (v18) edge (v19);
\draw  (v19) edge (v20);
\draw  (v20) edge (v21);
\draw  (v21) edge (v22);
\draw  (v19) edge (v23);
\begin{scope}[shift={(1.8,0)}]
\node (v24) at (1,-1.6) {$\mathbf{M}^{(m+1)+(m+1)}_{0}$};
\node (v25) at (3.6,-1.6) {$\mathbf{M}_{1}$};
\node[rotate=0] at (2.1,-1.5) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=0] at (3.2,-1.5) {\scriptsize{$2e$}};
\draw  (v24) edge (v25);
\end{scope}
\begin{scope}[shift={(-1.2,-1)}]
\node (v24) at (1.5,-1.6) {$\mathbf{P}^{2}_{0}$};
\node (v25) at (3.6,-1.6) {$\mathbf{P}_{1}$};
\node[rotate=0] at (2.1,-1.5) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=0] at (3.2,-1.5) {\scriptsize{$2e$}};
\draw  (v24) edge (v25);
\end{scope}
\begin{scope}[shift={(3.6,-0.9)}]
\node (v24) at (1.5,-1.6) {$\mathbf{Q}^{2}_{0}$};
\node (v25) at (3.6,-1.6) {$\mathbf{Q}_{1}$};
\node[rotate=0] at (2.1,-1.5) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=0] at (3.2,-1.5) {\scriptsize{$2e$}};
\draw  (v24) edge (v25);
\end{scope}
\node (v26) at (1.9941,0.2425) {\scriptsize{2}};
\draw  (v10) edge (v26);
\draw  (v26) edge (v3);
\node (v11) at (6.3526,0.3133) {\scriptsize{2}};
\draw  (v7) edge (v11);
\draw  (v11) edge (v6);
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{(m+1)}_2^{8}$};
\node (v2) at (0.9,1.3) {$\mathbf{m}_{0}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)}_{0}^{2+2}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)}_0^{2+2}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)}_0$};
\node (v4) at (4.5,1.3) {$\cdots$};
\node (v8) at (4,-0.8) {$\cdots$};
\node (v5) at (5.3,1.3) {$\mathbf{1}_0$};
\node (v7) at (5.3,-0.8) {$\mathbf{2m+1}_{0}^{2+2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.3,0.6) {\scriptsize{$h$+$2f$-$\sum x_i$}};
\node at (0,-0.2) {\scriptsize{$e$}};
\node[rotate=0] at (0.5,1.1) {\scriptsize{$e$}};
\node at (1.3,1.4) {\scriptsize{$e$}};
\node at (2.3,1.4) {\scriptsize{$e$-$\sum y_i$}};
\node at (3.9,1.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (5,1.4) {\scriptsize{$e$}};
\node at (4.5,-0.9) {\scriptsize{$e$-$\sum y_i$}};
\node at (1.7,-0.9) {\scriptsize{$e$-$\sum x_i$}};
\node at (0.4,-0.5) {\scriptsize{$e$}};
\node at (1.1646,-0.3943) {\scriptsize{$x_i$}};
\node at (2.6,1) {\scriptsize{$y_i$}};
\node at (3.4,0.9) {\scriptsize{$x_i$}};
\node at (2.5,-0.9) {\scriptsize{$e$}};
\node at (0.75,0.8) {\scriptsize{$f$}};
\node at (3.7,-0.9) {\scriptsize{$e$}};
\node at (4.8,-0.5) {\scriptsize{$y_i$}};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\node at (0.65,-0.15) {\scriptsize{$f$-$x_i$-$y_i$}};
\begin{scope}[shift={(2.2,-0.1)}]
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,0.65) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.5,0);
\begin{scope}[shift={(4.4,0.1)}]
\node at (0.75,0.8) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\node at (4.3,0.3) {$\cdots$};
\node (v16) at (-0.3,2.3) {$\mathbf{N}_{0}$};
\node (v17) at (0.6,2.3) {$\mathbf{N}_{1}$};
\node (v18) at (1.5,2.3) {$\mathbf{N}_{2}$};
\node (v19) at (2.4,2.3) {$\mathbf{N}_{3}$};
\node (v20) at (3.3,2.3) {$\mathbf{N}_{4}$};
\node (v21) at (4.2,2.3) {$\mathbf{N}_{5}$};
\node (v22) at (5.1,2.3) {$\mathbf{N}_{6}$};
\node (v23) at (2.4,3.3) {$\mathbf{N}_{7}$};
\node[rotate=0] at (0,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (0.3,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (0.9,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (1.2,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (1.8,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (2.1,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (2.7,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (3,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (3.6,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (3.9,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (4.5,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (4.8,2.4) {\scriptsize{$e$}};
\node[rotate=0] at (2.3,2.6) {\scriptsize{$e$}};
\node[rotate=0] at (2.3,3) {\scriptsize{$e$}};
\draw  (v16) edge (v17);
\draw  (v17) edge (v18);
\draw  (v18) edge (v19);
\draw  (v19) edge (v20);
\draw  (v20) edge (v21);
\draw  (v21) edge (v22);
\draw  (v19) edge (v23);
\begin{scope}[shift={(0.2,-0.1)}]
\node (v24) at (1,-1.6) {$\mathbf{M}^{(m+1)+(m+1)}_{0}$};
\node (v25) at (3.6,-1.6) {$\mathbf{M}_{1}$};
\node[rotate=0] at (2.1,-1.5) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=0] at (3.2,-1.5) {\scriptsize{$2e$}};
\draw  (v24) edge (v25);
\end{scope}
\begin{scope}[shift={(-1.6,-1)}]
\node (v24) at (1.5,-1.6) {$\mathbf{P}^{2}_{0}$};
\node (v25) at (3.6,-1.6) {$\mathbf{P}_{1}$};
\node[rotate=0] at (2.1,-1.5) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=0] at (3.2,-1.5) {\scriptsize{$2e$}};
\draw  (v24) edge (v25);
\end{scope}
\begin{scope}[shift={(1.6,-1)}]
\node (v24) at (1.5,-1.6) {$\mathbf{Q}^{2}_{0}$};
\node (v25) at (3.6,-1.6) {$\mathbf{Q}_{1}$};
\node[rotate=0] at (2.1,-1.5) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=0] at (3.2,-1.5) {\scriptsize{$2e$}};
\draw  (v24) edge (v25);
\end{scope}
\node (v26) at (1.9941,0.2425) {\scriptsize{2}};
\draw  (v10) edge (v26);
\draw  (v26) edge (v3);
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\su(2m+3)_0+2\L^2+8\F$};
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(2)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(2)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {1};
\node at (-3.8,1.1) {$\sp(1)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (0.9,1.3) {$\mathbf{(m+1)^{8}_{0}}$};
\node (v3) at (3.1,1.3) {$\mathbf{m_{0}^{2+2}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)_0^{2}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)_0}$};
\node (v4) at (4.4,1.3) {$\cdots$};
\node (v8) at (4.1,-0.8) {$\cdots$};
\node (v5) at (5.5,1.3) {$\mathbf{2_0}$};
\node (v7) at (5.5,-0.8) {$\mathbf{(2m+1)_{0}^{2+2}}$};
\node (v6) at (7.8,1.3) {$\mathbf{1_0^{2+2}}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node[rotate=0] at (0.5,0.9) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (0.5,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (1.5,1.4) {\scriptsize{$e$}};
\node at (2.5,1.4) {\scriptsize{$e$-$\sum y_i$}};
\node at (3.7,1.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (5.2,1.4) {\scriptsize{$e$}};
\node at (5.8,1.4) {\scriptsize{$e$}};
\node at (6.4,-0.9) {\scriptsize{$e$-$\sum x_i$}};
\node at (4.7,-0.9) {\scriptsize{$e$-$\sum y_i$}};
\node at (1.6,-0.9) {\scriptsize{$e$-$\sum x_i$}};
\node at (1.1683,-0.4022) {\scriptsize{$x_i$}};
\node at (2.6,1) {\scriptsize{$y_i$}};
\node at (3.4,0.9) {\scriptsize{$x_i$}};
\node at (2.5,-0.9) {\scriptsize{$e$}};
\node at (3.7,-0.9) {\scriptsize{$e$}};
\node at (7.1,-0.9) {\scriptsize{$e$}};
\node at (5,-0.5) {\scriptsize{$y_i$}};
\node (v13) at (7.8,-0.8) {$\mathbf{(2m+2)_{0}}$};
\draw  (v7) edge (v13);
\node at (7.2,1.4) {\scriptsize{$e$-$\sum y_i$}};
\node at (5.8,-0.3) {\scriptsize{$x_i$}};
\node at (7.3,1) {\scriptsize{$y_i$}};
\begin{scope}[shift={(2.2,-0.1)}]
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,0.65) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.6,0);
\begin{scope}[shift={(4.6,0.1)}]
\node at (0.75,0.8) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(4.6,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(4.6,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\begin{scope}[shift={(6.9,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v6) edge (v14);
\draw  (v14) edge (v13);
\begin{scope}[shift={(6.9,0)}]
\node at (0.65,0.65) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(6.9,-0.1)}]
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\node at (4.3,0.3) {$\cdots$};
\draw  (v2) edge (v10);
\node (v1) at (2.0404,0.2768) {\scriptsize{2}};
\node (v11) at (6.5356,0.1577) {\scriptsize{2}};
\draw  (v10) edge (v1);
\draw  (v1) edge (v3);
\draw  (v7) edge (v11);
\draw  (v11) edge (v6);
\begin{scope}[shift={(-0.2,0)}]
\node (v24) at (1,-1.6) {$\mathbf{M}^{(m+1)+(m+1)}_{0}$};
\node (v25) at (3.6,-1.6) {$\mathbf{M}_{1}$};
\node[rotate=0] at (2.1,-1.5) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=0] at (3.2,-1.5) {\scriptsize{$2e$}};
\draw  (v24) edge (v25);
\end{scope}
\begin{scope}[shift={(4.3,0)}]
\node (v24) at (1.5,-1.6) {$\mathbf{P}^{2}_{0}$};
\node (v25) at (3.6,-1.6) {$\mathbf{P}_{1}$};
\node[rotate=0] at (2.1,-1.5) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=0] at (3.2,-1.5) {\scriptsize{$2e$}};
\draw  (v24) edge (v25);
\end{scope}
\node (v15) at (1.7,2) {$\mathbf{N}_{1}$};
\node (v16) at (2.6,2) {$\mathbf{N}_{2}$};
\node (v17) at (3.5,2) {$\mathbf{N}_{3}$};
\node (v18) at (4.4,2) {$\mathbf{N}_{4}$};
\node (v19) at (5.3,2) {$\mathbf{N}_{5}$};
\node (v20) at (6.2,2) {$\mathbf{N}_{6}$};
\node (v21) at (7.1,2) {$\mathbf{N}_{7}$};
\node (v22) at (2.6,3) {$\mathbf{N}_{0}$};
\node (v23) at (6.2,3) {$\mathbf{N}^{1+1}_{8}$};
\node[rotate=0] at (2,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (2.3,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (2.9,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (3.2,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (3.8,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (4.1,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (4.7,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (5,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (5.6,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (5.9,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (6.5,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (6.8,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (2.5,2.7) {\scriptsize{$e$}};
\node[rotate=0] at (2.5,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (6.1,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (6.1,2.7) {\scriptsize{$e$}};
\draw  (v15) edge (v16);
\draw  (v16) edge (v17);
\draw  (v17) edge (v18);
\draw  (v18) edge (v19);
\draw  (v19) edge (v20);
\draw  (v20) edge (v21);
\draw  (v20) edge (v23);
\draw  (v22) edge (v16);
\draw  (v23) edge (v21);
\node[rotate=0] at (7.0022,2.2749) {\scriptsize{$f$}};
\node[rotate=0] at (6.7,2.8) {\scriptsize{$f$-$x$-$y$}};
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture} [scale=1.9]
\node (v2) at (0.9,1.3) {$\mathbf{(m+1)^{8}_{0}}$};
\node (v3) at (3.1,1.3) {$\mathbf{m_{0}^{2+2}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)_0^{2}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)_0}$};
\node (v4) at (4.4,1.3) {$\cdots$};
\node (v8) at (4.1,-0.8) {$\cdots$};
\node (v5) at (5.5,1.3) {$\mathbf{1_0}$};
\node (v7) at (5.5,-0.8) {$\mathbf{(2m+2)_{0}^{2+2}}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node[rotate=0] at (0.5,0.9) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (0.5,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (1.5,1.4) {\scriptsize{$e$}};
\node at (2.5,1.4) {\scriptsize{$e$-$\sum y_i$}};
\node at (3.7,1.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (5.2,1.4) {\scriptsize{$e$}};
\node at (4.7,-0.9) {\scriptsize{$e$-$\sum y_i$}};
\node at (1.6,-0.9) {\scriptsize{$e$-$\sum x_i$}};
\node at (1.1683,-0.4022) {\scriptsize{$x_i$}};
\node at (2.6,1) {\scriptsize{$y_i$}};
\node at (3.4,0.9) {\scriptsize{$x_i$}};
\node at (2.5,-0.9) {\scriptsize{$e$}};
\node at (3.7,-0.9) {\scriptsize{$e$}};
\node at (5,-0.5) {\scriptsize{$y_i$}};
\begin{scope}[shift={(2.2,-0.1)}]
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,0.65) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.6,0);
\begin{scope}[shift={(4.6,0.1)}]
\node at (0.75,0.8) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(4.6,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(4.6,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\node at (4.3,0.3) {$\cdots$};
\draw  (v2) edge (v10);
\node (v1) at (2.0404,0.2768) {\scriptsize{2}};
\draw  (v10) edge (v1);
\draw  (v1) edge (v3);
\begin{scope}[shift={(-0.2,0)}]
\node (v24) at (1,-1.6) {$\mathbf{M}^{(m+1)+(m+1)}_{0}$};
\node (v25) at (3.6,-1.6) {$\mathbf{M}_{1}$};
\node[rotate=0] at (2.1,-1.5) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=0] at (3.2,-1.5) {\scriptsize{$2e$}};
\draw  (v24) edge (v25);
\end{scope}
\begin{scope}[shift={(4.3,0)}]
\node (v24) at (1.5,-1.6) {$\mathbf{P}^{2}_{0}$};
\node (v25) at (3.6,-1.6) {$\mathbf{P}_{1}$};
\node[rotate=0] at (2.1,-1.5) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=0] at (3.2,-1.5) {\scriptsize{$2e$}};
\draw  (v24) edge (v25);
\end{scope}
\node (v15) at (1.7,2) {$\mathbf{N}_{1}$};
\node (v16) at (2.6,2) {$\mathbf{N}_{2}$};
\node (v17) at (3.5,2) {$\mathbf{N}_{3}$};
\node (v18) at (4.4,2) {$\mathbf{N}_{4}$};
\node (v19) at (5.3,2) {$\mathbf{N}_{5}$};
\node (v20) at (6.2,2) {$\mathbf{N}_{6}$};
\node (v21) at (7.1,2) {$\mathbf{N}_{7}$};
\node (v22) at (2.6,3) {$\mathbf{N}_{0}$};
\node (v23) at (6.2,3) {$\mathbf{N}^{1+1}_{8}$};
\node[rotate=0] at (2,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (2.3,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (2.9,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (3.2,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (3.8,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (4.1,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (4.7,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (5,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (5.6,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (5.9,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (6.5,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (6.8,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (2.5,2.7) {\scriptsize{$e$}};
\node[rotate=0] at (2.5,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (6.1,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (6.1,2.7) {\scriptsize{$e$}};
\draw  (v15) edge (v16);
\draw  (v16) edge (v17);
\draw  (v17) edge (v18);
\draw  (v18) edge (v19);
\draw  (v19) edge (v20);
\draw  (v20) edge (v21);
\draw  (v20) edge (v23);
\draw  (v22) edge (v16);
\draw  (v23) edge (v21);
\node[rotate=0] at (7.0022,2.2749) {\scriptsize{$f$}};
\node[rotate=0] at (6.7,2.8) {\scriptsize{$f$-$x$-$y$}};
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\su(2m+3)_\frac32+2\L^2+7\F$};
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(2)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(2)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {1};
\node at (-3.8,1.1) {$\sp(0)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.6,0.8) {2};
\node at (-0.6,1.1) {$\su(1)^{(1)}$};
\draw  (v1) edge (v0);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{(m+1)}_2^{8}$};
\node (v2) at (0.9,1.3) {$\mathbf{m}_{0}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)}_{0}^{2+2}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)}_0^{2+2}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)}_0$};
\node (v4) at (4.5,1.3) {$\cdots$};
\node (v8) at (4,-0.8) {$\cdots$};
\node (v5) at (5.3,1.3) {$\mathbf{1}_0$};
\node (v7) at (5.3,-0.8) {$\mathbf{2m+1}_{0}^{2+2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.3,0.6) {\scriptsize{$h$+$2f$-$\sum x_i$}};
\node at (0,-0.2) {\scriptsize{$e$}};
\node[rotate=0] at (0.5,1.1) {\scriptsize{$e$}};
\node at (1.3,1.4) {\scriptsize{$e$}};
\node at (2.3,1.4) {\scriptsize{$e$-$\sum y_i$}};
\node at (3.9,1.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (5,1.4) {\scriptsize{$e$}};
\node at (4.5,-0.9) {\scriptsize{$e$-$\sum y_i$}};
\node at (1.7,-0.9) {\scriptsize{$e$-$\sum x_i$}};
\node at (0.4,-0.5) {\scriptsize{$e$}};
\node at (1.1646,-0.3943) {\scriptsize{$x_i$}};
\node at (2.6,1) {\scriptsize{$y_i$}};
\node at (3.4,0.9) {\scriptsize{$x_i$}};
\node at (2.5,-0.9) {\scriptsize{$e$}};
\node at (0.75,0.8) {\scriptsize{$f$}};
\node at (3.7,-0.9) {\scriptsize{$e$}};
\node at (4.8,-0.5) {\scriptsize{$y_i$}};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\node at (0.65,-0.15) {\scriptsize{$f$-$x_i$-$y_i$}};
\begin{scope}[shift={(2.2,-0.1)}]
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,0.65) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.5,0);
\begin{scope}[shift={(4.4,0.1)}]
\node at (0.75,0.8) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\node at (4.3,0.3) {$\cdots$};
\node (v16) at (0.7,2.2) {$\mathbf{N}_{0}$};
\node (v17) at (1.6,2.2) {$\mathbf{N}_{1}$};
\node (v18) at (2.5,2.2) {$\mathbf{N}_{2}$};
\node (v19) at (3.4,2.2) {$\mathbf{N}_{3}$};
\node (v20) at (4.3,2.2) {$\mathbf{N}_{4}$};
\node (v21) at (5.2,2.2) {$\mathbf{N}_{5}$};
\node (v22) at (6.1,2.2) {$\mathbf{N}_{6}$};
\node (v23) at (3.4,3.2) {$\mathbf{N}_{7}$};
\node[rotate=0] at (1,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (1.3,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (1.9,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (2.2,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (2.8,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (3.1,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (3.7,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (4,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (4.6,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (4.9,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (5.5,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (5.8,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (3.3,2.5) {\scriptsize{$e$}};
\node[rotate=0] at (3.3,2.9) {\scriptsize{$e$}};
\draw  (v16) edge (v17);
\draw  (v17) edge (v18);
\draw  (v18) edge (v19);
\draw  (v19) edge (v20);
\draw  (v20) edge (v21);
\draw  (v21) edge (v22);
\draw  (v19) edge (v23);
\begin{scope}[shift={(1.6,-0.1)}]
\node (v25) at (3.6,-1.6) {$\mathbf{M}_{1}$};
\end{scope}
\begin{scope}[shift={(-0.8,-0.2)}]
\node (v24) at (1.5,-1.6) {$\mathbf{P}^{2}_{0}$};
\node (v25) at (3.6,-1.6) {$\mathbf{P}_{1}$};
\node[rotate=0] at (2.1,-1.5) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=0] at (3.2,-1.5) {\scriptsize{$2e$}};
\draw  (v24) edge (v25);
\end{scope}
\node (v26) at (1.9941,0.2425) {\scriptsize{2}};
\draw  (v10) edge (v26);
\draw  (v26) edge (v3);
\node (v6) at (7,0.3) {$\mathbf{0}_{2}^{2}$};
\draw  (v5) edge (v6);
\node at (5.6203,1.2198) {\scriptsize{$e$}};
\node at (6.7678,0.5495) {\scriptsize{$e$}};
\node (v11) at (6.1521,-0.2422) {\scriptsize{2}};
\draw  (v7) edge (v11);
\draw  (v11) edge (v6);
\node at (6.8,-0.1) {\scriptsize{$f$-$x,f$-$y$}};
\node at (6.0556,-0.5403) {\scriptsize{$e$-$x_1,x_1$}};
\draw (v6) .. controls (7.6,0.8) and (7.6,-0.2) .. (v6);
\node at (7.2657,0.5785) {\scriptsize{$x$}};
\node at (7.2657,-0.0024) {\scriptsize{$y$}};
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{(m+1)}_2^{8}$};
\node (v2) at (0.9,1.3) {$\mathbf{m}^{2+2}_{0}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)}_{0}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)}_0$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)}^{2+2}_0$};
\node (v4) at (4.4,1.3) {$\cdots$};
\node (v8) at (4.3,-0.8) {$\cdots$};
\node (v5) at (5.6,1.3) {$\mathbf{1}_0$};
\node (v7) at (5.6,-0.8) {$\mathbf{2m+1}_{0}^{2+2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.3,0.6) {\scriptsize{$h$+$2f$-$\sum x_i$}};
\node at (0,-0.2) {\scriptsize{$e$}};
\node[rotate=0] at (0.5,1.1) {\scriptsize{$e$}};
\node at (1.5,-0.9) {\scriptsize{$e$}};
\node at (2.2,-0.9) {\scriptsize{$e$-$\sum y_i$}};
\node at (3.9,-0.9) {\scriptsize{$e$-$\sum x_i$}};
\node at (5.2,1.4) {\scriptsize{$e$}};
\node at (4.8,-0.9) {\scriptsize{$e$-$\sum y_i$}};
\node at (1.5,1.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (0.4,-0.5) {\scriptsize{$e$}};
\node at (1.1,0.9) {\scriptsize{$x_i$}};
\node at (2.6,-0.5) {\scriptsize{$y_i$}};
\node at (3.3,-0.4) {\scriptsize{$x_i$}};
\node at (2.5,1.4) {\scriptsize{$e$}};
\node at (0.8,-0.3) {\scriptsize{$f$}};
\node at (3.7,1.4) {\scriptsize{$e$}};
\node at (5.1,-0.5) {\scriptsize{$y_i$}};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\node at (0.65,0.65) {\scriptsize{$f$-$x_i$-$y_i$}};
\begin{scope}[shift={(2.2,1.2)}]
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(2.2,-0.8)}]
\node at (0.65,0.65) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(2.2,0.1)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v9) -- (3.9,0);
\draw (v7) -- (4.8,0);
\begin{scope}[shift={(4.7,0.1)}]
\node at (0.75,0.8) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(4.7,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(4.7,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\node at (4.4,0.3) {$\cdots$};
\node (v16) at (0.7,2.2) {$\mathbf{N}_{0}$};
\node (v17) at (1.6,2.2) {$\mathbf{N}_{1}$};
\node (v18) at (2.5,2.2) {$\mathbf{N}_{2}$};
\node (v19) at (3.4,2.2) {$\mathbf{N}_{3}$};
\node (v20) at (4.3,2.2) {$\mathbf{N}_{4}$};
\node (v21) at (5.2,2.2) {$\mathbf{N}_{5}$};
\node (v22) at (6.1,2.2) {$\mathbf{N}_{6}$};
\node (v23) at (3.4,3.2) {$\mathbf{N}_{7}$};
\node[rotate=0] at (1,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (1.3,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (1.9,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (2.2,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (2.8,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (3.1,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (3.7,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (4,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (4.6,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (4.9,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (5.5,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (5.8,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (3.3,2.5) {\scriptsize{$e$}};
\node[rotate=0] at (3.3,2.9) {\scriptsize{$e$}};
\draw  (v16) edge (v17);
\draw  (v17) edge (v18);
\draw  (v18) edge (v19);
\draw  (v19) edge (v20);
\draw  (v20) edge (v21);
\draw  (v21) edge (v22);
\draw  (v19) edge (v23);
\begin{scope}[shift={(1.9,-0.1)}]
\node (v25) at (3.6,-1.6) {$\mathbf{M}_{1}$};
\end{scope}
\begin{scope}[shift={(-0.8,-0.2)}]
\node (v24) at (1.5,-1.6) {$\mathbf{P}^{2}_{0}$};
\node (v25) at (3.6,-1.6) {$\mathbf{P}_{1}$};
\node[rotate=0] at (2.1,-1.5) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=0] at (3.2,-1.5) {\scriptsize{$2e$}};
\draw  (v24) edge (v25);
\end{scope}
\node (v26) at (1.9941,0.2425) {\scriptsize{2}};
\node (v6) at (7.3,0.3) {$\mathbf{0}_{2}^{2}$};
\draw  (v5) edge (v6);
\node at (5.9203,1.2198) {\scriptsize{$e$}};
\node at (7.0678,0.5495) {\scriptsize{$e$}};
\node (v11) at (6.4521,-0.2422) {\scriptsize{2}};
\draw  (v7) edge (v11);
\draw  (v11) edge (v6);
\node at (7.1,-0.1) {\scriptsize{$f$-$x,f$-$y$}};
\node at (6.3556,-0.5403) {\scriptsize{$e$-$x_1,x_1$}};
\draw (v6) .. controls (7.9,0.8) and (7.9,-0.2) .. (v6);
\node at (7.5657,0.5785) {\scriptsize{$x$}};
\node at (7.5657,-0.0024) {\scriptsize{$y$}};
\draw  (v2) edge (v26);
\draw  (v26) edge (v9);
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{(m+1)}_1^{7}$};
\node (v2) at (0.9,1.3) {$\mathbf{m}_{0}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)}_{0}^{2+2}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)}_1^{2+2}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)}_1$};
\node (v4) at (4.6,1.3) {$\cdots$};
\node (v8) at (4,-0.8) {$\cdots$};
\node (v5) at (5.5,1.3) {$\mathbf{1}_0$};
\node (v7) at (5.5,-0.8) {$\mathbf{2m+1}_{0}^{4+2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.3,0.6) {\scriptsize{$h$+$2f$-$\sum x_i$}};
\node at (0,-0.2) {\scriptsize{$e$}};
\node[rotate=0] at (0.5,1.1) {\scriptsize{$e$}};
\node at (1.3,1.4) {\scriptsize{$e$}};
\node at (2.3,1.4) {\scriptsize{$e$-$\sum y_i$}};
\node at (3.9,1.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (5.2,1.4) {\scriptsize{$e$}};
\node at (4.6,-0.9) {\scriptsize{$e$-$\sum y_i$-$x_4$}};
\node at (1.7,-0.9) {\scriptsize{$h$-$\sum x_i$}};
\node at (0.4,-0.5) {\scriptsize{$e$}};
\node at (1.1646,-0.3943) {\scriptsize{$x_i$}};
\node at (2.6,1) {\scriptsize{$y_i$}};
\node at (3.4,0.9) {\scriptsize{$x_i$}};
\node at (2.5,-0.9) {\scriptsize{$e$}};
\node at (0.75,0.8) {\scriptsize{$f$}};
\node at (3.7,-0.9) {\scriptsize{$h$}};
\node at (5,-0.5) {\scriptsize{$y_i$}};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\node at (0.65,-0.15) {\scriptsize{$f$-$x_i$-$y_i$}};
\begin{scope}[shift={(2.2,-0.1)}]
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,0.65) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.7,0);
\begin{scope}[shift={(4.6,0.1)}]
\node at (0.75,0.8) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(4.6,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(4.6,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\node at (4.4,0.3) {$\cdots$};
\node (v16) at (0.7,2.2) {$\mathbf{N}^m_{0}$};
\node (v17) at (1.6,2.2) {$\mathbf{N}_{1}$};
\node (v18) at (2.5,2.2) {$\mathbf{N}_{2}$};
\node (v19) at (3.4,2.2) {$\mathbf{N}_{3}$};
\node (v20) at (4.3,2.2) {$\mathbf{N}_{4}$};
\node (v21) at (5.2,2.2) {$\mathbf{N}_{5}$};
\node (v22) at (6.1,2.2) {$\mathbf{N}_{6}$};
\node (v23) at (3.4,3.2) {$\mathbf{N}_{7}$};
\node[rotate=0] at (1,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (1.3,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (1.9,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (2.2,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (2.8,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (3.1,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (3.7,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (4,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (4.6,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (4.9,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (5.5,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (5.8,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (3.3,2.5) {\scriptsize{$e$}};
\node[rotate=0] at (3.3,2.9) {\scriptsize{$e$}};
\draw  (v16) edge (v17);
\draw  (v17) edge (v18);
\draw  (v18) edge (v19);
\draw  (v19) edge (v20);
\draw  (v20) edge (v21);
\draw  (v21) edge (v22);
\draw  (v19) edge (v23);
\begin{scope}[shift={(1.8,-0.1)}]
\node (v25) at (3.6,-1.6) {$\mathbf{M}_{1}$};
\end{scope}
\begin{scope}[shift={(-0.8,-0.2)}]
\node (v24) at (1.5,-1.6) {$\mathbf{P}^{2}_{0}$};
\node (v25) at (3.6,-1.6) {$\mathbf{P}_{1}$};
\node[rotate=0] at (2.1,-1.5) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=0] at (3.2,-1.5) {\scriptsize{$2e$}};
\draw  (v24) edge (v25);
\end{scope}
\node (v26) at (1.9941,0.2425) {\scriptsize{2}};
\draw  (v10) edge (v26);
\draw  (v26) edge (v3);
\node (v6) at (7.2,0.3) {$\mathbf{0}_{2}$};
\draw  (v5) edge (v6);
\node at (5.8203,1.2198) {\scriptsize{$e$}};
\node at (6.9678,0.5495) {\scriptsize{$e$}};
\node (v11) at (6.3521,-0.2422) {\scriptsize{2}};
\draw  (v7) edge (v11);
\draw  (v11) edge (v6);
\node at (7,0) {\scriptsize{$f,f$}};
\node at (6.5,-0.6) {\scriptsize{$e$-$x_1$-$x_3,x_1$-$x_3$}};
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{(m+1)}_1^{7}$};
\node (v2) at (0.9,1.3) {$\mathbf{m}^{2+2}_{0}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)}_{0}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)}_1$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)}^{2+2}_1$};
\node (v4) at (4.5,1.3) {$\cdots$};
\node (v8) at (4.3,-0.8) {$\cdots$};
\node (v5) at (5.8,1.3) {$\mathbf{1}_0$};
\node (v7) at (5.8,-0.8) {$\mathbf{2m+1}_{0}^{4+2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.3,0.6) {\scriptsize{$h$+$2f$-$\sum x_i$}};
\node at (0,-0.2) {\scriptsize{$e$}};
\node[rotate=0] at (0.5,1.1) {\scriptsize{$e$}};
\node at (1.5,-0.9) {\scriptsize{$h$}};
\node at (2.2,-0.9) {\scriptsize{$e$-$\sum y_i$}};
\node at (3.9,-0.9) {\scriptsize{$h$-$\sum x_i$}};
\node at (5.4,1.4) {\scriptsize{$e$}};
\node at (4.9,-0.9) {\scriptsize{$e$-$\sum y_i$-$x_4$}};
\node at (1.5,1.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (0.4,-0.5) {\scriptsize{$e$}};
\node at (1.1,0.9) {\scriptsize{$x_i$}};
\node at (2.6,-0.5) {\scriptsize{$y_i$}};
\node at (3.3,-0.4) {\scriptsize{$x_i$}};
\node at (2.5,1.4) {\scriptsize{$e$}};
\node at (0.8,-0.3) {\scriptsize{$f$}};
\node at (3.7,1.4) {\scriptsize{$e$}};
\node at (5.3,-0.5) {\scriptsize{$y_i$}};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\node at (0.65,0.65) {\scriptsize{$f$-$x_i$-$y_i$}};
\begin{scope}[shift={(2.2,1.2)}]
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(2.2,-0.8)}]
\node at (0.65,0.65) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(2.2,0.1)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v9) -- (3.9,0);
\draw (v7) -- (5,0);
\begin{scope}[shift={(4.9,0.1)}]
\node at (0.75,0.8) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(4.9,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(4.9,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\node at (4.5,0.3) {$\cdots$};
\node (v16) at (0.7,2.2) {$\mathbf{N}^m_{0}$};
\node (v17) at (1.6,2.2) {$\mathbf{N}_{1}$};
\node (v18) at (2.5,2.2) {$\mathbf{N}_{2}$};
\node (v19) at (3.4,2.2) {$\mathbf{N}_{3}$};
\node (v20) at (4.3,2.2) {$\mathbf{N}_{4}$};
\node (v21) at (5.2,2.2) {$\mathbf{N}_{5}$};
\node (v22) at (6.1,2.2) {$\mathbf{N}_{6}$};
\node (v23) at (3.4,3.2) {$\mathbf{N}_{7}$};
\node[rotate=0] at (1,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (1.3,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (1.9,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (2.2,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (2.8,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (3.1,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (3.7,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (4,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (4.6,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (4.9,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (5.5,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (5.8,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (3.3,2.5) {\scriptsize{$e$}};
\node[rotate=0] at (3.3,2.9) {\scriptsize{$e$}};
\draw  (v16) edge (v17);
\draw  (v17) edge (v18);
\draw  (v18) edge (v19);
\draw  (v19) edge (v20);
\draw  (v20) edge (v21);
\draw  (v21) edge (v22);
\draw  (v19) edge (v23);
\begin{scope}[shift={(2.1,-0.1)}]
\node (v25) at (3.6,-1.6) {$\mathbf{M}_{1}$};
\end{scope}
\begin{scope}[shift={(-0.8,-0.2)}]
\node (v24) at (1.5,-1.6) {$\mathbf{P}^{2}_{0}$};
\node (v25) at (3.6,-1.6) {$\mathbf{P}_{1}$};
\node[rotate=0] at (2.1,-1.5) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=0] at (3.2,-1.5) {\scriptsize{$2e$}};
\draw  (v24) edge (v25);
\end{scope}
\node (v26) at (1.9941,0.2425) {\scriptsize{2}};
\node (v6) at (7.5,0.3) {$\mathbf{0}_{2}$};
\draw  (v5) edge (v6);
\node at (6.1203,1.2198) {\scriptsize{$e$}};
\node at (7.2678,0.5495) {\scriptsize{$e$}};
\node (v11) at (6.6521,-0.2422) {\scriptsize{2}};
\draw  (v7) edge (v11);
\draw  (v11) edge (v6);
\node at (7.3,0) {\scriptsize{$f,f$}};
\node at (6.8,-0.6) {\scriptsize{$e$-$x_1$-$x_3,x_1$-$x_3$}};
\draw  (v2) edge (v26);
\draw  (v26) edge (v9);
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{(m+1)}_1^{7}$};
\node (v2) at (0.9,1.3) {$\mathbf{m}_{0}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)}_{0}^{2+2}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)}_1^{2+2}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)}_1$};
\node (v4) at (4.6,1.3) {$\cdots$};
\node (v8) at (4,-0.8) {$\cdots$};
\node (v5) at (5.5,1.3) {$\mathbf{1}_0$};
\node (v7) at (5.5,-0.8) {$\mathbf{2m+1}_{0}^{4+2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.3,0.6) {\scriptsize{$h$+$2f$-$\sum x_i$}};
\node at (0,-0.2) {\scriptsize{$e$}};
\node[rotate=0] at (0.5,1.1) {\scriptsize{$e$}};
\node at (1.3,1.4) {\scriptsize{$e$}};
\node at (2.3,1.4) {\scriptsize{$e$-$\sum y_i$}};
\node at (3.9,1.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (5.2,1.4) {\scriptsize{$e$}};
\node at (4.6,-0.9) {\scriptsize{$e$+$f$-$\sum y_i$}};
\node at (1.7,-0.9) {\scriptsize{$h$-$\sum x_i$}};
\node at (0.4,-0.5) {\scriptsize{$e$}};
\node at (1.1646,-0.3943) {\scriptsize{$x_i$}};
\node at (2.6,1) {\scriptsize{$y_i$}};
\node at (3.4,0.9) {\scriptsize{$x_i$}};
\node at (2.5,-0.9) {\scriptsize{$e$}};
\node at (0.75,0.8) {\scriptsize{$f$}};
\node at (3.7,-0.9) {\scriptsize{$h$}};
\node at (5,-0.5) {\scriptsize{$y_i$}};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\node at (0.65,-0.15) {\scriptsize{$f$-$x_i$-$y_i$}};
\begin{scope}[shift={(2.2,-0.1)}]
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,0.65) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.7,0);
\begin{scope}[shift={(4.6,0.1)}]
\node at (0.75,0.8) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(4.6,0)}]
\node at (0.65,-0.15) {\scriptsize{$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(4.6,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\node at (4.4,0.3) {$\cdots$};
\node (v16) at (0.7,2.2) {$\mathbf{N}^m_{0}$};
\node (v17) at (1.6,2.2) {$\mathbf{N}_{1}$};
\node (v18) at (2.5,2.2) {$\mathbf{N}_{2}$};
\node (v19) at (3.4,2.2) {$\mathbf{N}_{3}$};
\node (v20) at (4.3,2.2) {$\mathbf{N}_{4}$};
\node (v21) at (5.2,2.2) {$\mathbf{N}_{5}$};
\node (v22) at (6.1,2.2) {$\mathbf{N}_{6}$};
\node (v23) at (3.4,3.2) {$\mathbf{N}_{7}$};
\node[rotate=0] at (1,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (1.3,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (1.9,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (2.2,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (2.8,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (3.1,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (3.7,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (4,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (4.6,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (4.9,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (5.5,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (5.8,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (3.3,2.5) {\scriptsize{$e$}};
\node[rotate=0] at (3.3,2.9) {\scriptsize{$e$}};
\draw  (v16) edge (v17);
\draw  (v17) edge (v18);
\draw  (v18) edge (v19);
\draw  (v19) edge (v20);
\draw  (v20) edge (v21);
\draw  (v21) edge (v22);
\draw  (v19) edge (v23);
\begin{scope}[shift={(1.8,-0.1)}]
\node (v25) at (3.6,-1.6) {$\mathbf{M}_{1}$};
\end{scope}
\begin{scope}[shift={(-0.8,-0.2)}]
\node (v24) at (1.5,-1.6) {$\mathbf{P}^{2}_{0}$};
\node (v25) at (3.6,-1.6) {$\mathbf{P}_{1}$};
\node[rotate=0] at (2.1,-1.5) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=0] at (3.2,-1.5) {\scriptsize{$2e$}};
\draw  (v24) edge (v25);
\end{scope}
\node (v26) at (1.9941,0.2425) {\scriptsize{2}};
\draw  (v10) edge (v26);
\draw  (v26) edge (v3);
\node (v6) at (7.2,0.3) {$\mathbf{0}_{2}$};
\draw  (v5) edge (v6);
\node at (5.8203,1.2198) {\scriptsize{$e$}};
\node at (6.9678,0.5495) {\scriptsize{$e$}};
\node (v11) at (6.3521,-0.2422) {\scriptsize{2}};
\draw  (v7) edge (v11);
\draw  (v11) edge (v6);
\node at (7,0) {\scriptsize{$f,f$}};
\node at (6.5,-0.6) {\scriptsize{$f$-$x_2$-$x_4,x_3$-$x_1$}};
\node at (4.6,-1.05) {\scriptsize{-$x_1$-$x_2$-$x_3$}};
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.2,0.2) {$\mathbf{(m+1)}_1^{7}$};
\node (v2) at (0.9,1.3) {$\mathbf{m}^{2+2}_{0}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)}_{0}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)}_1$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)}^{2+2}_1$};
\node (v4) at (4.5,1.3) {$\cdots$};
\node (v8) at (4.3,-0.8) {$\cdots$};
\node (v5) at (5.8,1.3) {$\mathbf{1}_0$};
\node (v7) at (5.8,-0.8) {$\mathbf{2m+1}_{0}^{4+2}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.3,0.6) {\scriptsize{$h$+$2f$-$\sum x_i$}};
\node at (0,-0.2) {\scriptsize{$e$}};
\node[rotate=0] at (0.5,1.1) {\scriptsize{$e$}};
\node at (1.5,-0.9) {\scriptsize{$h$}};
\node at (2.2,-0.9) {\scriptsize{$e$-$\sum y_i$}};
\node at (3.9,-0.9) {\scriptsize{$h$-$\sum x_i$}};
\node at (5.4,1.4) {\scriptsize{$e$}};
\node at (4.9,-0.9) {\scriptsize{$e$+$f$-$\sum y_i$}};
\node at (1.5,1.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (0.4,-0.5) {\scriptsize{$e$}};
\node at (1.1,0.9) {\scriptsize{$x_i$}};
\node at (2.6,-0.5) {\scriptsize{$y_i$}};
\node at (3.3,-0.4) {\scriptsize{$x_i$}};
\node at (2.5,1.4) {\scriptsize{$e$}};
\node at (0.8,-0.3) {\scriptsize{$f$}};
\node at (3.7,1.4) {\scriptsize{$e$}};
\node at (5.3,-0.5) {\scriptsize{$y_i$}};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\node at (0.65,0.65) {\scriptsize{$f$-$x_i$-$y_i$}};
\begin{scope}[shift={(2.2,1.2)}]
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(2.2,-0.8)}]
\node at (0.65,0.65) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(2.2,0.1)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v9) -- (3.9,0);
\draw (v7) -- (5,0);
\begin{scope}[shift={(4.9,0.1)}]
\node at (0.75,0.8) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(4.9,0)}]
\node at (0.65,-0.15) {\scriptsize{$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(4.9,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\node at (4.5,0.3) {$\cdots$};
\node (v16) at (0.7,2.2) {$\mathbf{N}^m_{0}$};
\node (v17) at (1.6,2.2) {$\mathbf{N}_{1}$};
\node (v18) at (2.5,2.2) {$\mathbf{N}_{2}$};
\node (v19) at (3.4,2.2) {$\mathbf{N}_{3}$};
\node (v20) at (4.3,2.2) {$\mathbf{N}_{4}$};
\node (v21) at (5.2,2.2) {$\mathbf{N}_{5}$};
\node (v22) at (6.1,2.2) {$\mathbf{N}_{6}$};
\node (v23) at (3.4,3.2) {$\mathbf{N}_{7}$};
\node[rotate=0] at (1,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (1.3,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (1.9,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (2.2,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (2.8,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (3.1,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (3.7,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (4,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (4.6,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (4.9,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (5.5,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (5.8,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (3.3,2.5) {\scriptsize{$e$}};
\node[rotate=0] at (3.3,2.9) {\scriptsize{$e$}};
\draw  (v16) edge (v17);
\draw  (v17) edge (v18);
\draw  (v18) edge (v19);
\draw  (v19) edge (v20);
\draw  (v20) edge (v21);
\draw  (v21) edge (v22);
\draw  (v19) edge (v23);
\begin{scope}[shift={(2.1,-0.1)}]
\node (v25) at (3.6,-1.6) {$\mathbf{M}_{1}$};
\end{scope}
\begin{scope}[shift={(-0.8,-0.2)}]
\node (v24) at (1.5,-1.6) {$\mathbf{P}^{2}_{0}$};
\node (v25) at (3.6,-1.6) {$\mathbf{P}_{1}$};
\node[rotate=0] at (2.1,-1.5) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=0] at (3.2,-1.5) {\scriptsize{$2e$}};
\draw  (v24) edge (v25);
\end{scope}
\node (v26) at (1.9941,0.2425) {\scriptsize{2}};
\node (v6) at (7.5,0.3) {$\mathbf{0}_{2}$};
\draw  (v5) edge (v6);
\node at (6.1203,1.2198) {\scriptsize{$e$}};
\node at (7.2678,0.5495) {\scriptsize{$e$}};
\node (v11) at (6.6521,-0.2422) {\scriptsize{2}};
\draw  (v7) edge (v11);
\draw  (v11) edge (v6);
\node at (7.3,0) {\scriptsize{$f,f$}};
\node at (6.8,-0.6) {\scriptsize{$f$-$x_2$-$x_4,x_3$-$x_1$}};
\draw  (v2) edge (v26);
\draw  (v26) edge (v9);
\node at (4.9,-1.05) {\scriptsize{-$x_1$-$x_2$-$x_3$}};
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\su(2m+4)_\frac32+2\L^2+7\F$};
\node at (-4.5,0.9) {$=$};
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(2)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(2)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\node (v4) at (-3.8,0.8) {1};
\node at (-3.8,1.1) {$\sp(1)^{(1)}$};
\draw  (v4) edge (v3);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v0) at (-0.6,0.8) {2};
\node at (-0.6,1.1) {$\su(1)^{(1)}$};
\draw  (v1) edge (v0);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (0.9,1.3) {$\mathbf{(m+1)_{0}}$};
\node (v3) at (3.1,1.3) {$\mathbf{m_{0}^{2+2}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)_0^{8+2}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)_0}$};
\node (v4) at (4.4,1.3) {$\cdots$};
\node (v8) at (4.1,-0.8) {$\cdots$};
\node (v5) at (5.5,1.3) {$\mathbf{1_0}$};
\node (v7) at (5.5,-0.8) {$\mathbf{(2m+2)_{0}^{2+2}}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node[rotate=0] at (0.6,0.9) {\scriptsize{$e$+$2f$}};
\node at (0.3,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$-$\sum y_i$}};
\node at (1.5,1.4) {\scriptsize{$e$}};
\node at (2.5,1.4) {\scriptsize{$e$-$\sum y_i$}};
\node at (3.7,1.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (5.2,1.4) {\scriptsize{$e$}};
\node at (5.8,1.4) {\scriptsize{$e$}};
\node at (4.7,-0.9) {\scriptsize{$e$-$\sum y_i$}};
\node at (1.7,-0.9) {\scriptsize{$e$-$\sum y_i$}};
\node at (1.1683,-0.4022) {\scriptsize{$y_i$}};
\node at (2.6,1) {\scriptsize{$y_i$}};
\node at (3.4,0.9) {\scriptsize{$x_i$}};
\node at (2.5,-0.9) {\scriptsize{$e$}};
\node at (3.7,-0.9) {\scriptsize{$e$}};
\node at (5,-0.5) {\scriptsize{$y_i$}};
\begin{scope}[shift={(2.2,-0.1)}]
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,0.65) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.6,0);
\begin{scope}[shift={(4.6,0.1)}]
\node at (0.75,0.8) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(4.6,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(4.6,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\node at (4.3,0.3) {$\cdots$};
\draw  (v2) edge (v10);
\node (v1) at (2.0404,0.2768) {\scriptsize{2}};
\draw  (v10) edge (v1);
\draw  (v1) edge (v3);
\begin{scope}[shift={(3.5,1.3)}]
\node (v25) at (3.6,-1.6) {$\mathbf{M}_{1}$};
\end{scope}
\node (v15) at (1.7,2) {$\mathbf{N}_{1}$};
\node (v16) at (2.6,2) {$\mathbf{N}_{2}$};
\node (v17) at (3.5,2) {$\mathbf{N}_{3}$};
\node (v18) at (4.4,2) {$\mathbf{N}_{4}$};
\node (v19) at (5.3,2) {$\mathbf{N}_{5}$};
\node (v20) at (6.2,2) {$\mathbf{N}_{6}$};
\node (v21) at (7.1,2) {$\mathbf{N}_{7}$};
\node (v22) at (2.6,3) {$\mathbf{N}_{0}$};
\node (v23) at (6.2,3) {$\mathbf{N}^{1+1}_{8}$};
\node[rotate=0] at (2,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (2.3,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (2.9,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (3.2,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (3.8,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (4.1,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (4.7,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (5,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (5.6,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (5.9,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (6.5,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (6.8,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (2.5,2.7) {\scriptsize{$e$}};
\node[rotate=0] at (2.5,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (6.1,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (6.1,2.7) {\scriptsize{$e$}};
\draw  (v15) edge (v16);
\draw  (v16) edge (v17);
\draw  (v17) edge (v18);
\draw  (v18) edge (v19);
\draw  (v19) edge (v20);
\draw  (v20) edge (v21);
\draw  (v20) edge (v23);
\draw  (v22) edge (v16);
\draw  (v23) edge (v21);
\node[rotate=0] at (7.0022,2.2749) {\scriptsize{$f$}};
\node[rotate=0] at (6.7,2.8) {\scriptsize{$f$-$x$-$y$}};
\node (v6) at (6.9,1.3) {$\mathbf{0}_{2}^{2}$};
\draw  (v5) edge (v6);
\node at (6.6,1.4) {\scriptsize{$e$}};
\node (v11) at (6.3,0.4) {\scriptsize{2}};
\draw  (v7) edge (v11);
\draw  (v11) edge (v6);
\node at (6.8,0.7) {\scriptsize{$f$-$x,f$-$y$}};
\node at (6.1,-0.4) {\scriptsize{$e$-$x_1,x_1$}};
\draw (v6) .. controls (7.5,1.8) and (7.5,0.8) .. (v6);
\node at (7.1657,1.5785) {\scriptsize{$x$}};
\node at (7.1657,0.9976) {\scriptsize{$y$}};
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture} [scale=1.9]
\node (v2) at (0.9,1.3) {$\mathbf{(m+1)^2_{0}}$};
\node (v3) at (3.1,1.3) {$\mathbf{m_{0}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)_0^{8}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)^{2+2}_0}$};
\node (v4) at (4.5,1.3) {$\cdots$};
\node (v8) at (4.4,-0.8) {$\cdots$};
\node (v5) at (5.8,1.3) {$\mathbf{1_0}$};
\node (v7) at (5.8,-0.8) {$\mathbf{(2m+2)_{0}^{2+2}}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node[rotate=0] at (0.5,0.9) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (0.5,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (1.5,-0.9) {\scriptsize{$e$}};
\node at (2.3,-0.9) {\scriptsize{$e$-$\sum y_i$}};
\node at (3.9,-0.9) {\scriptsize{$e$-$\sum x_i$}};
\node at (5.5,1.4) {\scriptsize{$e$}};
\node at (6.1,1.4) {\scriptsize{$e$}};
\node at (5,-0.9) {\scriptsize{$e$-$\sum y_i$}};
\node at (1.7,1.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (1.2,0.9) {\scriptsize{$x_i$}};
\node at (2.6,-0.5) {\scriptsize{$y_i$}};
\node at (3.3615,-0.4012) {\scriptsize{$x_i$}};
\node at (2.8,1.4) {\scriptsize{$e$}};
\node at (3.5,1.4) {\scriptsize{$e$}};
\node at (5.3,-0.5) {\scriptsize{$y_i$}};
\begin{scope}[shift={(2.2,1.3)}]
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(2.2,-0.8)}]
\node at (0.65,0.65) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(2.2,0.1)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v9) -- (4,0);
\draw (v7) -- (4.9,0);
\begin{scope}[shift={(4.9,0.1)}]
\node at (0.75,0.8) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(4.9,0)}]
\node at (0.65,-0.15) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(4.9,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\node at (4.5,0.3) {$\cdots$};
\draw  (v2) edge (v10);
\node (v1) at (2.0404,0.2768) {\scriptsize{2}};
\begin{scope}[shift={(3.8,1.3)}]
\node (v25) at (3.6,-1.6) {$\mathbf{M}_{1}$};
\end{scope}
\node (v15) at (1.7,2) {$\mathbf{N}_{1}$};
\node (v16) at (2.6,2) {$\mathbf{N}_{2}$};
\node (v17) at (3.5,2) {$\mathbf{N}_{3}$};
\node (v18) at (4.4,2) {$\mathbf{N}_{4}$};
\node (v19) at (5.3,2) {$\mathbf{N}_{5}$};
\node (v20) at (6.2,2) {$\mathbf{N}_{6}$};
\node (v21) at (7.1,2) {$\mathbf{N}_{7}$};
\node (v22) at (2.6,3) {$\mathbf{N}_{0}$};
\node (v23) at (6.2,3) {$\mathbf{N}^{1+1}_{8}$};
\node[rotate=0] at (2,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (2.3,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (2.9,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (3.2,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (3.8,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (4.1,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (4.7,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (5,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (5.6,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (5.9,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (6.5,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (6.8,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (2.5,2.7) {\scriptsize{$e$}};
\node[rotate=0] at (2.5,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (6.1,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (6.1,2.7) {\scriptsize{$e$}};
\draw  (v15) edge (v16);
\draw  (v16) edge (v17);
\draw  (v17) edge (v18);
\draw  (v18) edge (v19);
\draw  (v19) edge (v20);
\draw  (v20) edge (v21);
\draw  (v20) edge (v23);
\draw  (v22) edge (v16);
\draw  (v23) edge (v21);
\node[rotate=0] at (7.0022,2.2749) {\scriptsize{$f$}};
\node[rotate=0] at (6.7,2.8) {\scriptsize{$f$-$x$-$y$}};
\node (v6) at (7.2,1.3) {$\mathbf{0}_{2}^{2}$};
\draw  (v5) edge (v6);
\node at (6.9,1.4) {\scriptsize{$e$}};
\node (v11) at (6.6,0.4) {\scriptsize{2}};
\draw  (v7) edge (v11);
\draw  (v11) edge (v6);
\node at (7.1,0.7) {\scriptsize{$f$-$x,f$-$y$}};
\node at (6.4,-0.4) {\scriptsize{$e$-$x_1,x_1$}};
\draw (v6) .. controls (7.8,1.8) and (7.8,0.8) .. (v6);
\node at (7.4657,1.5785) {\scriptsize{$x$}};
\node at (7.4657,0.9976) {\scriptsize{$y$}};
\draw  (v2) edge (v1);
\draw  (v1) edge (v9);
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture} [scale=1.9]
\node (v2) at (0.9,1.3) {$\mathbf{(m+1)_{0}}$};
\node (v3) at (3.1,1.3) {$\mathbf{m_{0}^{2+2}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)_1^{7+2}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)_1}$};
\node (v4) at (4.4,1.3) {$\cdots$};
\node (v8) at (4.05,-0.8) {$\cdots$};
\node (v5) at (5.5,1.3) {$\mathbf{1_0}$};
\node (v7) at (5.5,-0.8) {$\mathbf{(2m+2)_{0}^{4+2}}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node[rotate=0] at (0.6,0.9) {\scriptsize{$e$+$2f$}};
\node at (0.3,-0.4) {\scriptsize{$h$+$f$-$\sum x_i$-$\sum y_i$}};
\node at (1.5,1.4) {\scriptsize{$e$}};
\node at (2.5,1.4) {\scriptsize{$e$-$\sum y_i$}};
\node at (3.7,1.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (5.2,1.4) {\scriptsize{$e$}};
\node at (5.8,1.4) {\scriptsize{$e$}};
\node at (4.6,-0.9) {\scriptsize{$e$+$f$-$\sum y_i$}};
\node at (1.7,-0.9) {\scriptsize{$h$-$\sum y_i$}};
\node at (1.1683,-0.4022) {\scriptsize{$y_i$}};
\node at (2.6,1) {\scriptsize{$y_i$}};
\node at (3.4,0.9) {\scriptsize{$x_i$}};
\node at (2.5,-0.9) {\scriptsize{$e$}};
\node at (3.7,-0.9) {\scriptsize{$h$}};
\node at (5,-0.5) {\scriptsize{$y_i$}};
\begin{scope}[shift={(2.2,-0.1)}]
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,0.65) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.6,0);
\begin{scope}[shift={(4.6,0.1)}]
\node at (0.75,0.8) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(4.6,0)}]
\node at (0.65,-0.15) {\scriptsize{$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(4.6,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\node at (4.3,0.3) {$\cdots$};
\draw  (v2) edge (v10);
\node (v1) at (2.0404,0.2768) {\scriptsize{2}};
\draw  (v10) edge (v1);
\draw  (v1) edge (v3);
\begin{scope}[shift={(3.6,1.7)}]
\node (v25) at (3.6,-1.6) {$\mathbf{M}_{1}$};
\end{scope}
\node (v15) at (1.7,2) {$\mathbf{N}^{m}_{1}$};
\node (v16) at (2.6,2) {$\mathbf{N}_{2}$};
\node (v17) at (3.5,2) {$\mathbf{N}_{3}$};
\node (v18) at (4.4,2) {$\mathbf{N}_{4}$};
\node (v19) at (5.3,2) {$\mathbf{N}_{5}$};
\node (v20) at (6.2,2) {$\mathbf{N}_{6}$};
\node (v21) at (7.1,2) {$\mathbf{N}_{7}$};
\node (v22) at (2.6,3) {$\mathbf{N}_{0}$};
\node (v23) at (6.2,3) {$\mathbf{N}^{1+1}_{8}$};
\node[rotate=0] at (2,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (2.3,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (2.9,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (3.2,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (3.8,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (4.1,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (4.7,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (5,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (5.6,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (5.9,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (6.5,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (6.8,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (2.5,2.7) {\scriptsize{$e$}};
\node[rotate=0] at (2.5,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (6.1,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (6.1,2.7) {\scriptsize{$e$}};
\draw  (v15) edge (v16);
\draw  (v16) edge (v17);
\draw  (v17) edge (v18);
\draw  (v18) edge (v19);
\draw  (v19) edge (v20);
\draw  (v20) edge (v21);
\draw  (v20) edge (v23);
\draw  (v22) edge (v16);
\draw  (v23) edge (v21);
\node[rotate=0] at (7.0022,2.2749) {\scriptsize{$f$}};
\node[rotate=0] at (6.7,2.8) {\scriptsize{$f$-$x$-$y$}};
\node (v6) at (6.9,1.3) {$\mathbf{0}_{2}$};
\draw  (v5) edge (v6);
\node at (6.6,1.4) {\scriptsize{$e$}};
\node (v11) at (6.3,0.4) {\scriptsize{2}};
\draw  (v7) edge (v11);
\draw  (v11) edge (v6);
\node at (6.9,0.9) {\scriptsize{$f,f$}};
\node at (6.3,-0.5) {\scriptsize{$f$-$x_2$-$x_4,x_3$-$x_1$}};
\node at (4.6,-1.05) {\scriptsize{-$x_1$-$x_2$-$x_3$}};
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture} [scale=1.9]
\node (v2) at (0.9,1.3) {$\mathbf{(m+1)^2_{0}}$};
\node (v3) at (3.1,1.3) {$\mathbf{m_{0}}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)_1^{7}}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)^{2+2}_1}$};
\node (v4) at (4.5,1.3) {$\cdots$};
\node (v8) at (4.35,-0.8) {$\cdots$};
\node (v5) at (5.8,1.3) {$\mathbf{1_0}$};
\node (v7) at (5.8,-0.8) {$\mathbf{(2m+2)_{0}^{4+2}}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node[rotate=0] at (0.5,0.9) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (0.5,-0.4) {\scriptsize{$h$+$f$-$\sum x_i$}};
\node at (1.5,-0.9) {\scriptsize{$h$}};
\node at (2.3,-0.9) {\scriptsize{$e$-$\sum y_i$}};
\node at (3.9,-0.9) {\scriptsize{$h$-$\sum x_i$}};
\node at (5.5,1.4) {\scriptsize{$e$}};
\node at (6.1,1.4) {\scriptsize{$e$}};
\node at (4.9,-0.9) {\scriptsize{$e$+$f$-$\sum y_i$}};
\node at (1.7,1.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (1.2,0.9) {\scriptsize{$x_i$}};
\node at (2.6,-0.5) {\scriptsize{$y_i$}};
\node at (3.3615,-0.4012) {\scriptsize{$x_i$}};
\node at (2.8,1.4) {\scriptsize{$e$}};
\node at (3.5,1.4) {\scriptsize{$e$}};
\node at (5.3,-0.5) {\scriptsize{$y_i$}};
\begin{scope}[shift={(2.2,1.3)}]
\node at (0.75,-0.3) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(2.2,-0.8)}]
\node at (0.65,0.65) {\scriptsize{$f$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(2.2,0.1)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v9) -- (4,0);
\draw (v7) -- (4.9,0);
\begin{scope}[shift={(4.9,0.1)}]
\node at (0.75,0.8) {\scriptsize{$f$}};
\end{scope}
\begin{scope}[shift={(4.9,0)}]
\node at (0.65,-0.15) {\scriptsize{$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(4.9,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\node at (4.5,0.3) {$\cdots$};
\draw  (v2) edge (v10);
\node (v1) at (2.0404,0.2768) {\scriptsize{2}};
\begin{scope}[shift={(3.8,1.8)}]
\node (v25) at (3.6,-1.6) {$\mathbf{M}_{1}$};
\end{scope}
\node (v15) at (1.7,2) {$\mathbf{N}^m_{1}$};
\node (v16) at (2.6,2) {$\mathbf{N}_{2}$};
\node (v17) at (3.5,2) {$\mathbf{N}_{3}$};
\node (v18) at (4.4,2) {$\mathbf{N}_{4}$};
\node (v19) at (5.3,2) {$\mathbf{N}_{5}$};
\node (v20) at (6.2,2) {$\mathbf{N}_{6}$};
\node (v21) at (7.1,2) {$\mathbf{N}_{7}$};
\node (v22) at (2.6,3) {$\mathbf{N}_{0}$};
\node (v23) at (6.2,3) {$\mathbf{N}^{1+1}_{8}$};
\node[rotate=0] at (2,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (2.3,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (2.9,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (3.2,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (3.8,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (4.1,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (4.7,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (5,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (5.6,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (5.9,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (6.5,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (6.8,2.1) {\scriptsize{$e$}};
\node[rotate=0] at (2.5,2.7) {\scriptsize{$e$}};
\node[rotate=0] at (2.5,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (6.1,2.3) {\scriptsize{$e$}};
\node[rotate=0] at (6.1,2.7) {\scriptsize{$e$}};
\draw  (v15) edge (v16);
\draw  (v16) edge (v17);
\draw  (v17) edge (v18);
\draw  (v18) edge (v19);
\draw  (v19) edge (v20);
\draw  (v20) edge (v21);
\draw  (v20) edge (v23);
\draw  (v22) edge (v16);
\draw  (v23) edge (v21);
\node[rotate=0] at (7.0022,2.2749) {\scriptsize{$f$}};
\node[rotate=0] at (6.7,2.8) {\scriptsize{$f$-$x$-$y$}};
\node (v6) at (7.2,1.3) {$\mathbf{0}_{2}^{2}$};
\draw  (v5) edge (v6);
\node at (6.9,1.4) {\scriptsize{$e$}};
\node (v11) at (6.6,0.4) {\scriptsize{2}};
\draw  (v7) edge (v11);
\draw  (v11) edge (v6);
\node at (7.1,0.9) {\scriptsize{$f,f$}};
\node at (6.6,-0.4) {\scriptsize{$f$-$x_2$-$x_4,x_3$-$x_1$}};
\draw  (v2) edge (v1);
\draw  (v1) edge (v9);
\node at (4.9,-1.05) {\scriptsize{-$x_1$-$x_2$-$x_3$}};
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\su(m+1)_0+\S^2+(m-1)\F$};
\node at (-4.3,0.9) {$=$};
\node (v2) at (-3.5,0.8) {2};
\node at (-3.5,1.1) {$\su(m)^{(1)}$};
\draw (v2) .. controls (-4,0.3) and (-3,0.3) .. (v2);
\end{tikzpicture}
\ee
The corresponding $6d$ SCFT is
\be
\begin{tikzpicture} [scale=1.9]
\node (v3) at (-5.3,0.1) {2};
\node at (-5.3,0.4) {$\su(m)$};
\node (v4) at (-6.2,0.1) {2};
\node at (-6.2,0.4) {$\su(m)$};
\draw  (v4) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.52,0.21) {$\mathbf{1_0}$};
\node (v2) at (0.5,1.2) {$\mathbf{2n_{2n-4}^{1+(2n-1)+1}}$};
\node (v3) at (3,1.2) {$\mathbf{(2n-1)_{2n-3}^1}$};
\node (v10) at (0.5,-0.8) {$\mathbf{2_4^1}$};
\node (v9) at (3,-0.8) {$\mathbf{3_5^1}$};
\node (v4) at (4.23,1.2) {$\cdots$};
\node (v8) at (4.2,-0.8) {$\cdots$};
\node (v5) at (5.5,1.2) {$\mathbf{(n+2)_{n}^1}$};
\node (v7) at (5.5,-0.8) {$\mathbf{n_{n+2}^1}$};
\node (v6) at (7,0.2) {$\mathbf{(n+1)_{n}^{1+1}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.4,0.5) {\scriptsize{$f$}};
\node at (-0.5,-0.1) {\scriptsize{$e$+$f$}};
\node[rotate=0] at (-0.1,0.9) {\scriptsize{$f$-$x$-$z$}};
\node at (1.55,1.3) {\scriptsize{$e$+$f$-$x$-$\sum y_i$}};
\node at (2.2,1.3) {\scriptsize{$h$-$x$}};
\node at (3.7,1.3) {\scriptsize{$e$}};
\node at (4.9,1.3) {\scriptsize{$h$-$x$}};
\node at (6,1) {\scriptsize{$e$}};
\node[rotate=0] at (6.9,0.6) {\scriptsize{$e$+$(n$-$1)f$}};
\node at (7,-0.2) {\scriptsize{$e$+$f$-$x$-$2y$,}};
\node at (6.15,-0.65) {\scriptsize{$h$-$x$,$x$}};
\node at (5.1,-0.9) {\scriptsize{$e$}};
\node at (3.4,-0.9) {\scriptsize{$h$-$x$}};
\node at (0.8,-0.9) {\scriptsize{$h$-$x$}};
\node at (0.2,-0.7) {\scriptsize{$e$}};
\node at (2.8,-0.9) {\scriptsize{$e$}};
\draw  (v2) edge (v10);
\draw  (v3) edge (v10);
\draw  (v3) edge (v9);
\draw  (v5) edge (v7);
\node (v11) at (3.82,0.18) {};
\node (v12) at (4.87,0.22) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (0.9,-0.6) {\scriptsize{$x$}};
\node at (2.7,0.8) {\scriptsize{$x$}};
\node at (3.15,0.8) {\scriptsize{$f$-$x$}};
\node at (3.15,-0.3) {\scriptsize{$f$-$x$}};
\node at (3.3,-0.6) {\scriptsize{$x$}};
\node at (5.2,0.9) {\scriptsize{$x$}};
\node at (0.65,0.8) {\scriptsize{$x$}};
\node at (0.65,-0.3) {\scriptsize{$f$-$x$}};
\node at (5.65,0.8) {\scriptsize{$f$-$x$}};
\node at (5.65,-0.4) {\scriptsize{$f$-$x$}};
\node (v13) at (6.3,-0.3) {\scriptsize{2}};
\draw  (v7) edge (v13);
\draw  (v13) edge (v6);
\node at (6.9,-0.4) {\scriptsize{$f$-$x$}};
\draw (v6) .. controls (7.9,0.8) and (7.9,-0.3) .. (v6);
\node at (7.7,0.5) {\scriptsize{$x$}};
\node at (7.7,-0.1) {\scriptsize{$y$}};
\node (v14) at (0.5,2.3) {$\mathbf{N}_0^{m}$};
\node (v15) at (2.1,2.3) {$\mathbf{N}_1$};
\node (v16) at (3,2.3) {$\cdots$};
\node (v17) at (4,2.3) {$\mathbf{N}_{m-1}$};
\draw  (v14) edge (v15);
\draw  (v15) edge (v16);
\draw  (v16) edge (v17);
\node at (1,2.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (1.8,2.4) {\scriptsize{$e$}};
\node at (2.4,2.4) {\scriptsize{$e$}};
\node at (3.6,2.4) {\scriptsize{$e$}};
\node at (0.5,2.7) {\scriptsize{$e$}};
\node at (4,2.7) {\scriptsize{$e$}};
\draw (v14) .. controls (0.5,3) and (4,3) .. (v17);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.62,0.21) {$\mathbf{1_0}$};
\node (v2) at (0.4,1.2) {$\mathbf{(2n+1)_{0}^{1+2n+1}}$};
\node (v3) at (2.8,1.2) {$\mathbf{2n_{2n-2}^1}$};
\node (v10) at (0.4,-0.8) {$\mathbf{2_4^1}$};
\node (v9) at (2.8,-0.8) {$\mathbf{3_5^1}$};
\node (v4) at (3.8,1.2) {$\cdots$};
\node (v8) at (3.8,-0.8) {$\cdots$};
\node (v5) at (4.9,1.2) {$\mathbf{(n+3)_{n+1}^1}$};
\node (v7) at (4.9,-0.8) {$\mathbf{n_{n+2}^1}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.5,0.5) {\scriptsize{$f$}};
\node at (-0.5,-0.2) {\scriptsize{$e$+$f$}};
\node[rotate=0] at (-0.2,0.9) {\scriptsize{$f$-$x$-$z$}};
\node at (1.55,1.3) {\scriptsize{$e$+$f$-$x$-$\sum y_i$}};
\node at (2.25,1.3) {\scriptsize{$h$-$x$}};
\node at (3.3,1.3) {\scriptsize{$e$}};
\node at (4.2,1.3) {\scriptsize{$h$-$x$}};
\node at (4.5,-0.9) {\scriptsize{$e$}};
\node at (3.2,-0.9) {\scriptsize{$h$-$x$}};
\node at (0.7,-0.9) {\scriptsize{$h$-$x$}};
\node at (0.1,-0.7) {\scriptsize{$e$}};
\node at (2.5,-0.9) {\scriptsize{$e$}};
\draw  (v2) edge (v10);
\draw  (v3) edge (v10);
\draw  (v3) edge (v9);
\draw  (v5) edge (v7);
\node (v11) at (3.62,0.18) {};
\node (v12) at (4.27,0.22) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (0.8,-0.6) {\scriptsize{$x$}};
\node at (2.5,0.8) {\scriptsize{$x$}};
\node at (2.95,0.8) {\scriptsize{$f$-$x$}};
\node at (2.95,-0.3) {\scriptsize{$f$-$x$}};
\node at (3.1,-0.6) {\scriptsize{$x$}};
\node at (4.6,0.9) {\scriptsize{$x$}};
\node at (0.55,0.8) {\scriptsize{$x$}};
\node at (0.55,-0.3) {\scriptsize{$f$-$x$}};
\node at (5.05,0.8) {\scriptsize{$f$-$x$}};
\node at (5.05,-0.3) {\scriptsize{$f$-$x$}};
\begin{scope}[shift={(1.7,0)}]
\node (v5_1) at (5.3,1.2) {$\mathbf{(n+2)_{n+1}^{1+1+1}}$};
\node (v7_1) at (5.3,-0.8) {$\mathbf{(n+1)_{n+3}^1}$};
\node at (4.6,-0.9) {\scriptsize{$e$}};
\node at (5,0.7) {\scriptsize{$f$-$z$}};
\node at (5.8,0.9) {\scriptsize{$e$+$f$-$x$-$2y$-$z$,}};
\node at (5.5,-0.5) {\scriptsize{$h$,$f$}};
\end{scope}
\draw  (v5) edge (v5_1);
\draw  (v7) edge (v7_1);
\node (v6) at (7,0.2) {\scriptsize{2}};
\draw  (v7_1) edge (v6);
\draw  (v6) edge (v5_1);
\draw  (v7) edge (v5_1);
\node at (5.4,-0.5) {\scriptsize{$x$}};
\node at (5.4,-0.9) {\scriptsize{$h$-$x$}};
\node at (6.1,1.3) {\scriptsize{$e$+$nf$}};
\node at (5.6,1.3) {\scriptsize{$e$}};
\node at (7.4,0.7) {\scriptsize{$z$-$x$}};
\draw (v5_1) .. controls (6.6,1.8) and (7.4,1.8) .. (v5_1);
\node at (6.7,1.5) {\scriptsize{$x$}};
\node at (7.3,1.5) {\scriptsize{$y$}};
\node (v14) at (0.5,2.3) {$\mathbf{N}_0^{m}$};
\node (v15) at (2.1,2.3) {$\mathbf{N}_1$};
\node (v16) at (3,2.3) {$\cdots$};
\node (v17) at (4,2.3) {$\mathbf{N}_{m-1}$};
\draw  (v14) edge (v15);
\draw  (v15) edge (v16);
\draw  (v16) edge (v17);
\node at (1,2.4) {\scriptsize{$e$-$\sum x_i$}};
\node at (1.8,2.4) {\scriptsize{$e$}};
\node at (2.4,2.4) {\scriptsize{$e$}};
\node at (3.6,2.4) {\scriptsize{$e$}};
\node at (0.5,2.7) {\scriptsize{$e$}};
\node at (4,2.7) {\scriptsize{$e$}};
\draw (v14) .. controls (0.5,3) and (4,3) .. (v17);
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.4,0.9) {$\so(m+2)+m\F$};
\node at (-4.3,0.9) {$=$};
\node (v2) at (-3.5,0.8) {2};
\node at (-3.5,1.1) {$\su(m)^{(2)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF^{m+m}_{m+2}$};
\node (v10) at (7.6,12) {$\bF_{m}$};
\node[rotate=90] (v9) at (7.6,11.3) {$\cdots$};
\node (v8) at (7.6,10.6) {$\bF_{8}$};
\node (v5) at (7.6,8.7) {$\bF_0$};
\node (v7) at (7.6,9.7) {$\bF_{6}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.5,12.3) {\scriptsize{$h$}};
\node at (7.4,9) {\scriptsize{$e$+$2f$}};
\node at (7.5,9.4) {\scriptsize{$e$}};
\node at (7.5,10) {\scriptsize{$h$}};
\node at (7.5,10.9) {\scriptsize{$h$}};
\node at (7.5,12.7) {\scriptsize{$e$}};
\node at (7.5,10.3) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\node (v2) at (10.8,13) {$\mathbf{N}_0$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_1$};
\node[rotate=90] (v6) at (11.6,11.4) {$\cdots$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{m-2}$};
\node (v12) at (10.4,9.7) {$\mathbf{N}^{n+n}_{m}$};
\node (v13) at (12.8,9.7) {$\mathbf{N}_{m-1}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node (v14) at (11.6,9.7) {\scriptsize{$m$}};
\draw  (v12) edge (v14);
\draw  (v14) edge (v13);
\node at (11,9.6) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (12.3,9.6) {\scriptsize{$f$}};
\draw  (v1) edge (v2);
\node at (8.3,13.1) {\scriptsize{$y_m$-$x_m$}};
\node at (10.5,13.1) {\scriptsize{$f$}};
\node[rotate=-10] at (9.2462,12.7835) {\scriptsize{$x_m$-$x_{m-1},y_{m-1}$-$y_m$}};
\node at (11.0715,12.438) {\scriptsize{$f,f$}};
\node[rotate=-27] at (8.8,12.4) {\scriptsize{$x_{3}$-$x_{2},y_2$-$y_3$}};
\node at (11.2,11) {\scriptsize{$f,f$}};
\node (v15) at (9.1,11.2) {\scriptsize{4}};
\draw  (v1) edge (v15);
\draw  (v15) edge (v12);
\node at (8.8,12) {\scriptsize{$x_{2},x_{1},$}};
\node at (9,11.85) {\scriptsize{$f$-$y_{2},f$-$y_1$}};
\node at (10.3,10.3) {\scriptsize{$f$-$x_1,y_1,$}};
\node at (10.4,10.1) {\scriptsize{$f$-$x_2,y_2$}};
\node (v16) at (8.7,11.1) {\scriptsize{2}};
\node (v17) at (8.6,10.3) {\scriptsize{2}};
\node (v18) at (8.35,9.7) {\scriptsize{2}};
\draw  (v10) edge (v16);
\draw  (v16) edge (v12);
\draw  (v8) edge (v17);
\draw  (v17) edge (v12);
\draw  (v7) edge (v18);
\draw  (v18) edge (v12);
\draw  (v5) edge (v12);
\node at (7.9,11.55) {\scriptsize{$f,f$}};
\node at (9.25,10.4) {\scriptsize{$x_2$-$x_3,$}};
\node at (9.45,10.25) {\scriptsize{$y_3$-$y_2$}};
\node at (7.9,10.35) {\scriptsize{$f,f$}};
\node at (9,10) {\scriptsize{$x_{n-2}$-$x_{n-1},$}};
\node at (9.3,9.85) {\scriptsize{$y_{n-1}$-$y_{n-2}$}};
\node at (8,9.6) {\scriptsize{$f,f$}};
\node at (9.2,9.6) {\scriptsize{$x_{n-1}$-$x_{n},y_n$-$y_{n-1}$}};
\node at (8.1,8.75) {\scriptsize{$e$}};
\node at (9.8,9.3) {\scriptsize{$x_{n}$-$y_{n}$}};
\node (w) at (11.4,13.8) {\scriptsize{2}};
\draw (v1) .. controls (7.7,13.7) and (9,13.8) .. (w);
\draw (w) .. controls (13,13.8) and (13.5,11.9) .. (v13);
\node at (7.5,13.6) {\scriptsize{$x_{2}$-$x_{1},y_1$-$y_2$}};
\node at (13.1,10) {\scriptsize{$f,f$}};
\node at (11.2,12.8) {\scriptsize{$2e$}};
\node at (11.45,12.5) {\scriptsize{$e$}};
\node (v4) at (6.2,12) {$\bF_{m+2}$};
\node at (6.6,11.9) {\scriptsize{$e$}};
\node at (7.3,11.9) {\scriptsize{$h$}};
\node at (6.9,12.8) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (6.4,12.3) {\scriptsize{$f$}};
\node at (10.9,9.3) {\scriptsize{$x_1$-$x_2,y_2$-$y_1$}};
\node at (5.9,11.7) {\scriptsize{$f,f$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\node at (12.1,10.4) {\scriptsize{$e$}};
\node at (12.6,10) {\scriptsize{$e$}};
\node at (10.9,9.9) {\scriptsize{$e$}};
\node at (11.4,10.3) {\scriptsize{$e$}};
\draw  (v4) edge (v10);
\node (v19) at (6.9,12.5) {\scriptsize{$m$}};
\draw  (v4) edge (v19);
\draw  (v19) edge (v1);
\node (w) at (6,10) {\scriptsize{2}};
\draw (v4) .. controls (6.1,11.4) and (6,10.7) .. (w);
\draw (w) .. controls (6.4,7.9) and (10.4,7.9) .. (v12);
\node (v21) at (10.1,11.5) {\scriptsize{2}};
\node (v20) at (10.1,12.5) {\scriptsize{2}};
\draw  (v1) edge (v20);
\draw  (v20) edge (v3);
\draw  (v1) edge (v21);
\draw  (v21) edge (v11);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF^{m+m}_{m+2}$};
\node (v10) at (7.6,12) {$\bF_{m+1}$};
\node[rotate=90] (v9) at (7.6,11.3) {$\cdots$};
\node (v8) at (7.6,10.6) {$\bF_{8}$};
\node (v5) at (7.6,8.7) {$\bF_0$};
\node (v7) at (7.6,9.7) {$\bF_{6}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.4,12.3) {\scriptsize{$2h$}};
\node at (7.4,9) {\scriptsize{$e$+$2f$}};
\node at (7.5,9.4) {\scriptsize{$e$}};
\node at (7.5,10) {\scriptsize{$h$}};
\node at (7.5,10.9) {\scriptsize{$h$}};
\node at (7.15,12.6) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (7.5,10.3) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\node (v2) at (10.8,13) {$\mathbf{N}^1_0$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_1$};
\node[rotate=90] (v6) at (11.6,11.4) {$\cdots$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{m-2}$};
\node (v12) at (10.4,9.7) {$\mathbf{N}^{n+n}_{m}$};
\node (v13) at (12.8,9.7) {$\mathbf{N}_{m-1}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node (v14) at (11.6,9.7) {\scriptsize{$n$}};
\draw  (v12) edge (v14);
\draw  (v14) edge (v13);
\node at (11,9.6) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (12.3,9.6) {\scriptsize{$f$}};
\node at (8.4,13.1) {\scriptsize{$f$-$x_m,f$-$y_m$}};
\node at (10.3,13.1) {\scriptsize{$f$-$x,x$}};
\node[rotate=-10] at (9.2462,12.7835) {\scriptsize{$x_m$-$x_{m-1},y_{m}$-$y_{m-1}$}};
\node at (11.0715,12.438) {\scriptsize{$f,f$}};
\node[rotate=-27] at (8.8,12.4) {\scriptsize{$x_{3}$-$x_{2},y_3$-$y_2$}};
\node at (11.2,11) {\scriptsize{$f,f$}};
\node (v15) at (9.1,11.2) {\scriptsize{4}};
\draw  (v1) edge (v15);
\draw  (v15) edge (v12);
\node at (8.8,12) {\scriptsize{$x_{1},x_{2},$}};
\node at (9,11.85) {\scriptsize{$y_{1},y_2$}};
\node at (10.3,10.3) {\scriptsize{$x_1,f$-$y_1,$}};
\node at (10.4,10.1) {\scriptsize{$x_1,f$-$y_1$}};
\node (v16) at (8.7,11.1) {\scriptsize{2}};
\node (v17) at (8.6,10.3) {\scriptsize{2}};
\node (v18) at (8.35,9.7) {\scriptsize{2}};
\draw  (v10) edge (v16);
\draw  (v16) edge (v12);
\draw  (v8) edge (v17);
\draw  (v17) edge (v12);
\draw  (v7) edge (v18);
\draw  (v18) edge (v12);
\draw  (v5) edge (v12);
\node at (7.9,11.55) {\scriptsize{$f,f$}};
\node at (9.25,10.4) {\scriptsize{$x_2$-$x_1,$}};
\node at (9.45,10.25) {\scriptsize{$y_1$-$y_2$}};
\node at (7.9,10.35) {\scriptsize{$f,f$}};
\node at (9,10) {\scriptsize{$x_{n-1}$-$x_{n-2},$}};
\node at (9.3,9.85) {\scriptsize{$y_{n-2}$-$y_{n-1}$}};
\node at (8,9.6) {\scriptsize{$f,f$}};
\node at (9.2,9.6) {\scriptsize{$x_{n}$-$x_{n-1},y_{n-1}$-$y_{n}$}};
\node at (8.1,8.75) {\scriptsize{$e$}};
\node at (9.8,9.3) {\scriptsize{$y_{n}$-$x_{n}$}};
\node (w) at (11.4,13.8) {\scriptsize{2}};
\draw (v1) .. controls (7.7,13.7) and (9,13.8) .. (w);
\draw (w) .. controls (13,13.8) and (13.5,11.9) .. (v13);
\node at (8.2,13.8) {\scriptsize{$x_{2}$-$x_{1},y_2$-$y_1$}};
\node at (13.1,10) {\scriptsize{$f,f$}};
\node at (11.3,12.8) {\scriptsize{$2e$-$x$}};
\node at (11.45,12.5) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\node at (12.1,10.4) {\scriptsize{$e$}};
\node at (12.6,10) {\scriptsize{$e$}};
\node at (10.9,9.9) {\scriptsize{$e$}};
\node at (11.4,10.3) {\scriptsize{$e$}};
\node (v20) at (9.4,13) {\scriptsize{2}};
\node (v21) at (10.1,12.5) {\scriptsize{2}};
\node (v22) at (10.1,11.5) {\scriptsize{2}};
\draw  (v1) edge (v20);
\draw  (v20) edge (v2);
\draw  (v1) edge (v21);
\draw  (v21) edge (v3);
\draw  (v1) edge (v22);
\draw  (v22) edge (v11);
\node (w2) at (6.9,13.4) {\scriptsize{$m$}};
\draw (v1) .. controls (7.5,13.2) and (7.4,13.7) ..(w2);
\draw (v1) .. controls (7.3,12.9) and (6.8,12.9) ..(w2);
\node at (7.4,13.6) {\scriptsize{$x_i$}};
\node at (6.8,13) {\scriptsize{$y_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$\su(2)+8\F$};
\node at (-4.3,0.9) {$=$};
\node (v2) at (-3.5,0.8) {1};
\node at (-3.5,1.1) {$\sp(0)^{(1)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_2^{8}$};
\node (v2) at (10.9,13) {$\mathbf{N}_5$};
\node (v4) at (9.8,13) {$\mathbf{N}_8$};
\node (v3) at (10.9,12) {$\mathbf{N}_4$};
\node[rotate=90] (v6) at (10.9,11.3) {$\cdots$};
\node (v11) at (10.9,10.6) {$\mathbf{N}_{0}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node[rotate=15] at (8.5576,13.3525) {\scriptsize{$f$-$x_1$-$x_2$}};
\node at (9.4,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.8404,12.8738) {\scriptsize{$x_2$-$x_3$}};
\node at (10.5596,12.8517) {\scriptsize{$f$}};
\node at (10.1,13.1) {\scriptsize{$e$}};
\node at (7.9,13.3) {\scriptsize{$e$}};
\draw (v1) .. controls (8.9,12.8) and (10.5,12.5) .. (v2);
\node at (8.5334,13.0915) {\scriptsize{$x_1$-$x_2$}};
\node at (10.6,13.1) {\scriptsize{$e$}};
\node at (11.0207,12.765) {\scriptsize{$e$}};
\node at (11.0207,12.2435) {\scriptsize{$e$}};
\node at (11,14.5) {\scriptsize{$e$}};
\node at (11,14.2) {\scriptsize{$e$}};
\node at (11,11.7) {\scriptsize{$e$}};
\node at (11,10.9) {\scriptsize{$e$}};
\draw  (v2) edge (v4);
\node (v7) at (10.9,13.9) {$\mathbf{N}_6$};
\node (v5) at (10.9,14.8) {$\mathbf{N}_7$};
\draw  (v5) edge (v7);
\draw  (v7) edge (v2);
\node at (11,13.6) {\scriptsize{$e$}};
\node at (11,13.3) {\scriptsize{$e$}};
\draw  (v1) edge (v4);
\draw  (v1) edge (v7);
\draw  (v1) edge (v5);
\node[rotate=-17] at (8.3431,12.681) {\scriptsize{$x_3$-$x_4$}};
\node at (10.5,12) {\scriptsize{$f$}};
\node[rotate=-35] at (8.0108,12.5861) {\scriptsize{$x_7$-$x_8$}};
\node at (10.498,10.7549) {\scriptsize{$f$}};
\node at (10.5348,13.9174) {\scriptsize{$f$}};
\node at (10.5,14.7) {\scriptsize{$f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (9,14.3) {$\bF_2^{1}$};
\node at (9.4,14.4) {\scriptsize{$e$}};
\node (v5) at (10.9,14.3) {$\mathbf{N}_7$};
\draw  (v1) edge (v5);
\node at (10.5,14.4) {\scriptsize{$f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (9,14.3) {$\bF_2$};
\node at (9.4,14.4) {\scriptsize{$e$}};
\node (v5) at (10.9,14.3) {$\mathbf{N}_7$};
\draw  (v1) edge (v5);
\node at (10.5,14.4) {\scriptsize{$f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (9,14.3) {$\bF_1$};
\node at (9.4,14.4) {\scriptsize{$e$}};
\node (v5) at (10.9,14.3) {$\mathbf{N}^1_7$};
\draw  (v1) edge (v5);
\node at (10.5,14.4) {\scriptsize{$f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.2,0.9) {$=$};
\node (v1) at (-4.5,0.8) {1};
\node at (-4.5,1.1) {$\su(3)^{(2)}$};
\node at (-5.9,0.9) {$\fg_2+6\F$};
\end{tikzpicture}
\ee
The $6d$ SCFT
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.5,0.8) {1};
\node at (-4.5,1.1) {$\su(3)$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.5,0.8) {1};
\node at (-4.5,1.1) {$\su(3)^{(2)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_0^{6}$};
\node (v10) at (7.6,11.4) {$\bF_{2}$};
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.1,12.7) {\scriptsize{$4e$+$3f$-$2\sum x_i$}};
\node (v2) at (11.6,13) {$\mathbf{N}^{1+1}_6$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_5$};
\node[rotate=90] (v6) at (11.6,11.4) {$\cdots$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{2}$};
\node (v12) at (10.4,9.7) {$\mathbf{N}_{0}$};
\node (v13) at (12.8,9.7) {$\mathbf{N}_{1}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node[rotate=-47] at (8.3386,12.2957) {\scriptsize{$f$-$x_5$-$x_6$}};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8,13.1) {\scriptsize{$x_1$}};
\node at (11.1,13.1) {\scriptsize{$y$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$x_2$-$x_1$}};
\node at (11.1,12.4) {\scriptsize{$f$}};
\node[rotate=-27] at (8.3633,12.6658) {\scriptsize{$x_{5}$-$x_{4}$}};
\node at (11.3163,10.8941) {\scriptsize{$f$}};
\draw (v1) .. controls (7.7,13.7) and (10.1,13.7) .. (11.6,13.4);
\draw (11.6,13.4) .. controls (13,13.1) and (12.8,10.5) .. (v13);
\node at (7.7,13.5) {\scriptsize{$x_{6}$-$x_{5}$}};
\node at (12.9389,10.0892) {\scriptsize{$f$}};
\node at (11.8994,12.7595) {\scriptsize{$2e$-$x$-$y$}};
\node at (11.7,12.45) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\node at (12.1,10.4) {\scriptsize{$e$}};
\node at (12.6,10) {\scriptsize{$e$}};
\node at (10.7999,9.8525) {\scriptsize{$e$}};
\node at (11.4,10.3) {\scriptsize{$e$}};
\draw  (v1) edge (v12);
\node at (10.3,10) {\scriptsize{$f$}};
\draw  (v10) edge (v2);
\node[rotate=20] at (7.9615,11.66) {\scriptsize{$f,f$}};
\node[rotate=20] at (10.767,12.7821) {\scriptsize{$f$-$x$-$y,x$-$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_0^{6}$};
\node (v10) at (7.6,11.4) {$\bF_{2}$};
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.1,12.7) {\scriptsize{$3e$+$4f$-$2\sum x_i$}};
\node (v2) at (11.6,13) {$\mathbf{N}^{1+1}_6$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_5$};
\node[rotate=90] (v6) at (11.6,11.4) {$\cdots$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{2}$};
\node (v12) at (10.4,9.7) {$\mathbf{N}_{0}$};
\node (v13) at (12.8,9.7) {$\mathbf{N}_{1}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node[rotate=-47] at (8.3386,12.2957) {\scriptsize{$e$-$x_5$-$x_6$}};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8,13.1) {\scriptsize{$x_1$}};
\node at (11.1,13.1) {\scriptsize{$y$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$x_2$-$x_1$}};
\node at (11.1,12.4) {\scriptsize{$f$}};
\node[rotate=-27] at (8.3633,12.6658) {\scriptsize{$x_{5}$-$x_{4}$}};
\node at (11.3163,10.8941) {\scriptsize{$f$}};
\draw (v1) .. controls (7.7,13.7) and (10.1,13.7) .. (11.6,13.4);
\draw (11.6,13.4) .. controls (13,13.1) and (12.8,10.5) .. (v13);
\node at (7.7,13.5) {\scriptsize{$x_{6}$-$x_{5}$}};
\node at (12.9389,10.0892) {\scriptsize{$f$}};
\node at (11.8994,12.7595) {\scriptsize{$2e$-$x$-$y$}};
\node at (11.7,12.45) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\node at (12.1,10.4) {\scriptsize{$e$}};
\node at (12.6,10) {\scriptsize{$e$}};
\node at (10.7999,9.8525) {\scriptsize{$e$}};
\node at (11.4,10.3) {\scriptsize{$e$}};
\draw  (v1) edge (v12);
\node at (10.3,10) {\scriptsize{$f$}};
\draw  (v10) edge (v2);
\node[rotate=20] at (7.9615,11.66) {\scriptsize{$f,f$}};
\node[rotate=20] at (10.767,12.7821) {\scriptsize{$f$-$x$-$y,x$-$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_1^{5}$};
\node (v10) at (7.6,11.4) {$\bF^1_{2}$};
\draw  (v10) edge (v1);
\node at (7.4,11.7) {\scriptsize{$e$-$x$}};
\node at (7.1,12.7) {\scriptsize{$3h$+$2f$-$2\sum x_i$}};
\node (v2) at (11.6,13) {$\mathbf{N}^{1+1}_6$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_5$};
\node[rotate=90] (v6) at (11.6,11.4) {$\cdots$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{2}$};
\node (v12) at (10.4,9.7) {$\mathbf{N}_{0}$};
\node (v13) at (12.8,9.7) {$\mathbf{N}^1_{1}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node[rotate=-47] at (8.2064,12.4408) {\scriptsize{$e$-$x_5$}};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8,13.1) {\scriptsize{$x_1$}};
\node at (11.1,13.1) {\scriptsize{$y$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$x_2$-$x_1$}};
\node at (11.1,12.4) {\scriptsize{$f$}};
\node[rotate=-27] at (8.3633,12.6658) {\scriptsize{$x_{5}$-$x_{4}$}};
\node at (11.3163,10.8941) {\scriptsize{$f$}};
\draw (v1) .. controls (7.7,13.7) and (10.1,13.7) .. (11.6,13.4);
\draw (11.6,13.4) .. controls (13,13.1) and (12.8,10.5) .. (v13);
\node at (7.7,13.5) {\scriptsize{$f$-$x_{5}$}};
\node at (12.9855,10.0336) {\scriptsize{$f$-$x$}};
\node at (11.8994,12.7595) {\scriptsize{$2e$-$x$-$y$}};
\node at (11.7,12.45) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\node at (12.1,10.4) {\scriptsize{$e$}};
\node at (12.6,10) {\scriptsize{$e$}};
\node at (10.7999,9.8525) {\scriptsize{$e$}};
\node at (11.4,10.3) {\scriptsize{$e$}};
\draw  (v1) edge (v12);
\node at (10.3,10) {\scriptsize{$f$}};
\node[rotate=20] at (7.9615,11.66) {\scriptsize{$f,f$}};
\node[rotate=20] at (10.767,12.7821) {\scriptsize{$f$-$x$-$y,x$-$y$}};
\draw  (v10) edge (v13);
\node at (7.9,11.2) {\scriptsize{$x$}};
\node at (12.4,9.7) {\scriptsize{$x$}};
\node (v4) at (9.6,12.2) {\scriptsize{2}};
\draw  (v10) edge (v4);
\draw  (v4) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF^1_{0}$};
\node (v10) at (7.6,11.4) {$\bF_{7}$};
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.3,12.7) {\scriptsize{$e$+$3f$-$x$}};
\node (v2) at (11.6,13) {$\mathbf{N}^{1+1}_6$};
\draw  (v1) edge (v2);
\node at (8,13.1) {\scriptsize{$e$-$x$}};
\node at (11.1,13.1) {\scriptsize{$y$}};
\node[rotate=20] at (7.9615,11.66) {\scriptsize{$f,f$}};
\node[rotate=20] at (10.767,12.7821) {\scriptsize{$f$-$x$-$y,x$-$y$}};
\node (v3) at (9.6,12.2) {\scriptsize{2}};
\draw  (v10) edge (v3);
\draw  (v3) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_1^{3}$};
\node (v10) at (7.6,11.4) {$\bF_{5}$};
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.1,12.7) {\scriptsize{$3h$+$f$-$2\sum x_i$}};
\node (v2) at (11.6,13) {$\mathbf{N}^{1+1}_6$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_5$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{4}$};
\draw  (v2) edge (v3);
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8,13.1) {\scriptsize{$x_1$}};
\node at (11.1,13.1) {\scriptsize{$y$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$x_2$-$x_1$}};
\node at (11.1,12.4) {\scriptsize{$f$}};
\node[rotate=-27] at (8.3633,12.6658) {\scriptsize{$x_{3}$-$x_{2}$}};
\node at (11.3163,10.8941) {\scriptsize{$f$}};
\node at (11.8994,12.7595) {\scriptsize{$2e$-$x$-$y$}};
\node at (11.7,12.45) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\draw  (v10) edge (v2);
\node[rotate=20] at (7.9615,11.66) {\scriptsize{$f,f$}};
\node[rotate=20] at (10.767,12.7821) {\scriptsize{$f$-$x$-$y,x$-$y$}};
\draw  (v3) edge (v11);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_0^{2+1}$};
\node (v10) at (7.6,11.4) {$\bF_{5}$};
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (6.9,12.7) {\scriptsize{$2e$+$3f$-$2\sum x_i$-$y$}};
\node (v2) at (11.6,13) {$\mathbf{N}^{1+1}_6$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_5$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{4}$};
\draw  (v2) edge (v3);
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8,13.1) {\scriptsize{$x_1$}};
\node at (11.1,13.1) {\scriptsize{$y$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$x_2$-$x_1$}};
\node at (11.1,12.4) {\scriptsize{$f$}};
\node[rotate=-27] at (8.3633,12.6658) {\scriptsize{$e$-$x_{2}$-$y$}};
\node at (11.3163,10.8941) {\scriptsize{$f$}};
\node at (11.8994,12.7595) {\scriptsize{$2e$-$x$-$y$}};
\node at (11.7,12.45) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\draw  (v10) edge (v2);
\node[rotate=20] at (7.9615,11.66) {\scriptsize{$f,f$}};
\node[rotate=20] at (10.767,12.7821) {\scriptsize{$f$-$x$-$y,x$-$y$}};
\draw  (v3) edge (v11);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.4,0.9) {$\su(3)_0+\S^2+\F$};
\node at (-4.3,0.9) {$=$};
\node (v2) at (-3.5,0.8) {2};
\node at (-3.5,1.1) {$\su(2)^{(1)}$};
\draw (v2) .. controls (-4,0.3) and (-3,0.3) .. (v2);
\end{tikzpicture}
\ee
The corresponding $6d$ SCFT is
\be
\begin{tikzpicture} [scale=1.9]
\node (v3) at (-5.3,0.1) {2};
\node at (-5.3,0.4) {$\su(2)$};
\node (v4) at (-6.2,0.1) {2};
\node at (-6.2,0.4) {$\su(2)$};
\draw  (v4) edge (v3);
\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF^{1+1}_{0}$};
\node (v10) at (7.6,11.4) {$\bF^{1+1}_{0}$};
\node at (7.1,11.7) {\scriptsize{$e$+$f$-$x$-$2y,f$-$x$}};
\node at (7.2,12.7) {\scriptsize{$e$+$f$-$x,f$-$y$}};
\node (v2) at (11.6,13) {$\mathbf{M}^{3}_0$};
\node (v11) at (11.6,11.4) {$\mathbf{M}^2_{1}$};
\node at (8.4,13.1) {\scriptsize{$e$-$x,y$}};
\node at (10.8,13.1) {\scriptsize{$f$-$x_1,x_2$}};
\node[rotate=-20] at (8.4278,12.7786) {\scriptsize{$e,e,x$-$y$}};
\node at (12,12.7) {\scriptsize{$2e$-$\sum x_i$}};
\node at (12,11.7) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=20] at (8.4361,11.8242) {\scriptsize{$e,e$-$x,e$-$y$}};
\node[rotate=20] at (10.6796,12.7365) {\scriptsize{$x_1$-$x_2,f$-$x_3,x_3$}};
\node (v4) at (7.6,12.2) {\scriptsize{2}};
\draw  (v1) edge (v4);
\draw  (v4) edge (v10);
\draw (v10) .. controls (7.2,10.9) and (8,10.9) .. (v10);
\node at (7.9,11.1) {\scriptsize{$y$}};
\node at (7.3,11.1) {\scriptsize{$x$}};
\node (v5) at (9.6,13) {\scriptsize{2}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v2);
\draw  (v2) edge (v11);
\node (v3) at (9.1,12) {\scriptsize{3}};
\draw  (v10) edge (v3);
\draw  (v3) edge (v2);
\node (v6) at (9.6,11.4) {\scriptsize{2}};
\draw  (v10) edge (v6);
\draw  (v6) edge (v11);
\node at (8.2,11.3) {\scriptsize{$x,y$}};
\node at (11.1,11.3) {\scriptsize{$x_1,x_1$}};
\node[rotate=-20] at (10.9,11.8) {\scriptsize{$f$-$x_1$-$x_2,x_2$-$x_1,f$}};
\node (v7) at (9.1,12.4) {\scriptsize{3}};
\draw  (v1) edge (v7);
\draw  (v7) edge (v11);
\node (v9) at (10.3,14.2) {$\mathbf{N}^{2}_0$};
\node (v8) at (8.2,14.2) {$\mathbf{N}_1$};
\node at (9.8,14.3) {\scriptsize{$2e$-$\sum x_i$}};
\node at (8.6,14.3) {\scriptsize{$2e$}};
\node[rotate=25] at (8.1,13.3) {\scriptsize{$x,y$}};
\node[rotate=25] at (9.6341,14.0095) {\scriptsize{$f$-$x_1,x_2$}};
\node at (7.5,13.4) {\scriptsize{$e$-$x$-$y$}};
\node at (7.9,14) {\scriptsize{$f$}};
\node[rotate=45] at (10.0748,13.8445) {\scriptsize{$x_1$-$x_2$}};
\node at (8.3346,12.0524) {\scriptsize{$e$}};
\node at (10.8,14) {\scriptsize{$x_1,x_2$}};
\node at (11.5019,13.3378) {\scriptsize{$x_1,x_2$}};
\node at (10.8,14.3) {\scriptsize{$f$-$x_1$-$x_2$}};
\node at (12,11.3) {\scriptsize{$f$}};
\node[rotate=-18] at (10.9401,13.3601) {\scriptsize{$f$-$x_1$-$x_2$}};
\node at (8.8466,14.0817) {\scriptsize{$f$}};
\draw  (v8) edge (v9);
\node (v12) at (8.9647,13.6021) {\scriptsize{2}};
\draw  (v1) edge (v12);
\draw  (v12) edge (v9);
\draw  (v1) edge (v8);
\draw  (v9) edge (v10);
\node (v13) at (10.9386,13.6139) {\scriptsize{2}};
\draw  (v9) edge (v13);
\draw  (v13) edge (v2);
\draw (v9) .. controls (12.9,14.2) and (13.3,11.4) .. (v11);
\draw  (v8) edge (v2);
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_0^{9+1}$};
\node (v8) at (7.6,12) {$\bF_{3}$};
\node (v7) at (7.6,10.8) {$\bF^{1+1}_{0}$};
\draw  (v7) edge (v8);
\node at (10.9,10.2) {\scriptsize{$f$-$x$}};
\node at (7.2,13.1) {\scriptsize{$f$-$y$}};
\node at (7.3,11.1) {\scriptsize{$e$+$f$-$x$}};
\node at (7.4,12.3) {\scriptsize{$h$+$f$}};
\node at (7.148,12.6843) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (7.5,11.7) {\scriptsize{$e$}};
\node (v2) at (11.6,13) {$\mathbf{N}_{11}$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_{10}$};
\node[rotate=90] (v6) at (11.6,11.5) {$\cdots$};
\node (v11) at (11.6,10.8) {$\mathbf{N}_{3}$};
\node (v12) at (11.6,9.9) {$\mathbf{N}^{1}_{2}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8.3,13.1) {\scriptsize{$x_2$-$x_1$}};
\node at (11.1,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$x_3$-$x_2$}};
\node at (11.1186,12.4167) {\scriptsize{$f$}};
\node[rotate=-27] at (8.5048,12.6041) {\scriptsize{$e$-$x_{9}$-$y$}};
\node[rotate=-0] at (8.7242,12.2617) {\scriptsize{$y$}};
\node[rotate=-20] at (8.7341,10.4155) {\scriptsize{$e$-$x$-$y$}};
\node at (8.1,10.8) {\scriptsize{$y$}};
\node[rotate=-40] at (10.6399,9.0745) {\scriptsize{$x_{1}$-$x_{2}$}};
\node at (11.2933,9.3473) {\scriptsize{$f$}};
\node[rotate=-0] at (11.4142,8.7206) {\scriptsize{$x_{2}$}};
\node at (11.3043,11.1158) {\scriptsize{$f$}};
\node at (11.719,12.7516) {\scriptsize{$e$}};
\node at (11.7168,12.4368) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,11.1) {\scriptsize{$e$}};
\node at (11.7,10.5) {\scriptsize{$e$}};
\node at (11.7808,10.1713) {\scriptsize{$e$-$x$}};
\draw  (v1) edge (v11);
\node at (11.3589,10.2267) {\scriptsize{$x$}};
\draw (v1) .. controls (5.7,13) and (5.7,10.8) .. (v7);
\node at (7.1521,10.7048) {\scriptsize{$f$-$y$}};
\draw  (v1) edge (v12);
\draw  (v7) edge (v12);
\node (v4) at (11.6,9.1) {$\mathbf{N}_{1}$};
\node (v5) at (11.6,8.3) {$\mathbf{N}^{2}_{0}$};
\draw  (v12) edge (v4);
\draw  (v4) edge (v5);
\node at (11.7094,9.6447) {\scriptsize{$e$}};
\node at (11.7072,9.3299) {\scriptsize{$e$}};
\node at (11.6911,8.8897) {\scriptsize{$e$}};
\node at (11.6889,8.5749) {\scriptsize{$e$}};
\draw  (v7) edge (v4);
\draw  (v7) edge (v5);
\node at (7.911,10.4679) {\scriptsize{$x$}};
\node at (11,8.5) {\scriptsize{$f$-$x_1$}};
\draw (v2) .. controls (12.9,13) and (12.9,8.3) .. (v5);
\node at (12.0974,13.046) {\scriptsize{$e$}};
\node at (12.2567,8.3084) {\scriptsize{$e$-$\sum x_i$}};
\draw  (v8) edge (v5);
\node at (7.8664,11.5921) {\scriptsize{$f$}};
\draw  (v1) edge (v5);
\node[rotate=-0] at (8.4205,12.2141) {\scriptsize{$x_{1}$}};
\draw  (v1) edge (v8);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.6,0.9) {$\su(4)_0+2\L^2+8\F$};
\node at (-4.5,0.9) {$=$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(2)^{(1)}$};
\node (v4) at (-3.8,0.8) {1};
\node at (-3.8,1.1) {$\sp(0)^{(1)}$};
\draw  (v4) edge (v3);
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (6.5,14.1) {$\bF_0^{2+2}$};
\node (v8) at (7.6,13) {$\bF^{4+4}_{2}$};
\node (v7) at (6.5,11.9) {$\bF_{0}$};
\draw  (v7) edge (v8);
\node at (6.7115,13.5) {\scriptsize{$e$-$x_i$}};
\node at (6.8077,12.0559) {\scriptsize{$f$}};
\node[rotate=-45] at (7.3063,13.438) {\scriptsize{$h$-$\sum x_i$}};
\node at (6.8532,13.8935) {\scriptsize{$f$}};
\node[rotate=45] at (7.3386,12.5753) {\scriptsize{$h$-$\sum y_i$}};
\node at (6.6,12.3) {\scriptsize{$e$}};
\draw  (v1) edge (v8);
\node (v9) at (6.5,13) {\scriptsize{2}};
\draw  (v1) edge (v9);
\draw  (v9) edge (v7);
\node (v2) at (10.7,13) {$\mathbf{N}_3$};
\node (v4) at (9.8,13) {$\mathbf{N}_7$};
\node (v3) at (10.7,12) {$\mathbf{N}_2$};
\node[rotate=0] (v6) at (10.7,11.1) {$\mathbf{N}_1$};
\node (v11) at (10.7,10.2) {$\mathbf{N}_{0}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v8) edge (v3);
\draw  (v8) edge (v11);
\node[rotate=15] at (8.5576,13.3525) {\scriptsize{$y_1$-$y_2$}};
\node at (9.4,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (9.0081,12.8656) {\scriptsize{$f$-$x_1$-$y_1$}};
\node at (10.3596,12.8517) {\scriptsize{$f$}};
\node at (10.1,13.1) {\scriptsize{$e$}};
\node at (8.4,13.1) {\scriptsize{$e$}};
\draw (v8) .. controls (8.9,12.8) and (10.3,12.5) .. (v2);
\node at (10.4,13.1) {\scriptsize{$e$}};
\node at (10.8207,12.765) {\scriptsize{$e$}};
\node at (10.8207,12.2435) {\scriptsize{$e$}};
\node at (10.8,14.5) {\scriptsize{$e$}};
\node at (10.8,14.2) {\scriptsize{$e$}};
\node at (10.8,11.7) {\scriptsize{$e$}};
\node at (10.8,11.4) {\scriptsize{$e$}};
\draw  (v2) edge (v4);
\node (v7_1) at (10.7,13.9) {$\mathbf{N}_4$};
\node (v5) at (10.7,14.8) {$\mathbf{N}_5$};
\draw  (v5) edge (v7_1);
\draw  (v7_1) edge (v2);
\node at (10.8,13.6) {\scriptsize{$e$}};
\node at (10.8,13.3) {\scriptsize{$e$}};
\draw  (v8) edge (v4);
\draw  (v8) edge (v7_1);
\draw  (v8) edge (v5);
\node[rotate=-17] at (8.6996,12.5818) {\scriptsize{$x_1$-$x_2$}};
\node at (10.3,12) {\scriptsize{$f$}};
\node[rotate=-40] at (8.0112,12.5221) {\scriptsize{$x_3$-$x_4$}};
\node at (10.3,11.2) {\scriptsize{$f$}};
\node at (10.3348,13.9174) {\scriptsize{$f$}};
\node at (10.3,14.7) {\scriptsize{$f$}};
\node (v10) at (10.7,15.7) {$\mathbf{N}_6$};
\node at (10.8,10.8) {\scriptsize{$e$}};
\node at (10.8,10.5) {\scriptsize{$e$}};
\draw  (v10) edge (v5);
\draw  (v10) edge (v8);
\node[rotate=27] at (8.6033,13.6626) {\scriptsize{$y_2$-$y_3$}};
\node[rotate=42] at (8.0415,13.503) {\scriptsize{$y_3$-$y_4$}};
\node at (10.3,15.5) {\scriptsize{$f$}};
\draw  (v6) edge (v8);
\node[rotate=-30] at (8.6497,12.2626) {\scriptsize{$x_2$-$x_3$}};
\node at (10.3,10.4) {\scriptsize{$f$}};
\node (v2_1) at (4,14.1) {$\mathbf{M}_0$};
\node (v11_1) at (4,13.1) {$\mathbf{M}_{2}$};
\node (v12) at (5.2,12.2) {$\mathbf{M}_{3}$};
\node (v13) at (2.8,12.2) {$\mathbf{M}^{1+1}_{1}$};
\draw  (v11_1) edge (v12);
\draw  (v11_1) edge (v13);
\node[rotate=55] at (6.0436,13.5899) {\scriptsize{$x_1$-$x_2,y_2$-$y_1$}};
\draw  (v1) edge (v2_1);
\draw  (v1) edge (v11_1);
\node at (5.9,14.2) {\scriptsize{$f$-$x_1$-$x_2$}};
\node at (4.4,14.2) {\scriptsize{$f$}};
\node[rotate=18] at (5.7767,13.9155) {\scriptsize{$x_{2}$-$y_{2}$}};
\node at (4.3,13.3) {\scriptsize{$f$}};
\node (v) at (4,14.6) {\scriptsize{2}};
\draw (v1) .. controls (6.4,14.8) and (5.5,14.8) .. (v);
\draw (v) .. controls (2.6,14.2) and (2.8,13) .. (v13);
\node at (6.6,14.5) {\scriptsize{$y_2,y_1$}};
\node at (2.5787,12.5825) {\scriptsize{$f$-$x$,$y$}};
\node at (3.3,12.1) {\scriptsize{$f$-$x$-$y$}};
\node at (3.9,13.8) {\scriptsize{$e$}};
\node at (4.9,12.1) {\scriptsize{$f$}};
\node at (3.9,13.4) {\scriptsize{$e$}};
\node at (3.6423,12.9656) {\scriptsize{$e$}};
\node at (3,12.5) {\scriptsize{$e$}};
\node at (4.8001,12.3525) {\scriptsize{$e$}};
\node at (4.2,12.8) {\scriptsize{$2e$}};
\node[rotate=60] at (5.2977,12.5241) {\scriptsize{$f,f$}};
\draw  (v2_1) edge (v11_1);
\draw  (v13) edge (v12);
\node (v14) at (5.7966,13.0745) {\scriptsize{2}};
\draw  (v12) edge (v14);
\draw  (v14) edge (v1);
\node at (6.7621,13.381) {\scriptsize{-$y_i$}};
\draw (v13) .. controls (3.2,11.7) and (5.6,11.6) .. (v7);
\node at (2.9956,11.8343) {\scriptsize{$x$-$y$}};
\node at (6.2218,11.705) {\scriptsize{$f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (6.5,14.1) {$\bF_0^{2+2}$};
\node (v8) at (7.6,13) {$\bF^{4+4}_{2}$};
\node (v7) at (6.5,11.9) {$\bF_{0}$};
\draw  (v7) edge (v8);
\node at (6.7115,13.5) {\scriptsize{$f$-$x_i$}};
\node at (6.8077,12.0559) {\scriptsize{$e$}};
\node[rotate=-45] at (7.3063,13.438) {\scriptsize{$h$-$\sum x_i$}};
\node at (6.8532,13.8935) {\scriptsize{$e$}};
\node[rotate=45] at (7.3386,12.5753) {\scriptsize{$h$-$\sum y_i$}};
\node at (6.6,12.3) {\scriptsize{$f$}};
\draw  (v1) edge (v8);
\node (v9) at (6.5,13) {\scriptsize{2}};
\draw  (v1) edge (v9);
\draw  (v9) edge (v7);
\node (v2) at (10.7,13) {$\mathbf{N}_3$};
\node (v4) at (9.8,13) {$\mathbf{N}_7$};
\node (v3) at (10.7,12) {$\mathbf{N}_2$};
\node[rotate=0] (v6) at (10.7,11.1) {$\mathbf{N}_1$};
\node (v11) at (10.7,10.2) {$\mathbf{N}_{0}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v8) edge (v3);
\draw  (v8) edge (v11);
\node[rotate=15] at (8.5576,13.3525) {\scriptsize{$y_1$-$y_2$}};
\node at (9.4,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (9.0081,12.8656) {\scriptsize{$f$-$x_1$-$y_1$}};
\node at (10.3596,12.8517) {\scriptsize{$f$}};
\node at (10.1,13.1) {\scriptsize{$e$}};
\node at (8.4,13.1) {\scriptsize{$e$}};
\draw (v8) .. controls (8.9,12.8) and (10.3,12.5) .. (v2);
\node at (10.4,13.1) {\scriptsize{$e$}};
\node at (10.8207,12.765) {\scriptsize{$e$}};
\node at (10.8207,12.2435) {\scriptsize{$e$}};
\node at (10.8,14.5) {\scriptsize{$e$}};
\node at (10.8,14.2) {\scriptsize{$e$}};
\node at (10.8,11.7) {\scriptsize{$e$}};
\node at (10.8,11.4) {\scriptsize{$e$}};
\draw  (v2) edge (v4);
\node (v7_1) at (10.7,13.9) {$\mathbf{N}_4$};
\node (v5) at (10.7,14.8) {$\mathbf{N}_5$};
\draw  (v5) edge (v7_1);
\draw  (v7_1) edge (v2);
\node at (10.8,13.6) {\scriptsize{$e$}};
\node at (10.8,13.3) {\scriptsize{$e$}};
\draw  (v8) edge (v4);
\draw  (v8) edge (v7_1);
\draw  (v8) edge (v5);
\node[rotate=-17] at (8.6996,12.5818) {\scriptsize{$x_1$-$x_2$}};
\node at (10.3,12) {\scriptsize{$f$}};
\node[rotate=-40] at (8.0112,12.5221) {\scriptsize{$x_3$-$x_4$}};
\node at (10.3,11.2) {\scriptsize{$f$}};
\node at (10.3348,13.9174) {\scriptsize{$f$}};
\node at (10.3,14.7) {\scriptsize{$f$}};
\node (v10) at (10.7,15.7) {$\mathbf{N}_6$};
\node at (10.8,10.8) {\scriptsize{$e$}};
\node at (10.8,10.5) {\scriptsize{$e$}};
\draw  (v10) edge (v5);
\draw  (v10) edge (v8);
\node[rotate=27] at (8.6033,13.6626) {\scriptsize{$y_2$-$y_3$}};
\node[rotate=42] at (8.0415,13.503) {\scriptsize{$y_3$-$y_4$}};
\node at (10.3,15.5) {\scriptsize{$f$}};
\draw  (v6) edge (v8);
\node[rotate=-30] at (8.6497,12.2626) {\scriptsize{$x_2$-$x_3$}};
\node at (10.3,10.4) {\scriptsize{$f$}};
\node (v2_1) at (4,14.1) {$\mathbf{M}_0$};
\node (v11_1) at (4,13.1) {$\mathbf{M}_{2}$};
\node (v12) at (5.2,12.2) {$\mathbf{M}_{3}$};
\node (v13) at (2.8,12.2) {$\mathbf{M}^{1+1}_{1}$};
\draw  (v11_1) edge (v12);
\draw  (v11_1) edge (v13);
\node[rotate=55] at (6.0436,13.5899) {\scriptsize{$x_1$-$x_2,y_2$-$y_1$}};
\draw  (v1) edge (v2_1);
\draw  (v1) edge (v11_1);
\node at (5.9,14.2) {\scriptsize{$e$-$x_1$-$x_2$}};
\node at (4.4,14.2) {\scriptsize{$f$}};
\node[rotate=18] at (5.7767,13.9155) {\scriptsize{$x_{2}$-$y_{2}$}};
\node at (4.3,13.3) {\scriptsize{$f$}};
\node (v) at (4,14.6) {\scriptsize{2}};
\draw (v1) .. controls (6.4,14.8) and (5.5,14.8) .. (v);
\draw (v) .. controls (2.6,14.2) and (2.8,13) .. (v13);
\node at (6.6,14.5) {\scriptsize{$y_2,y_1$}};
\node at (2.5787,12.5825) {\scriptsize{$f$-$x$,$y$}};
\node at (3.3,12.1) {\scriptsize{$f$-$x$-$y$}};
\node at (3.9,13.8) {\scriptsize{$e$}};
\node at (4.9,12.1) {\scriptsize{$f$}};
\node at (3.9,13.4) {\scriptsize{$e$}};
\node at (3.6423,12.9656) {\scriptsize{$e$}};
\node at (3,12.5) {\scriptsize{$e$}};
\node at (4.8001,12.3525) {\scriptsize{$e$}};
\node at (4.2,12.8) {\scriptsize{$2e$}};
\node[rotate=60] at (5.2977,12.5241) {\scriptsize{$f,f$}};
\draw  (v2_1) edge (v11_1);
\draw  (v13) edge (v12);
\node (v14) at (5.7966,13.0745) {\scriptsize{2}};
\draw  (v12) edge (v14);
\draw  (v14) edge (v1);
\node at (6.7621,13.381) {\scriptsize{-$y_i$}};
\draw (v13) .. controls (3.2,11.7) and (5.6,11.6) .. (v7);
\node at (2.9956,11.8343) {\scriptsize{$x$-$y$}};
\node at (6.2218,11.705) {\scriptsize{$e$}};
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.6,0.9) {$\su(4)_\frac32+2\L^2+7\F$};
\node at (-4.5,0.9) {$=$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v4) at (-3.8,0.8) {1};
\node at (-3.8,1.1) {$\sp(1)^{(1)}$};
\draw  (v4) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,10.3) {$\bF_0^{7}$};
\node (v10) at (7.6,13) {$\bF^{1+1+1}_{0}$};
\draw  (v10) edge (v1);
\node at (7.9,12.5) {\scriptsize{$2e$+$f$}};
\node at (7.9,11) {\scriptsize{$2e$+$f$}};
\node (v2) at (11.6,13) {$\mathbf{N}_9$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_8$};
\node (v11) at (11.6,9.7) {$\mathbf{N}_{2}$};
\node (v12) at (10.4,8.8) {$\mathbf{N}_{0}$};
\node (v13) at (12.8,8.8) {$\mathbf{N}_{1}$};
\draw  (v2) edge (v3);
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node[rotate=-28] at (8.4531,9.9737) {\scriptsize{$f$-$x_6$-$x_7$}};
\draw  (v1) edge (v11);
\node[rotate=0] at (8.6633,12.6734) {\scriptsize{$z$}};
\node at (11.0275,11.445) {\scriptsize{$f$-$x$}};
\node[rotate=-15] at (8.68,12.8645) {\scriptsize{$y$-$z$}};
\node at (11.2,12.4) {\scriptsize{$f$}};
\draw (v1) .. controls (7.1,9.5) and (8.8,8.6) .. (10.3,8.3);
\draw (10.3,8.3) .. controls (11.7,8) and (12.6,8.2) .. (v13);
\node at (7.2,10) {\scriptsize{$x_{7}$-$x_{6}$}};
\node at (11.1726,9.8672) {\scriptsize{$f$}};
\node at (11.8489,12.7545) {\scriptsize{$e$-$x$-$y$}};
\node at (11.7362,12.4566) {\scriptsize{$2e$}};
\node at (11.6955,11.9636) {\scriptsize{$e$}};
\node at (11.6803,9.9321) {\scriptsize{$e$}};
\node at (12.1,9.5) {\scriptsize{$e$}};
\node at (12.6,9.1) {\scriptsize{$e$}};
\node at (10.7999,8.9525) {\scriptsize{$e$}};
\node at (11.4,9.4) {\scriptsize{$e$}};
\draw  (v1) edge (v12);
\node at (10.1,9.1) {\scriptsize{$f$}};
\node[rotate=0] at (8.4,13.1) {\scriptsize{$f$-$x$-$y,x$-$y$}};
\node[rotate=0] at (11.1,13.1) {\scriptsize{$f,f$}};
\node (v5) at (9.7,13) {\scriptsize{2}};
\draw  (v10) edge (v5);
\draw  (v5) edge (v2);
\node (v6) at (11.6,11.5) {$\mathbf{N}^1_7$};
\node (v7) at (11.6,10.9) {$\mathbf{N}_6$};
\node[rotate=90] (v8) at (11.6,10.3) {$\cdots$};
\draw  (v3) edge (v6);
\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v11);
\node at (11.7656,11.7335) {\scriptsize{$e$-$x$}};
\node at (11.6854,11.2872) {\scriptsize{$e$}};
\node at (11.6905,11.0954) {\scriptsize{$e$}};
\node at (11.6999,10.6738) {\scriptsize{$e$}};
\draw  (v1) edge (v6);
\draw  (v1) edge (v7);
\node[rotate=10] at (8.9127,10.5696) {\scriptsize{$x_2$-$x_1$}};
\node[rotate=-8] at (8.6275,10.245) {\scriptsize{$x_{6}$-$x_{5}$}};
\node at (11.1828,10.9412) {\scriptsize{$f$}};
\draw  (v10) edge (v3);
\draw  (v10) edge (v6);
\node[rotate=0] at (11.3,11.7) {\scriptsize{$x$}};
\node[rotate=0] at (7.9,10.5) {\scriptsize{$x_1$}};
\node at (12.8,8.5) {\scriptsize{$f$}};
\node at (7.9408,12.351) {\scriptsize{-$x$-$y$-$z$}};
\node at (7.9018,10.8109) {\scriptsize{-$\sum x_i$}};
\node (v4) at (6.2,11.7) {$\bF^{1+1}_{2}$};
\draw  (v1) edge (v4);
\node (v9) at (6.913,12.3527) {\scriptsize{2}};
\draw  (v4) edge (v9);
\draw  (v9) edge (v10);
\node[rotate=0] at (7,12.8) {\scriptsize{$f$-$x,x$}};
\node[rotate=0] at (6.2,12.1) {\scriptsize{$f$-$x,f$-$y$}};
\draw (v4) .. controls (5.4,12.2) and (5.4,11.2) .. (v4);
\node[rotate=0] at (5.6,12) {\scriptsize{$x$}};
\node[rotate=0] at (5.6,11.4) {\scriptsize{$y$}};
\node at (7.2,10.5) {\scriptsize{$f$}};
\node at (6.4,11.3) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,10.3) {$\bF_0^{7}$};
\node (v10) at (7.6,13) {$\bF^{1+1+1+1}_{0}$};
\draw  (v10) edge (v1);
\node at (7.9,12.5) {\scriptsize{$e$+$2f$}};
\node at (7.9,11) {\scriptsize{$e$+$2f$}};
\node (v2) at (11.6,13) {$\mathbf{N}_9$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_8$};
\node (v11) at (11.6,9.7) {$\mathbf{N}_{2}$};
\node (v12) at (10.4,8.8) {$\mathbf{N}_{0}$};
\node (v13) at (12.8,8.8) {$\mathbf{N}_{1}$};
\draw  (v2) edge (v3);
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node[rotate=-28] at (8.4531,9.9737) {\scriptsize{$e$-$x_6$-$x_7$}};
\draw  (v1) edge (v11);
\node[rotate=0] at (8.6633,12.6734) {\scriptsize{$z$}};
\node at (11.0275,11.445) {\scriptsize{$f$-$x$}};
\node[rotate=-15] at (8.68,12.8645) {\scriptsize{$y$-$z$}};
\node at (11.2,12.4) {\scriptsize{$f$}};
\draw (v1) .. controls (7.1,9.5) and (8.8,8.6) .. (10.3,8.3);
\draw (10.3,8.3) .. controls (11.7,8) and (12.6,8.2) .. (v13);
\node at (7.2,10) {\scriptsize{$x_{7}$-$x_{6}$}};
\node at (11.1726,9.8672) {\scriptsize{$f$}};
\node at (11.8489,12.7545) {\scriptsize{$e$-$x$-$y$}};
\node at (11.7362,12.4566) {\scriptsize{$2e$}};
\node at (11.6955,11.9636) {\scriptsize{$e$}};
\node at (11.6803,9.9321) {\scriptsize{$e$}};
\node at (12.1,9.5) {\scriptsize{$e$}};
\node at (12.6,9.1) {\scriptsize{$e$}};
\node at (10.7999,8.9525) {\scriptsize{$e$}};
\node at (11.4,9.4) {\scriptsize{$e$}};
\draw  (v1) edge (v12);
\node at (10.1,9.1) {\scriptsize{$f$}};
\node[rotate=0] at (8.5,13.1) {\scriptsize{$e$-$x$-$y,x$-$y$}};
\node[rotate=0] at (11.1,13.1) {\scriptsize{$f,f$}};
\node (v5) at (9.7,13) {\scriptsize{2}};
\draw  (v10) edge (v5);
\draw  (v5) edge (v2);
\node (v6) at (11.6,11.5) {$\mathbf{N}^1_7$};
\node (v7) at (11.6,10.9) {$\mathbf{N}_6$};
\node[rotate=90] (v8) at (11.6,10.3) {$\cdots$};
\draw  (v3) edge (v6);
\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v11);
\node at (11.7656,11.7335) {\scriptsize{$e$-$x$}};
\node at (11.6854,11.2872) {\scriptsize{$e$}};
\node at (11.6905,11.0954) {\scriptsize{$e$}};
\node at (11.6999,10.6738) {\scriptsize{$e$}};
\draw  (v1) edge (v6);
\draw  (v1) edge (v7);
\node[rotate=10] at (8.9127,10.5696) {\scriptsize{$x_2$-$x_1$}};
\node[rotate=-8] at (8.6275,10.245) {\scriptsize{$x_{6}$-$x_{5}$}};
\node at (11.1828,10.9412) {\scriptsize{$f$}};
\draw  (v10) edge (v3);
\draw  (v10) edge (v6);
\node[rotate=0] at (11.3,11.7) {\scriptsize{$x$}};
\node[rotate=0] at (7.9,10.5) {\scriptsize{$x_1$}};
\node at (12.8,8.5) {\scriptsize{$f$}};
\node at (7.9408,12.351) {\scriptsize{-$x$-$y$-$z$}};
\node at (7.9018,10.8109) {\scriptsize{-$\sum x_i$}};
\node (v4) at (6.2,11.7) {$\bF_{2}$};
\draw  (v1) edge (v4);
\node (v9) at (6.913,12.3527) {\scriptsize{2}};
\draw  (v4) edge (v9);
\draw  (v9) edge (v10);
\node[rotate=0] at (6.8932,12.7424) {\scriptsize{$e$-$x$-$w,x$-$w$}};
\node[rotate=0] at (6.3493,12.0343) {\scriptsize{$f,f$}};
\node at (7.2,10.5) {\scriptsize{$e$}};
\node at (6.4,11.3) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,10.3) {$\bF_0^{7}$};
\node (v10) at (7.6,13) {$\bF^{1+1+1+1}_{0}$};
\draw  (v10) edge (v1);
\node at (7.9,12.5) {\scriptsize{$e$+$f$-$w$}};
\node at (8.0425,10.9672) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node (v2) at (11.6,13) {$\mathbf{N}_9$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_8$};
\node (v11) at (11.6,9.7) {$\mathbf{N}_{2}$};
\node (v12) at (10.4,8.8) {$\mathbf{N}_{0}$};
\node (v13) at (12.8,8.8) {$\mathbf{N}_{1}$};
\draw  (v2) edge (v3);
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node[rotate=-28] at (8.4531,9.9737) {\scriptsize{$e$-$x_6$-$x_7$}};
\draw  (v1) edge (v11);
\node[rotate=0] at (8.8358,12.6405) {\scriptsize{$e$-$z$}};
\node at (11.0275,11.445) {\scriptsize{$f$-$x$}};
\node[rotate=-10] at (8.68,12.8645) {\scriptsize{$z$-$y$}};
\node at (11.2,12.4) {\scriptsize{$f$}};
\draw (v1) .. controls (7.1,9.5) and (8.8,8.6) .. (10.3,8.3);
\draw (10.3,8.3) .. controls (11.7,8) and (12.6,8.2) .. (v13);
\node at (7.2,10) {\scriptsize{$x_{7}$-$x_{6}$}};
\node at (11.1726,9.8672) {\scriptsize{$f$}};
\node at (11.8489,12.7545) {\scriptsize{$e$-$x$-$y$}};
\node at (11.7362,12.4566) {\scriptsize{$2e$}};
\node at (11.6955,11.9636) {\scriptsize{$e$}};
\node at (11.6803,9.9321) {\scriptsize{$e$}};
\node at (12.1,9.5) {\scriptsize{$e$}};
\node at (12.6,9.1) {\scriptsize{$e$}};
\node at (10.7999,8.9525) {\scriptsize{$e$}};
\node at (11.4,9.4) {\scriptsize{$e$}};
\draw  (v1) edge (v12);
\node at (10.1,9.1) {\scriptsize{$f$}};
\node[rotate=0] at (8.5,13.1) {\scriptsize{$f$-$z$-$w,y$-$x$}};
\node[rotate=0] at (11.1,13.1) {\scriptsize{$f,f$}};
\node (v5) at (9.7,13) {\scriptsize{2}};
\draw  (v10) edge (v5);
\draw  (v5) edge (v2);
\node (v6) at (11.6,11.5) {$\mathbf{N}^1_7$};
\node (v7) at (11.6,10.9) {$\mathbf{N}_6$};
\node[rotate=90] (v8) at (11.6,10.3) {$\cdots$};
\draw  (v3) edge (v6);
\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v11);
\node at (11.7656,11.7335) {\scriptsize{$e$-$x$}};
\node at (11.6854,11.2872) {\scriptsize{$e$}};
\node at (11.6905,11.0954) {\scriptsize{$e$}};
\node at (11.6999,10.6738) {\scriptsize{$e$}};
\draw  (v1) edge (v6);
\draw  (v1) edge (v7);
\node[rotate=10] at (8.9127,10.5696) {\scriptsize{$x_2$-$x_1$}};
\node[rotate=-8] at (8.6275,10.245) {\scriptsize{$x_{6}$-$x_{5}$}};
\node at (11.1828,10.9412) {\scriptsize{$f$}};
\draw  (v10) edge (v3);
\draw  (v10) edge (v6);
\node[rotate=0] at (11.3,11.7) {\scriptsize{$x$}};
\node[rotate=0] at (7.9,10.5) {\scriptsize{$x_1$}};
\node at (12.8,8.5) {\scriptsize{$f$}};
\node (v4) at (6.2,11.7) {$\bF_{2}$};
\draw  (v1) edge (v4);
\node (v9) at (6.913,12.3527) {\scriptsize{2}};
\draw  (v4) edge (v9);
\draw  (v9) edge (v10);
\node[rotate=0] at (6.8932,12.7424) {\scriptsize{$f$-$y$-$z,w$-$x$}};
\node[rotate=0] at (6.3493,12.0343) {\scriptsize{$f,f$}};
\node at (7.2,10.5) {\scriptsize{$e$}};
\node at (6.4,11.3) {\scriptsize{$e$}};
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture} [scale=1.9]
\node at (-6.1,0.9) {$\sp(3)+\L^3+5\F$};
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {3};
\node at (-4.4,1.1) {$\su(3)^{(2)}$};
\node (v2) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\node (v3) at (-3.9,0.8) {\tiny{2}};
\draw  (v1) edge (v3);
\draw[->]  (v3) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,14.6) {$\bF_0$};
\node (v8) at (7.6,13) {$\bF^{5+1+1+1}_{1}$};
\node (v7) at (5.5,13) {$\bF_{10}$};
\node at (9.9105,11.4499) {\scriptsize{$e$}};
\node[rotate=-40] at (8.0162,12.5182) {\scriptsize{$h$-$y$-$w$-$x_1$}};
\node at (9.9,12.8) {\scriptsize{$e$}};
\node at (11,14.5) {\scriptsize{$e$}};
\node at (7,14.4) {\scriptsize{$e$+$4f$}};
\node at (5.7,13.3) {\scriptsize{$e$}};
\node at (6,12.9) {\scriptsize{$f,f,f,f$}};
\node at (6.9,12.9) {\scriptsize{$y$-$w,$}};
\node at (6.9,12.75) {\scriptsize{$y$-$w,$}};
\node at (6.9,12.6) {\scriptsize{$f$-$y$-$z,$}};
\node at (6.87,12.45) {\scriptsize{$f$-$y$-$z$}};
\node at (7.1814,13.4086) {\scriptsize{$2h$-$\sum x_i$-$y$}};
\draw  (v1) edge (v8);
\node (v9) at (6.5,13) {\scriptsize{4}};
\node (v2) at (10.9,13) {$\mathbf{N}_3$};
\node (v4) at (9.8,13) {$\mathbf{N}_6$};
\node (v3) at (10.9,12) {$\mathbf{N}_2$};
\node[rotate=0] (v6) at (10.9,11.1) {$\mathbf{N}_1$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v8) edge (v3);
\node[rotate=15] at (8.5576,13.3525) {\scriptsize{$f$-$x_1$-$x_2$}};
\node at (9.4,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (9.0081,12.8656) {\scriptsize{$x_2$-$x_3$}};
\node at (10.5596,12.8517) {\scriptsize{$f$}};
\node at (10.1,13.1) {\scriptsize{$e$}};
\node at (8.5,13.1) {\scriptsize{$x_1$-$x_2$}};
\draw (v8) .. controls (8.9,12.8) and (10.5,12.5) .. (v2);
\node at (10.6,13.1) {\scriptsize{$e$}};
\node at (11.0207,12.765) {\scriptsize{$e$}};
\node at (11.0207,12.2435) {\scriptsize{$e$}};
\node at (7.5,14.2) {\scriptsize{$e$}};
\node at (11,14.2) {\scriptsize{$e$}};
\node at (11,11.7) {\scriptsize{$e$}};
\node at (11,11.4) {\scriptsize{$e$}};
\draw  (v2) edge (v4);
\node (v7_1) at (10.9,13.9) {$\mathbf{N}_4$};
\node (v5) at (10.9,14.8) {$\mathbf{N}_5$};
\draw  (v5) edge (v7_1);
\draw  (v7_1) edge (v2);
\node at (11,13.6) {\scriptsize{$e$}};
\node at (11,13.3) {\scriptsize{$e$}};
\draw  (v8) edge (v4);
\draw  (v8) edge (v7_1);
\draw  (v8) edge (v5);
\node[rotate=-17] at (8.6996,12.5818) {\scriptsize{$x_3$-$x_4$}};
\node at (10.5,12) {\scriptsize{$f$}};
\node at (10.5,11.2) {\scriptsize{$f$}};
\node at (10.5348,13.9174) {\scriptsize{$f$}};
\node at (10.5,14.7) {\scriptsize{$f$}};
\node[rotate=27] at (8.1046,13.3813) {\scriptsize{$e$-$z$}};
\draw  (v6) edge (v8);
\node[rotate=-30] at (8.7572,12.2422) {\scriptsize{$x_4$-$x_5$}};
\node[rotate=0] (v10) at (9.8,11.2) {$\mathbf{N}_0$};
\draw  (v4) edge (v10);
\draw  (v10) edge (v8);
\node at (9.4,11.4) {\scriptsize{$f$}};
\draw  (v7) edge (v9);
\draw  (v9) edge (v8);
\draw  (v7) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,14.6) {$\bF_5$};
\node (v8) at (7.6,13) {$\bF^{1+1+1}_{1}$};
\node (v7) at (5.5,13) {$\bF_{15}$};
\node at (7,14.4) {\scriptsize{$h$+$4f$}};
\node at (5.7,13.3) {\scriptsize{$e$}};
\node at (6,12.9) {\scriptsize{$f,f,f,f$}};
\node at (6.9,12.9) {\scriptsize{$x$-$z,$}};
\node at (6.9,12.75) {\scriptsize{$x$-$z,$}};
\node at (6.9,12.6) {\scriptsize{$f$-$x$-$y,$}};
\node at (6.87,12.45) {\scriptsize{$f$-$x$-$y$}};
\node at (7.4,13.3) {\scriptsize{$2h$-$x$}};
\draw  (v1) edge (v8);
\node (v9) at (6.5,13) {\scriptsize{4}};
\node (v4) at (9.5,13) {$\mathbf{N}_5$};
\node at (9.2,13.1) {\scriptsize{$f$}};
\node at (8.2,13.1) {\scriptsize{$e$-$y$}};
\node at (7.5,14.2) {\scriptsize{$e$}};
\draw  (v8) edge (v4);
\draw  (v7) edge (v9);
\draw  (v9) edge (v8);
\draw  (v7) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,14.1) {$\bF_6$};
\node (v8) at (7.6,12.5) {$\bF^{1}_{0}$};
\node (v7) at (7.6,15) {$\bF_{8}$};
\node at (7.5,14.4) {\scriptsize{$h$}};
\node at (7.998,13.716) {\scriptsize{$f,f,$}};
\node at (8.8076,13.1214) {\scriptsize{$x_2$-$x_3,x_4$-$x_5,$}};
\node at (9.0713,12.9753) {\scriptsize{$x_4$-$x_5,x_5$-$x_6,$}};
\node at (9.3282,12.8428) {\scriptsize{$x_5$-$x_6$}};
\node at (7.35,12.8) {\scriptsize{$2e$+$f$}};
\draw  (v1) edge (v8);
\node at (8.1639,13.5645) {\scriptsize{$f,f,f$}};
\node (v4) at (10.4,12.5) {$\mathbf{N}^6_5$};
\node at (9.6,12.4) {\scriptsize{$f$-$x_1$-$x_2$-$x_4,x_6$}};
\node at (8.2,12.4) {\scriptsize{$e$+$f$-$x,f$-$x$}};
\node at (7.5,13.8) {\scriptsize{$e$}};
\node at (7.5,14.7) {\scriptsize{$e$}};
\draw  (v7) edge (v1);
\node (v2) at (8.8,12.5) {\scriptsize{2}};
\draw  (v8) edge (v2);
\draw  (v2) edge (v4);
\node at (10.1,13.3) {\scriptsize{$x_1$-$x_2,x_1$-$x_2,$}};
\node at (10.2275,13.1494) {\scriptsize{$x_2$-$x_4,x_2$-$x_4,$}};
\node at (10.2,13) {\scriptsize{$x_3$-$x_5$}};
\node at (8.3,14.8) {\scriptsize{$f,f,f,f,f$}};
\node (v3) at (8.6,13.5) {\scriptsize{5}};
\node (v5) at (8.8,13.9) {\scriptsize{5}};
\draw  (v4) edge (v3);
\draw  (v3) edge (v1);
\draw  (v4) edge (v5);
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,14.1) {$\bF_6$};
\node (v8) at (7.6,12.5) {$\bF^{1}_{0}$};
\node (v7) at (7.6,15) {$\bF_{8}$};
\node at (7.5,14.4) {\scriptsize{$h$}};
\node at (7.998,13.716) {\scriptsize{$f,f,$}};
\node at (8.8076,13.1214) {\scriptsize{$x_2$-$x_3,x_4$-$x_5,$}};
\node at (9.0713,12.9753) {\scriptsize{$x_4$-$x_5,x_5$-$x_6,$}};
\node at (9.3282,12.8428) {\scriptsize{$x_5$-$x_6$}};
\node at (7.35,12.8) {\scriptsize{$e$+$2f$}};
\draw  (v1) edge (v8);
\node at (8.1639,13.5645) {\scriptsize{$f,f,f$}};
\node (v4) at (10.4,12.5) {$\mathbf{N}^6_5$};
\node at (9.6,12.4) {\scriptsize{$f$-$x_1$-$x_2$-$x_4,x_6$}};
\node at (8.2,12.4) {\scriptsize{$e$+$f$-$x,e$-$x$}};
\node at (7.5,13.8) {\scriptsize{$e$}};
\node at (7.5,14.7) {\scriptsize{$e$}};
\draw  (v7) edge (v1);
\node (v2) at (8.8,12.5) {\scriptsize{2}};
\draw  (v8) edge (v2);
\draw  (v2) edge (v4);
\node at (10.1,13.3) {\scriptsize{$x_1$-$x_2,x_1$-$x_2,$}};
\node at (10.2275,13.1494) {\scriptsize{$x_2$-$x_4,x_2$-$x_4,$}};
\node at (10.2,13) {\scriptsize{$x_3$-$x_5$}};
\node at (8.3,14.8) {\scriptsize{$f,f,f,f,f$}};
\node (v3) at (8.6,13.5) {\scriptsize{5}};
\node (v5) at (8.8,13.9) {\scriptsize{5}};
\draw  (v4) edge (v3);
\draw  (v3) edge (v1);
\draw  (v4) edge (v5);
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.7,0.8) {1};
\node at (-4.7,1.1) {$\fg_2$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_1$};
\node (v8) at (7.6,12) {$\bF^{5+1}_{0}$};
\node (v7) at (7.6,10.8) {$\bF^{1+1}_{1}$};
\draw  (v7) edge (v8);
\node[rotate=-20] at (10.959,9.2753) {\scriptsize{$f$-$x,f$-$x$}};
\node at (7.3834,11.2272) {\scriptsize{$e$-$x$-$y$}};
\node at (7.2,12.3) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (7.5,12.7) {\scriptsize{$h$}};
\node at (7,11.7) {\scriptsize{$2e$+$3f$-$\sum x_i$-$2y$}};
\node (v2) at (11.6,13) {$\mathbf{N}^2_{0}$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_{1}$};
\node[rotate=90] (v6) at (11.6,11.5) {$\cdots$};
\node (v11) at (11.6,10.8) {$\mathbf{N}_{4}$};
\node (v12) at (11.6,9.9) {$\mathbf{N}_{5}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v1) edge (v2);
\node at (8,13.1) {\scriptsize{$f$}};
\node at (11.1,13.1) {\scriptsize{$f$-$x_1$-$x_2$}};
\node[rotate=5] at (8.6226,12.1404) {\scriptsize{$x_2$-$x_1$}};
\node at (11.2,12.3) {\scriptsize{$f$}};
\node[rotate=-15] at (8.4708,11.8312) {\scriptsize{$x_{5}$-$x_4$}};
\node[rotate=-0] at (8,11.6) {\scriptsize{$y$}};
\node[rotate=-20] at (8.8961,10.1829) {\scriptsize{$x,y$}};
\node at (11.3,10.2) {\scriptsize{$f$}};
\node at (8,12.2) {\scriptsize{$x_1$}};
\node at (10.8,9.6) {\scriptsize{$x$}};
\node at (11.9401,12.7445) {\scriptsize{$2e$-$\sum x_i$}};
\node at (11.7168,12.4368) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,11.1) {\scriptsize{$e$}};
\node at (11.7,10.5) {\scriptsize{$e$}};
\node at (11.7,10.2) {\scriptsize{$e$}};
\node[rotate=-25] at (8.4309,11.6517) {\scriptsize{$e$-$x_5$-$y$}};
\node (v4) at (11.6,9.1) {$\mathbf{N}^1_{6}$};
\node (v5) at (11.6,8.3) {$\mathbf{N}^{1}_{7}$};
\draw  (v12) edge (v4);
\draw  (v4) edge (v5);
\node at (11.7094,9.6447) {\scriptsize{$e$}};
\node at (11.756,9.3301) {\scriptsize{$e$-$x$}};
\node at (11.6911,8.8897) {\scriptsize{$e$}};
\node at (11.8,8.6) {\scriptsize{$2e$-$x$}};
\node at (7.9,10.4) {\scriptsize{$f$-$x,f$-$y$}};
\node at (11,8.5) {\scriptsize{$f$-$x,x$}};
\node at (11.2632,11.0173) {\scriptsize{$f$}};
\node[rotate=-0] at (10.6244,12.8624) {\scriptsize{$x_{2}$}};
\draw  (v1) edge (v8);
\draw (v7) .. controls (6.8,11.3) and (6.8,10.3) .. (v7);
\node[rotate=0] at (7,11.1) {\scriptsize{$x$}};
\node[rotate=0] at (7,10.5) {\scriptsize{$y$}};
\node (v10) at (9.7,9.5) {\scriptsize{2}};
\node (v9) at (10,9.8) {\scriptsize{2}};
\draw  (v8) edge (v2);
\draw  (v8) edge (v3);
\draw  (v8) edge (v11);
\draw  (v8) edge (v12);
\draw  (v8) edge (v4);
\draw  (v7) edge (v9);
\draw  (v9) edge (v4);
\draw  (v7) edge (v10);
\draw  (v10) edge (v5);
\draw  (v7) edge (v2);
\node[rotate=30] at (11.1682,12.6501) {\scriptsize{$x_1$-$x_2$}};
\node at (8.2,11) {\scriptsize{$f$}};
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_1$};
\node (v8) at (7.6,12) {$\bF^{3+1}_{0}$};
\node (v7) at (7.6,10.8) {$\bF^{1+1}_{3}$};
\draw  (v7) edge (v8);
\node[rotate=-0] at (10.9,10.7) {\scriptsize{$f$-$x,f$-$x$}};
\node at (7.3834,11.2272) {\scriptsize{$e$-$x$-$y$}};
\node at (7.3,12.3) {\scriptsize{$e$-$\sum x_i$}};
\node at (7.5,12.7) {\scriptsize{$h$}};
\node at (7,11.7) {\scriptsize{$2e$+$3f$-$\sum x_i$-$2y$}};
\node (v2) at (11.6,13) {$\mathbf{N}^2_{0}$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_{1}$};
\node (v11) at (11.6,11.3) {$\mathbf{N}_{2}$};
\draw  (v2) edge (v3);
\draw  (v1) edge (v2);
\node at (8,13.1) {\scriptsize{$f$}};
\node at (11.1,13.1) {\scriptsize{$f$-$x_1$-$x_2$}};
\node[rotate=5] at (8.6226,12.1404) {\scriptsize{$x_2$-$x_1$}};
\node at (11.2,12.3) {\scriptsize{$f$}};
\node[rotate=-10] at (8.5726,11.9086) {\scriptsize{$x_3$-$x_2$}};
\node[rotate=-0] at (8.3,11.7) {\scriptsize{$y$}};
\node[rotate=-0] at (8.8,10.7) {\scriptsize{$x,y$}};
\node at (8,12.2) {\scriptsize{$x_1$}};
\node at (10.6,11) {\scriptsize{$x$}};
\node at (11.9401,12.7445) {\scriptsize{$2e$-$\sum x_i$}};
\node at (11.7168,12.4368) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,11.6) {\scriptsize{$e$}};
\node (v4) at (11.6,10.8) {$\mathbf{N}^1_{6}$};
\node (v5) at (11.6,9.8) {$\mathbf{N}^{1}_{7}$};
\draw  (v4) edge (v5);
\node at (11.6911,10.5897) {\scriptsize{$e$}};
\node at (11.8,10.1) {\scriptsize{$2e$-$x$}};
\node at (8.1,10.5) {\scriptsize{$f$-$x,f$-$y$}};
\node at (10.9,9.8) {\scriptsize{$f$-$x,x$}};
\node at (11.2604,11.4976) {\scriptsize{$f$}};
\node[rotate=-0] at (10.6244,12.8624) {\scriptsize{$x_{2}$}};
\draw  (v1) edge (v8);
\draw (v7) .. controls (6.8,11.3) and (6.8,10.3) .. (v7);
\node[rotate=0] at (7,11.1) {\scriptsize{$x$}};
\node[rotate=0] at (7,10.5) {\scriptsize{$y$}};
\node (v10) at (9.9,10.2) {\scriptsize{2}};
\node (v9) at (9.8,10.8) {\scriptsize{2}};
\draw  (v8) edge (v2);
\draw  (v8) edge (v3);
\draw  (v8) edge (v11);
\draw  (v8) edge (v4);
\draw  (v7) edge (v9);
\draw  (v9) edge (v4);
\draw  (v7) edge (v10);
\draw  (v10) edge (v5);
\draw  (v3) edge (v11);
\draw  (v7) edge (v2);
\node[rotate=30] at (11.1682,12.6501) {\scriptsize{$x_1$-$x_2$}};
\node at (8.2,11) {\scriptsize{$f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_1$};
\node (v8) at (7.6,12) {$\bF^{3+2}_{0}$};
\node (v7) at (7.6,10.8) {$\bF_{3}$};
\draw  (v7) edge (v8);
\node at (7.5,11.1) {\scriptsize{$e$}};
\node at (7.3,12.3) {\scriptsize{$e$-$\sum x_i$}};
\node at (7.5,12.7) {\scriptsize{$h$}};
\node at (6.9,11.7) {\scriptsize{$2e$+$3f$-$\sum x_i$-$2\sum y_i$}};
\node (v2) at (11.6,13) {$\mathbf{N}^2_{0}$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_{1}$};
\node (v11) at (11.6,11.3) {$\mathbf{N}_{2}$};
\draw  (v2) edge (v3);
\draw  (v1) edge (v2);
\node at (8,13.1) {\scriptsize{$f$}};
\node at (11.1,13.1) {\scriptsize{$f$-$x_1$-$x_2$}};
\node[rotate=5] at (8.6226,12.1404) {\scriptsize{$x_2$-$x_1$}};
\node at (11.2,12.3) {\scriptsize{$f$}};
\node[rotate=-10] at (8.5726,11.9086) {\scriptsize{$x_3$-$x_2$}};
\node[rotate=-15] at (8.4675,11.6655) {\scriptsize{$y_1$-$y_2$}};
\node at (8,12.2) {\scriptsize{$x_1$}};
\node at (11.2,10.8) {\scriptsize{$f$}};
\node at (11.9401,12.7445) {\scriptsize{$2e$-$\sum x_i$}};
\node at (11.7168,12.4368) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,11.6) {\scriptsize{$e$}};
\node (v4) at (11.6,10.8) {$\mathbf{N}_{6}$};
\node (v5) at (11.6,9.8) {$\mathbf{N}^{2}_{7}$};
\draw  (v4) edge (v5);
\node at (11.7,10.5) {\scriptsize{$e$}};
\node at (11.9191,10.1187) {\scriptsize{$2e$-$\sum x_i$}};
\node at (8.0001,10.5472) {\scriptsize{$f,f$}};
\node at (10.7619,9.8173) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2$}};
\node at (11.2604,11.4976) {\scriptsize{$f$}};
\node[rotate=-0] at (10.6244,12.8624) {\scriptsize{$x_{2}$}};
\draw  (v1) edge (v8);
\node (v10) at (9.5,10.3) {\scriptsize{2}};
\draw  (v8) edge (v2);
\draw  (v8) edge (v3);
\draw  (v8) edge (v11);
\draw  (v8) edge (v4);
\draw  (v7) edge (v10);
\draw  (v10) edge (v5);
\draw  (v3) edge (v11);
\draw  (v8) edge (v5);
\node at (7.9,11.7) {\scriptsize{$y_2$}};
\node at (10.7,10.2) {\scriptsize{$x_2$}};
\draw  (v7) edge (v2);
\node[rotate=30] at (11.1682,12.6501) {\scriptsize{$x_1$-$x_2$}};
\node at (8.2,11) {\scriptsize{$f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_1$};
\node (v8) at (7.6,12) {$\bF^{3+2}_{0}$};
\node (v7) at (7.6,10.8) {$\bF_{3}$};
\draw  (v7) edge (v8);
\node at (7.5,11.1) {\scriptsize{$e$}};
\node at (7,12.3) {\scriptsize{$e$+$f$-$\sum x_i$-$\sum y_i$}};
\node at (7.5,12.7) {\scriptsize{$h$}};
\node at (7.1,11.7) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node (v2) at (11.6,13) {$\mathbf{N}^2_{0}$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_{1}$};
\node (v11) at (11.6,11.3) {$\mathbf{N}_{2}$};
\draw  (v2) edge (v3);
\draw  (v1) edge (v2);
\node at (8,13.1) {\scriptsize{$f$}};
\node at (11.1,13.1) {\scriptsize{$f$-$x_1$-$x_2$}};
\node[rotate=5] at (8.6226,12.1404) {\scriptsize{$x_2$-$x_1$}};
\node at (11.2,12.3) {\scriptsize{$f$}};
\node[rotate=-10] at (8.5726,11.9086) {\scriptsize{$x_3$-$x_2$}};
\node[rotate=-15] at (8.448,11.6741) {\scriptsize{$y_2$-$y_1$}};
\node at (8,12.2) {\scriptsize{$x_1$}};
\node at (11.2,10.8) {\scriptsize{$f$}};
\node at (11.9401,12.7445) {\scriptsize{$2e$-$\sum x_i$}};
\node at (11.7168,12.4368) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,11.6) {\scriptsize{$e$}};
\node (v4) at (11.6,10.8) {$\mathbf{N}_{6}$};
\node (v5) at (11.6,9.8) {$\mathbf{N}^{2}_{7}$};
\draw  (v4) edge (v5);
\node at (11.7,10.5) {\scriptsize{$e$}};
\node at (11.9191,10.1187) {\scriptsize{$2e$-$\sum x_i$}};
\node at (8.0001,10.5472) {\scriptsize{$f,f$}};
\node at (10.7619,9.8173) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2$}};
\node at (11.2604,11.4976) {\scriptsize{$f$}};
\node[rotate=-0] at (10.6244,12.8624) {\scriptsize{$x_{2}$}};
\draw  (v1) edge (v8);
\node (v10) at (9.5,10.3) {\scriptsize{2}};
\draw  (v8) edge (v2);
\draw  (v8) edge (v3);
\draw  (v8) edge (v11);
\draw  (v8) edge (v4);
\draw  (v7) edge (v10);
\draw  (v10) edge (v5);
\draw  (v3) edge (v11);
\draw  (v8) edge (v5);
\node at (7.9,11.7) {\scriptsize{$e$-$y_2$}};
\node at (10.7,10.2) {\scriptsize{$x_2$}};
\draw  (v7) edge (v2);
\node[rotate=30] at (11.1682,12.6501) {\scriptsize{$x_1$-$x_2$}};
\node at (8.2,11) {\scriptsize{$f$}};
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_1$};
\node (v8) at (7.6,12) {$\bF^{3+2+1}_{0}$};
\node (v7) at (7.6,10.8) {$\bF_{3}$};
\draw  (v7) edge (v8);
\node at (7.5,11.1) {\scriptsize{$e$}};
\node at (7,12.3) {\scriptsize{$e$+$f$-$\sum x_i$-$\sum y_i$}};
\node at (7.5,12.7) {\scriptsize{$h$}};
\node at (7.1,11.7) {\scriptsize{$e$+$2f$-$\sum x_i$-$z$}};
\node (v2) at (11.6,13) {$\mathbf{N}^2_{0}$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_{1}$};
\node (v11) at (11.6,11.3) {$\mathbf{N}_{2}$};
\draw  (v2) edge (v3);
\draw  (v1) edge (v2);
\node at (8,13.1) {\scriptsize{$f$}};
\node at (11.1,13.1) {\scriptsize{$f$-$x_1$-$x_2$}};
\node[rotate=5] at (8.6226,12.1404) {\scriptsize{$x_2$-$x_1$}};
\node at (11.2,12.3) {\scriptsize{$f$}};
\node[rotate=-10] at (8.5726,11.9086) {\scriptsize{$x_3$-$x_2$}};
\node[rotate=-30] at (8.3518,11.4914) {\scriptsize{$y_2$-$y_1$}};
\node at (8.0892,12.2302) {\scriptsize{$x_1$}};
\node at (11.2,9.8) {\scriptsize{$f$}};
\node at (11.9401,12.7445) {\scriptsize{$2e$-$\sum x_i$}};
\node at (11.7168,12.4368) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,11.6) {\scriptsize{$e$}};
\node (v4) at (11.6,9.7) {$\mathbf{N}_{6}$};
\node (v5) at (11.6,8.1) {$\mathbf{N}^{2}_{7}$};
\draw  (v4) edge (v5);
\node at (11.7,9.4) {\scriptsize{$e$}};
\node at (11.9191,8.4187) {\scriptsize{$2e$-$\sum x_i$}};
\node at (7.8,10.5) {\scriptsize{$f,f$}};
\node at (10.6,8.4) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2$}};
\node at (11.2604,11.4976) {\scriptsize{$f$}};
\node[rotate=-0] at (10.6244,12.8624) {\scriptsize{$x_{2}$}};
\draw  (v1) edge (v8);
\node (v10) at (9.4,9.6) {\scriptsize{2}};
\draw  (v8) edge (v2);
\draw  (v8) edge (v3);
\draw  (v8) edge (v11);
\draw  (v8) edge (v4);
\draw  (v7) edge (v10);
\draw  (v10) edge (v5);
\draw  (v3) edge (v11);
\draw  (v8) edge (v5);
\node at (7.9,11.5) {\scriptsize{$e$-$y_2$}};
\node at (10.4742,9.0685) {\scriptsize{$x_2$}};
\draw  (v7) edge (v2);
\node[rotate=30] at (11.1682,12.6501) {\scriptsize{$x_1$-$x_2$}};
\node at (8,10.9) {\scriptsize{$f$}};
\node (v6) at (11.6,10.4) {$\mathbf{N}_{3}$};
\draw  (v11) edge (v6);
\node at (11.7,11) {\scriptsize{$e$}};
\node at (11.7,10.7) {\scriptsize{$e$}};
\draw  (v8) edge (v6);
\node[rotate=-20] at (8.5655,11.7) {\scriptsize{$e$-$x_3$-$z$}};
\node at (11.2,10.7) {\scriptsize{$f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\sp(0)^{(1)}$};
\node (v2) at (-3.2,0.8) {2};
\node at (-3.2,1.1) {$\su(3)^{(2)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (6.5,14.1) {$\bF_6^{3+3}$};
\node (v8) at (7.6,13) {$\bF^{4+4}_{2}$};
\node (v7) at (6.5,11.9) {$\bF_{0}$};
\draw  (v7) edge (v8);
\node at (6.7751,13.4345) {\scriptsize{$e$-$\sum x_i$}};
\node at (6.8077,12.0559) {\scriptsize{$e$}};
\node[rotate=-45] at (7.3063,13.438) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (6.8147,13.9212) {\scriptsize{$f$}};
\node[rotate=0] at (7.4167,12.659) {\scriptsize{$e$}};
\node at (6.7394,12.4992) {\scriptsize{$2e$+$4f$}};
\node (v2) at (9.7,13) {$\mathbf{N}_2$};
\node (v3) at (9.7,12) {$\mathbf{N}_1$};
\node[rotate=0] (v6) at (9.7,11.1) {$\mathbf{N}_0$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\node[rotate=25] at (8.3159,13.4042) {\scriptsize{$x_4$-$y_4$}};
\node at (8.5,13.1) {\scriptsize{$x_3$-$x_4,y_4$-$y_3$}};
\node at (9.4,13.1) {\scriptsize{$f,f$}};
\node at (9.8207,12.765) {\scriptsize{$e$}};
\node at (9.8207,12.2435) {\scriptsize{$e$}};
\node at (9.8,14.5) {\scriptsize{$e$}};
\node at (9.8,14.2) {\scriptsize{$e$}};
\node at (9.8,11.7) {\scriptsize{$e$}};
\node at (9.8,11.4) {\scriptsize{$e$}};
\node (v7_1) at (9.7,13.9) {$\mathbf{N}_3$};
\node (v5) at (9.7,14.8) {$\mathbf{N}_4$};
\draw  (v5) edge (v7_1);
\draw  (v7_1) edge (v2);
\node at (9.8365,13.5883) {\scriptsize{$2e$}};
\node at (9.8,13.3) {\scriptsize{$e$}};
\draw  (v8) edge (v7_1);
\draw  (v8) edge (v5);
\node[rotate=-20] at (8.3372,12.763) {\scriptsize{$x_2$-$x_3,y_3$-$y_2$}};
\node at (9.4518,12.3086) {\scriptsize{$f,f$}};
\node at (9.2,11.3) {\scriptsize{$f,f$}};
\node at (9.3348,13.9174) {\scriptsize{$f$}};
\node at (9.3,14.7) {\scriptsize{$f$}};
\node[rotate=40] at (7.9,13.4) {\scriptsize{$h$-$\sum x_i$}};
\node[rotate=-42] at (8.0438,12.4574) {\scriptsize{$x_1$-$x_2,y_2$-$y_1$}};
\node (v2_1) at (4,14.1) {$\mathbf{M}^1_3$};
\node (v11_1) at (4,13.1) {$\mathbf{M}_{2}$};
\node (v12) at (5.2,12.2) {$\mathbf{M}_{1}$};
\node (v13) at (2.8,12.2) {$\mathbf{M}^{1+1}_{0}$};
\draw  (v11_1) edge (v12);
\draw  (v11_1) edge (v13);
\node[rotate=55] at (6.0436,13.5899) {\scriptsize{$x_2$-$x_1,y_2$-$y_1$}};
\node at (5.9,14.2) {\scriptsize{$f$-$x_3,f$-$y_3$}};
\node at (4.5,14.2) {\scriptsize{$f$-$x,x$}};
\node[rotate=20] at (5.7767,13.9155) {\scriptsize{$x_{3}$-$x_{2},y_3$-$y_2$}};
\node at (4.2828,13.369) {\scriptsize{$f,f$}};
\node (v) at (4,14.6) {\scriptsize{4}};
\draw (v1) .. controls (6.4,14.8) and (5.5,14.8) .. (v);
\draw (v) .. controls (2.6,14.2) and (2.8,13) .. (v13);
\node at (6.6,14.7) {\scriptsize{$x_1,x_2,y_1,y_2$}};
\node at (2.5,12.6) {\scriptsize{$x,f$-$y,$}};
\node at (3.3,12.1) {\scriptsize{$f$-$x$-$y$}};
\node at (3.8,13.8) {\scriptsize{$2e$-$x$}};
\node at (4.9,12.1) {\scriptsize{$f$}};
\node at (3.9,13.4) {\scriptsize{$e$}};
\node at (3.6423,12.9656) {\scriptsize{$e$}};
\node at (3,12.5) {\scriptsize{$e$}};
\node at (4.8001,12.3525) {\scriptsize{$e$}};
\node at (4.2,12.8) {\scriptsize{$e$}};
\node[rotate=55] at (5.3064,12.5635) {\scriptsize{$f,f$}};
\draw  (v2_1) edge (v11_1);
\draw  (v13) edge (v12);
\node (v14) at (5.693,12.9537) {\scriptsize{2}};
\draw  (v12) edge (v14);
\draw  (v14) edge (v1);
\node at (6.8052,13.2775) {\scriptsize{-$\sum y_i$}};
\draw (v13) .. controls (3.2,11.7) and (5.6,11.6) .. (v7);
\node at (2.9956,11.8343) {\scriptsize{$y$-$x$}};
\node at (6.2218,11.705) {\scriptsize{$e$}};
\draw  (v1) edge (v7);
\node (v9) at (6.9354,13.6624) {\scriptsize{4}};
\draw  (v1) edge (v9);
\draw  (v9) edge (v8);
\node (v15) at (5,13.5) {\scriptsize{2}};
\draw  (v11_1) edge (v15);
\draw  (v15) edge (v1);
\node at (2.4482,12.4447) {\scriptsize{$x,f$-$y$}};
\node (w) at (7.5,14.2) {\scriptsize{3}};
\draw (v1) .. controls (6.9,14.3) and (7.3,14.5) .. (w);
\draw (v1) .. controls (6.8,14.1) and (7.3,13.9) .. (w);
\node at (7.2045,14.4676) {\scriptsize{$x_i$}};
\node at (7.2813,13.8913) {\scriptsize{$y_i$}};
\node (v16) at (5.1,14.1) {\scriptsize{2}};
\draw  (v2_1) edge (v16);
\draw  (v16) edge (v1);
\node (v4) at (9.1,13) {\scriptsize{2}};
\draw  (v8) edge (v4);
\draw  (v4) edge (v2);
\node (v10) at (8.9,12.4) {\scriptsize{2}};
\draw  (v8) edge (v10);
\draw  (v10) edge (v3);
\node (v11) at (8.7,12) {\scriptsize{2}};
\draw  (v8) edge (v11);
\draw  (v11) edge (v6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (6.5,14.1) {$\bF_6$};
\node (v8) at (7.6,13) {$\bF^{3+3}_{1}$};
\node (v7) at (6.5,11.9) {$\bF^3_{0}$};
\draw  (v7) edge (v8);
\node at (6.6,13.6) {\scriptsize{$e$}};
\node at (7.1634,12.0875) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node[rotate=-45] at (7.3063,13.438) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (6.8147,13.9212) {\scriptsize{$f$}};
\node[rotate=0] at (7.4167,12.659) {\scriptsize{$e$}};
\node at (6.7394,12.4992) {\scriptsize{$2e$+$f$}};
\node (v2) at (9.7,13) {$\mathbf{N}_2$};
\node (v3) at (9.7,12) {$\mathbf{N}_1$};
\draw  (v2) edge (v3);
\node[rotate=25] at (8.3159,13.4042) {\scriptsize{$x_3$-$y_3$}};
\node at (8.5,13.1) {\scriptsize{$x_2$-$x_3,y_3$-$y_2$}};
\node at (9.4,13.1) {\scriptsize{$f,f$}};
\node at (9.8207,12.765) {\scriptsize{$e$}};
\node at (9.8207,12.2435) {\scriptsize{$e$}};
\node at (9.8,14.5) {\scriptsize{$e$}};
\node at (9.8,14.2) {\scriptsize{$e$}};
\node (v7_1) at (9.7,13.9) {$\mathbf{N}_3$};
\node (v5) at (9.7,14.8) {$\mathbf{N}_4$};
\draw  (v5) edge (v7_1);
\draw  (v7_1) edge (v2);
\node at (9.8365,13.5883) {\scriptsize{$2e$}};
\node at (9.8,13.3) {\scriptsize{$e$}};
\draw  (v8) edge (v7_1);
\draw  (v8) edge (v5);
\node[rotate=-20] at (8.3372,12.763) {\scriptsize{$x_1$-$x_2,y_2$-$y_1$}};
\node at (9.4518,12.3086) {\scriptsize{$f,f$}};
\node at (9.3348,13.9174) {\scriptsize{$f$}};
\node at (9.3,14.7) {\scriptsize{$f$}};
\node[rotate=40] at (7.9,13.4) {\scriptsize{$h$-$\sum x_i$}};
\node (v2_1) at (4,14.1) {$\mathbf{M}^2_3$};
\node (v11_1) at (4,12.9) {$\mathbf{M}_{2}$};
\node (v12) at (4,11.9) {$\mathbf{M}_{1}$};
\draw  (v11_1) edge (v12);
\node at (6.1,14.2) {\scriptsize{$f,f$}};
\node at (4.7,14.2) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2$}};
\node at (3.8,13.8) {\scriptsize{$2e$-$x$}};
\node at (3.9,13.2) {\scriptsize{$e$}};
\node at (3.9,12.2) {\scriptsize{$e$}};
\node at (3.9,12.6) {\scriptsize{$e$}};
\draw  (v2_1) edge (v11_1);
\node at (4.4,13.9) {\scriptsize{$x_2$}};
\draw  (v1) edge (v7);
\node (v9) at (6.9354,13.6624) {\scriptsize{3}};
\draw  (v1) edge (v9);
\draw  (v9) edge (v8);
\node at (6.2,12.4) {\scriptsize{$f$-$x_3$}};
\node (v16) at (5.5,14.1) {\scriptsize{2}};
\draw  (v2_1) edge (v16);
\draw  (v16) edge (v1);
\node (v4) at (9.1,13) {\scriptsize{2}};
\draw  (v8) edge (v4);
\draw  (v4) edge (v2);
\node (v10) at (8.9,12.4) {\scriptsize{2}};
\draw  (v8) edge (v10);
\draw  (v10) edge (v3);
\draw  (v2_1) edge (v7);
\draw  (v11_1) edge (v7);
\draw  (v12) edge (v7);
\node at (4.4,12.9) {\scriptsize{$f$}};
\node at (4.4,12) {\scriptsize{$f$}};
\node[rotate=-20] at (5.8,12.3) {\scriptsize{$x_3$-$x_2$}};
\node at (5.8,12) {\scriptsize{$x_2$-$x_1$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (6.5,14.1) {$\bF_6$};
\node (v8) at (7.6,13) {$\bF^{3+3}_{1}$};
\node (v7) at (6.5,11.9) {$\bF^3_{0}$};
\draw  (v7) edge (v8);
\node at (6.6,13.6) {\scriptsize{$e$}};
\node at (7.1634,12.0875) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node[rotate=-45] at (7.3063,13.438) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (6.8147,13.9212) {\scriptsize{$f$}};
\node[rotate=0] at (7.4167,12.659) {\scriptsize{$e$}};
\node at (6.7394,12.4992) {\scriptsize{$e$+$2f$}};
\node (v2) at (9.7,13) {$\mathbf{N}_2$};
\node (v3) at (9.7,12) {$\mathbf{N}_1$};
\draw  (v2) edge (v3);
\node[rotate=25] at (8.3159,13.4042) {\scriptsize{$x_3$-$y_3$}};
\node at (8.5,13.1) {\scriptsize{$x_2$-$x_3,y_3$-$y_2$}};
\node at (9.4,13.1) {\scriptsize{$f,f$}};
\node at (9.8207,12.765) {\scriptsize{$e$}};
\node at (9.8207,12.2435) {\scriptsize{$e$}};
\node at (9.8,14.5) {\scriptsize{$e$}};
\node at (9.8,14.2) {\scriptsize{$e$}};
\node (v7_1) at (9.7,13.9) {$\mathbf{N}_3$};
\node (v5) at (9.7,14.8) {$\mathbf{N}_4$};
\draw  (v5) edge (v7_1);
\draw  (v7_1) edge (v2);
\node at (9.8365,13.5883) {\scriptsize{$2e$}};
\node at (9.8,13.3) {\scriptsize{$e$}};
\draw  (v8) edge (v7_1);
\draw  (v8) edge (v5);
\node[rotate=-20] at (8.3372,12.763) {\scriptsize{$x_1$-$x_2,y_2$-$y_1$}};
\node at (9.4518,12.3086) {\scriptsize{$f,f$}};
\node at (9.3348,13.9174) {\scriptsize{$f$}};
\node at (9.3,14.7) {\scriptsize{$f$}};
\node[rotate=40] at (7.9,13.4) {\scriptsize{$h$-$\sum x_i$}};
\node (v2_1) at (4,14.1) {$\mathbf{M}^2_3$};
\node (v11_1) at (4,12.9) {$\mathbf{M}_{2}$};
\node (v12) at (4,11.9) {$\mathbf{M}_{1}$};
\draw  (v11_1) edge (v12);
\node at (6.1,14.2) {\scriptsize{$f,f$}};
\node at (4.7,14.2) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2$}};
\node at (3.8,13.8) {\scriptsize{$2e$-$x$}};
\node at (3.9,13.2) {\scriptsize{$e$}};
\node at (3.9,12.2) {\scriptsize{$e$}};
\node at (3.9,12.6) {\scriptsize{$e$}};
\draw  (v2_1) edge (v11_1);
\node at (4.4,13.9) {\scriptsize{$x_2$}};
\draw  (v1) edge (v7);
\node (v9) at (6.9354,13.6624) {\scriptsize{3}};
\draw  (v1) edge (v9);
\draw  (v9) edge (v8);
\node at (6.2,12.4) {\scriptsize{$e$-$x_3$}};
\node (v16) at (5.5,14.1) {\scriptsize{2}};
\draw  (v2_1) edge (v16);
\draw  (v16) edge (v1);
\node (v4) at (9.1,13) {\scriptsize{2}};
\draw  (v8) edge (v4);
\draw  (v4) edge (v2);
\node (v10) at (8.9,12.4) {\scriptsize{2}};
\draw  (v8) edge (v10);
\draw  (v10) edge (v3);
\draw  (v2_1) edge (v7);
\draw  (v11_1) edge (v7);
\draw  (v12) edge (v7);
\node at (4.4,12.9) {\scriptsize{$f$}};
\node at (4.4,12) {\scriptsize{$f$}};
\node[rotate=-20] at (5.8,12.3) {\scriptsize{$x_3$-$x_2$}};
\node at (5.8,12) {\scriptsize{$x_2$-$x_1$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\so(8)^{(3)}$};
\node at (-6.2,0.9) {$\sp(3)+\frac12\L^3+\L^2+\frac{5}2\F$};
\end{tikzpicture}
\ee
The corresponding $6d$ SCFT is
\be\label{e7}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\so(8)$};
\node (v4) at (-3.1,0.8) {$[\sp(3)]$};
\node (v3) at (-4.2,0) {$[\sp(3)]$};
\node (v2) at (-5.4,0.8) {$[\sp(3)]$};
\draw  (v2) edge (v1);
\draw  (v1) edge (v3);
\draw  (v1) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\so(8)^{(3)}$};
\node (v4) at (-2.7,0.8) {$[\sp(3)^{(1)}]$};
\node (v2) at (-3.6,0.8) {\tiny{3}};
\draw  (v1) edge (v2);
\draw [->] (v2) -- (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.5,0.8) {$\so(8)^{(3)}$};
\node (v4) at (-2.7,0.8) {$\sp(3)^{(1)}$};
\node (v2) at (-3.6,0.8) {\tiny{3}};
\draw  (v1) edge (v2);
\draw [->] (v2) -- (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_0^{3+3}$};
\node (v8) at (7.6,12) {$\bF_{2}$};
\node (v7) at (7.6,10.8) {$\bF_{10}$};
\draw  (v7) edge (v8);
\node at (11.3,12.3) {\scriptsize{$f,f$}};
\node at (7.1,13.1) {\scriptsize{$f$-$x_i$-$y_i$}};
\node[rotate=-4] at (10.5079,10.4941) {\scriptsize{$x_1$-$x_2,f$-$x_4$-$x_3,x_3$-$x_4$}};
\node at (7.4,11.7) {\scriptsize{$h$+$3f$}};
\node at (7,12.7) {\scriptsize{$3e$+$f$-$\sum x_i$-$\sum y_i$}};
\node at (7.5,12.3) {\scriptsize{$e$}};
\node (v11) at (11.6,13) {$\mathbf{N}_{3}$};
\node (v12) at (11.6,12.1) {$\mathbf{N}_{2}$};
\draw  (v11) edge (v12);
\draw  (v1) edge (v11);
\node at (8.3,13.1) {\scriptsize{$x_3$-$y_3$}};
\node[rotate=-10] at (8.834,12.8253) {\scriptsize{$x_2$-$x_3,y_3$-$y_2$}};
\node[rotate=-22] at (9.0271,12.4906) {\scriptsize{$x_1$-$x_2,y_2$-$y_1$}};
\node[rotate=-20] at (10.3016,10.8975) {\scriptsize{$x_4$-$x_2,x_3$-$x_1,f$-$x_3$-$x_1$}};
\node[rotate=-30] at (10.5692,11.0392) {\scriptsize{$x_{1},x_{2}$}};
\node at (11.3,11.6) {\scriptsize{$f,f$}};
\node at (11.2,13.1) {\scriptsize{$f$}};
\node at (11.757,12.7165) {\scriptsize{$2e$}};
\node at (11.7076,12.3862) {\scriptsize{$e$}};
\node at (7.1521,10.7048) {\scriptsize{$f$}};
\node (v4) at (11.6,11.3) {$\mathbf{N}_{1}$};
\node (v5) at (11.6,10.5) {$\mathbf{N}^{4}_{0}$};
\draw  (v12) edge (v4);
\draw  (v4) edge (v5);
\node at (11.7094,11.8447) {\scriptsize{$e$}};
\node at (11.7072,11.5299) {\scriptsize{$e$}};
\node at (11.6911,11.0897) {\scriptsize{$e$}};
\node at (7.5,11.1) {\scriptsize{$e$}};
\node at (11.9551,10.7858) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=-20] at (8.0727,11.6922) {\scriptsize{$f,f,f$}};
\node[rotate=-30] at (8.1767,12.5477) {\scriptsize{$f$-$x_{1},y_1$}};
\draw  (v1) edge (v8);
\node (w) at (6.1,12) {\scriptsize{3}};
\draw (v1) .. controls (6.5,13) and (6.1,12.8) .. (w);
\draw (v7) .. controls (6.5,10.8) and (6.1,11.3) .. (w);
\node (v2) at (9.8,12.5) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v12);
\node (v2) at (9.7,12.1) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v4);
\node (v2) at (9.7,11.7) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v5);
\node (v2) at (9.5,11.3) {\scriptsize{3}};
\draw  (v8) edge (v2);
\draw  (v2) edge (v5);
\node (v2) at (9.3902,10.6802) {\scriptsize{3}};
\draw  (v7) edge (v2);
\draw  (v2) edge (v5);
\node[rotate=-4] at (8.0941,10.6644) {\scriptsize{$f,f,f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_0^{3+3}$};
\node (v8) at (7.6,12) {$\bF_{2}$};
\node (v7) at (7.6,10.8) {$\bF_{10}$};
\draw  (v7) edge (v8);
\node at (11.3,12.3) {\scriptsize{$f,f$}};
\node at (6.6,13.1) {\scriptsize{$y_3$-$x_3,y_2$-$x_2,f$-$x_2$-$y_2$}};
\node[rotate=-4] at (10.5079,10.4941) {\scriptsize{$x_1$-$x_2,f$-$x_4$-$x_3,x_3$-$x_4$}};
\node at (7.4,11.7) {\scriptsize{$h$+$3f$}};
\node at (7.1,12.7) {\scriptsize{$2e$+$f$-$x_1$-$\sum y_i$}};
\node at (7.5,12.3) {\scriptsize{$e$}};
\node (v11) at (11.6,13) {$\mathbf{N}_{3}$};
\node (v12) at (11.6,12.1) {$\mathbf{N}_{2}$};
\draw  (v11) edge (v12);
\node at (8.3,13.1) {\scriptsize{$y_1$-$x_1$}};
\node[rotate=-10] at (8.834,12.8253) {\scriptsize{$f$-$y_2$-$y_1,y_2$-$y_1$}};
\node[rotate=-22] at (9.0271,12.4906) {\scriptsize{$e$-$x_2$-$y_3,e$-$y_2$-$x_3$}};
\node[rotate=-20] at (10.3016,10.8975) {\scriptsize{$x_4$-$x_2,x_3$-$x_1,f$-$x_3$-$x_1$}};
\node[rotate=-30] at (10.5692,11.0392) {\scriptsize{$x_{1},x_{2}$}};
\node at (11.3,11.6) {\scriptsize{$f,f$}};
\node at (11.2,13.1) {\scriptsize{$f$}};
\node at (11.757,12.7165) {\scriptsize{$2e$}};
\node at (11.7076,12.3862) {\scriptsize{$e$}};
\draw  (v1) edge (v11);
\node at (7.1521,10.7048) {\scriptsize{$f,f,f$}};
\node (v4) at (11.6,11.3) {$\mathbf{N}_{1}$};
\node (v5) at (11.6,10.5) {$\mathbf{N}^{4}_{0}$};
\draw  (v12) edge (v4);
\draw  (v4) edge (v5);
\node at (11.7094,11.8447) {\scriptsize{$e$}};
\node at (11.7072,11.5299) {\scriptsize{$e$}};
\node at (11.6911,11.0897) {\scriptsize{$e$}};
\node at (7.5,11.1) {\scriptsize{$e$}};
\node at (11.9551,10.7858) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=-20] at (8.0727,11.6922) {\scriptsize{$f,f,f$}};
\node[rotate=-30] at (8.1767,12.5477) {\scriptsize{$f$-$x_{3},f$-$y_3$}};
\draw  (v1) edge (v8);
\node (w) at (6.1,12) {\scriptsize{3}};
\draw (v1) .. controls (6.5,13) and (6.1,12.8) .. (w);
\draw (v7) .. controls (6.5,10.8) and (6.1,11.3) .. (w);
\node (v2) at (9.8,12.5) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v12);
\node (v2) at (9.7,12.1) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v4);
\node (v2) at (9.7,11.7) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v5);
\node (v2) at (9.5,11.3) {\scriptsize{3}};
\draw  (v8) edge (v2);
\draw  (v2) edge (v5);
\node (v2) at (9.3902,10.6802) {\scriptsize{3}};
\draw  (v7) edge (v2);
\draw  (v2) edge (v5);
\node[rotate=-4] at (8.0941,10.6644) {\scriptsize{$f,f,f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\so(7)+2\S+4\F$};
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\su(5)^{(2)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_6^{4+4}$};
\node (v8) at (7.6,12) {$\bF_{3}$};
\node (v7) at (7.6,10.8) {$\bF^{1+1+2}_{0}$};
\draw  (v7) edge (v8);
\node at (11.3,12.3) {\scriptsize{$f,f$}};
\node at (6.8,10.7) {\scriptsize{$y$-$x,f$-$z_1$-$z_2$}};
\node[rotate=-17] at (10.5,11.3) {\scriptsize{$x_1$-$x_2$}};
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.1,12.7) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (7.3,12.3) {\scriptsize{$2h$+$2f$}};
\node (v11) at (11.6,13) {$\mathbf{N}^1_{0}$};
\node (v12) at (11.6,12.1) {$\mathbf{N}_{1}$};
\draw  (v11) edge (v12);
\node at (8.3,13.1) {\scriptsize{$f$-$x_4,f$-$y_4$}};
\node[rotate=-10] at (8.834,12.8253) {\scriptsize{$x_4$-$x_3,y_4$-$y_3$}};
\node[rotate=-20] at (8.3748,10.3953) {\scriptsize{$f$-$y$-$z_2,z_1$-$x$}};
\node[rotate=-25] at (11.1419,11.2746) {\scriptsize{$f$-$x_{1},f$-$x_1$}};
\node[rotate=-10] at (8.7,10.7) {\scriptsize{$z_2$-$z_1$}};
\node at (11.1,13.1) {\scriptsize{$f$-$x,x$}};
\node at (11.8,12.7) {\scriptsize{$2e$-$x$}};
\node at (11.7076,12.3862) {\scriptsize{$e$}};
\node at (7,13.1) {\scriptsize{$f,f$}};
\node[rotate=90] (v4) at (11.6,11.5) {$\cdots$};
\node (v5) at (11.6,10.9) {$\mathbf{N}^{2}_{4}$};
\draw  (v12) edge (v4);
\draw  (v4) edge (v5);
\node at (11.7094,11.8447) {\scriptsize{$e$}};
\node at (10.7313,10.98) {\scriptsize{$x_2$}};
\node at (11.7,11.2) {\scriptsize{$e$}};
\node at (7.3,11.1) {\scriptsize{$e$+$f$-$y$}};
\node[rotate=-0] at (8,12) {\scriptsize{$f$}};
\node[rotate=-26] at (8.4435,12.6733) {\scriptsize{$x_{1},y_1$}};
\draw  (v1) edge (v8);
\node (w) at (6.1,12) {\scriptsize{2}};
\draw (v1) .. controls (6.5,13) and (6.1,12.8) .. (w);
\draw (v7) .. controls (6.5,10.8) and (6.1,11.3) .. (w);
\node (v2) at (9.8,12.5) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v12);
\node (v2) at (9.7,11.9) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v5);
\node[rotate=4] at (8.2451,10.8922) {\scriptsize{$e$-$z_2$}};
\draw  (v8) edge (v5);
\draw  (v7) edge (v5);
\node (v3) at (11.6,10.1) {$\mathbf{N}_{5}$};
\node (v6) at (11.6,9.3) {$\mathbf{N}_{6}$};
\draw  (v5) edge (v3);
\draw  (v3) edge (v6);
\node at (11.7241,10.619) {\scriptsize{$e$}};
\node at (11.7,10.3) {\scriptsize{$e$}};
\node at (11.7476,9.8263) {\scriptsize{$2e$}};
\node at (11.7,9.5) {\scriptsize{$e$}};
\draw  (v7) edge (v3);
\node at (11.2,10.3) {\scriptsize{$f$}};
\node at (11,9.4) {\scriptsize{$f,f$}};
\node (v9) at (9.8,10) {\scriptsize{2}};
\draw  (v7) edge (v9);
\draw  (v9) edge (v6);
\node (u) at (7.6,13.8) {\scriptsize{4}};
\draw (v1) .. controls (7.3,13.3) and (7.2,13.7) .. (u);
\draw (v1) .. controls (7.9,13.3) and (8,13.7) .. (u);
\node at (7.1702,13.4908) {\scriptsize{$x_i$}};
\node at (8.0235,13.4863) {\scriptsize{$y_i$}};
\node (v10) at (9.8,13) {\scriptsize{2}};
\draw  (v1) edge (v10);
\draw  (v10) edge (v11);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_0^{10+1}$};
\node[rotate=0] (v9) at (7.6,12.1) {$\bF_5$};
\node (v8) at (7.6,11.3) {$\bF^1_{3}$};
\node (v7) at (7.6,10.4) {$\bF^{1+1}_{0}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\node at (11.0685,10.072) {\scriptsize{$f$-$x$}};
\node at (6.9987,13.346) {\scriptsize{$f$-$y$}};
\node at (7.3,10.7) {\scriptsize{$e$+$f$-$x$}};
\node at (7.3501,12.3285) {\scriptsize{$h$+$f$}};
\node at (7.148,12.6843) {\scriptsize{$e$+$f$-$\sum x_i$-$y$}};
\node at (7.5,11) {\scriptsize{$e$}};
\node (v2) at (11.6,13) {$\mathbf{N}_{11}$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_{10}$};
\node[rotate=90] (v6) at (11.6,11.5) {$\cdots$};
\node (v11) at (11.6,10.8) {$\mathbf{N}_{3}$};
\node (v12) at (11.6,9.9) {$\mathbf{N}^{1}_{2}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8.3,13.1) {\scriptsize{$x_2$-$x_1$}};
\node at (11.1,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$x_3$-$x_2$}};
\node at (11.1186,12.4167) {\scriptsize{$f$}};
\node[rotate=-27] at (8.5048,12.6041) {\scriptsize{$x_{10}$-$x_{9}$}};
\node[rotate=-35] at (8.8412,12.1706) {\scriptsize{$e$-$x_{10}$}};
\node[rotate=-18] at (8.6984,10.1296) {\scriptsize{$e$-$x$-$y$}};
\node at (8.1412,10.4426) {\scriptsize{$y$}};
\node[rotate=-35] at (10.6719,8.9062) {\scriptsize{$x_{1}$-$x_{2}$}};
\node at (11.2933,9.3473) {\scriptsize{$f$}};
\node[rotate=-50] at (11.3041,8.8287) {\scriptsize{$x_{3}$}};
\node at (7.0982,11.4826) {\scriptsize{$f$-$x$}};
\node at (11.3043,11.1158) {\scriptsize{$f$}};
\node at (11.719,12.7516) {\scriptsize{$e$}};
\node at (11.7168,12.4368) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,11.1) {\scriptsize{$e$}};
\node at (11.7,10.5) {\scriptsize{$e$}};
\node at (11.7808,10.1713) {\scriptsize{$e$-$x$}};
\draw  (v1) edge (v11);
\node at (7.151,13.0743) {\scriptsize{$y$}};
\node at (11.3,10.3) {\scriptsize{$x$}};
\draw  (v1) edge (v9);
\draw (v1) .. controls (6.2,13) and (6.5,11.9) .. (v8);
\draw (v1) .. controls (6.4,13.6) and (5.5,10.8) .. (v7);
\node at (6.932,10.4594) {\scriptsize{$f$-$y$}};
\draw  (v1) edge (v12);
\draw  (v7) edge (v12);
\node (v4) at (11.6,9.1) {$\mathbf{N}_{1}$};
\node (v5) at (11.6,8.3) {$\mathbf{N}^{3}_{0}$};
\draw  (v12) edge (v4);
\draw  (v4) edge (v5);
\node at (11.7094,9.6447) {\scriptsize{$e$}};
\node at (11.7072,9.3299) {\scriptsize{$e$}};
\node at (11.6911,8.8897) {\scriptsize{$e$}};
\node at (11.6889,8.5749) {\scriptsize{$e$}};
\draw  (v7) edge (v4);
\draw  (v7) edge (v5);
\node at (8,10.1) {\scriptsize{$x$}};
\node at (11,8.5) {\scriptsize{$f$-$x_1$}};
\draw (v2) .. controls (12.9,13) and (12.9,8.3) .. (v5);
\node at (12.0974,13.046) {\scriptsize{$e$}};
\node at (12.2088,8.2613) {\scriptsize{$e$-$\sum x_i$}};
\draw  (v8) edge (v5);
\node at (7.8,11) {\scriptsize{$f$}};
\draw  (v1) edge (v5);
\node[rotate=-50] at (8.2275,12.3775) {\scriptsize{$x_{1}$}};
\node at (7.5,11.9) {\scriptsize{$e$}};
\node at (7.5073,11.5388) {\scriptsize{$h$}};
\draw  (v9) edge (v5);
\node at (7.8,11.7) {\scriptsize{$f$}};
\node[rotate=-40] at (10.5763,9.1619) {\scriptsize{$x_{2}$-$x_{3}$}};
\node (v10) at (9.4,14.9) {$\mathbf{M}^1_{1}$};
\node (v13) at (6.9,14.9) {$\mathbf{M}^2_{0}$};
\draw  (v10) edge (v13);
\node at (7.5,15) {\scriptsize{$2e$-$\sum x_i$}};
\node at (9,15) {\scriptsize{$2e$-$x$}};
\draw  (v10) edge (v1);
\node at (8.1,13.3) {\scriptsize{$e$-$y$}};
\node at (9.2,14.5) {\scriptsize{$x$}};
\node at (6.9,14.5) {\scriptsize{$x_1$}};
\draw  (v13) edge (v1);
\node at (7.3,13.5) {\scriptsize{$y$}};
\draw (v10) .. controls (10,13.5) and (9.8,11.3) .. (v8);
\node at (8,11.2) {\scriptsize{$x$}};
\node at (9.7,14.6) {\scriptsize{$f$-$x$}};
\draw (v13) .. controls (6.3,14.4) and (5.7,12.3) .. (v9);
\node at (6.2644,14.5501) {\scriptsize{$f$-$x_1$-$x_2$}};
\node at (7,12.1) {\scriptsize{$f$}};
\node at (6.2,14.9) {\scriptsize{$x_1$}};
\node at (7.0373,11.1408) {\scriptsize{$f$-$x$}};
\draw (v13) .. controls (5.5,14.8) and (5.5,14) .. (5.7,12.6) .. controls (5.8,11.7) and (6.6,11.1) .. (v8);
\draw (v13) .. controls (5.6,15.5) and (5.2,14) .. (5.4,12.6) .. controls (5.6,11.1) and (6.2,10.1) .. (v7);
\node at (7.1,10.2) {\scriptsize{$e$}};
\node at (6.5,15.2) {\scriptsize{$x_2$-$x_1$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6,0.9) {$\su(5)_\frac32+2\L^2+7\F$};
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\sp(0)^{(1)}$};
\node (v2) at (-3.2,0.8) {2};
\node at (-3.2,1.1) {$\su(2)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(1)^{(1)}$};
\draw  (v2) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (6.5,14.1) {$\bF_0^{2+2+1+1}$};
\node (v8) at (7.6,13) {$\bF^{4+3}_{2}$};
\node (v7) at (6.5,11.9) {$\bF_{0}$};
\draw  (v7) edge (v8);
\node at (6.7115,13.5) {\scriptsize{$x_i$-$y_i$}};
\node at (6.8077,12.0559) {\scriptsize{$e$}};
\node[rotate=-45] at (7.3063,13.438) {\scriptsize{$h$-$\sum y_i$}};
\node at (7.2,13.9) {\scriptsize{$e$+$f$-$\sum x_i$-$w$}};
\node[rotate=45] at (7.3386,12.5753) {\scriptsize{$h$-$\sum x_i$}};
\node at (6.6,12.3) {\scriptsize{$f$}};
\draw  (v1) edge (v8);
\node (v9) at (6.5,13) {\scriptsize{2}};
\draw  (v1) edge (v9);
\draw  (v9) edge (v7);
\node (v2) at (10.7,13) {$\mathbf{N}_3$};
\node (v4) at (9.8,13) {$\mathbf{N}_7$};
\node (v3) at (10.7,12) {$\mathbf{N}_2$};
\node[rotate=0] (v6) at (10.7,11.1) {$\mathbf{N}_1$};
\node (v11) at (10.7,10.2) {$\mathbf{N}_{0}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v8) edge (v3);
\draw  (v8) edge (v11);
\node[rotate=15] at (8.5576,13.3525) {\scriptsize{$y_1$-$y_2$}};
\node at (9.4,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (9.0081,12.8656) {\scriptsize{$f$-$x_1$-$y_1$}};
\node at (10.3596,12.8517) {\scriptsize{$f$}};
\node at (10.1,13.1) {\scriptsize{$e$}};
\node at (8.4,13.1) {\scriptsize{$e$}};
\draw (v8) .. controls (8.9,12.8) and (10.3,12.5) .. (v2);
\node at (10.4,13.1) {\scriptsize{$e$}};
\node at (10.8207,12.765) {\scriptsize{$e$}};
\node at (10.8207,12.2435) {\scriptsize{$e$}};
\node at (10.8,14.5) {\scriptsize{$e$}};
\node at (10.8,14.2) {\scriptsize{$e$}};
\node at (10.8,11.7) {\scriptsize{$e$}};
\node at (10.8,11.4) {\scriptsize{$e$}};
\draw  (v2) edge (v4);
\node (v7_1) at (10.7,13.9) {$\mathbf{N}_4$};
\node (v5) at (10.7,14.8) {$\mathbf{N}_5$};
\draw  (v5) edge (v7_1);
\draw  (v7_1) edge (v2);
\node at (10.8,13.6) {\scriptsize{$e$}};
\node at (10.8,13.3) {\scriptsize{$e$}};
\draw  (v8) edge (v4);
\draw  (v8) edge (v7_1);
\draw  (v8) edge (v5);
\node[rotate=-17] at (8.6996,12.5818) {\scriptsize{$x_1$-$x_2$}};
\node at (10.3,12) {\scriptsize{$f$}};
\node[rotate=-40] at (8.0112,12.5221) {\scriptsize{$x_3$-$x_4$}};
\node at (10.3,11.2) {\scriptsize{$f$}};
\node at (10.3348,13.9174) {\scriptsize{$f$}};
\node at (10.3,14.7) {\scriptsize{$f$}};
\node (v10) at (10.7,15.7) {$\mathbf{N}^1_6$};
\node at (10.8,10.8) {\scriptsize{$e$}};
\node at (10.8,10.5) {\scriptsize{$e$}};
\draw  (v10) edge (v5);
\draw  (v10) edge (v8);
\node[rotate=27] at (8.6033,13.6626) {\scriptsize{$y_2$-$y_3$}};
\node[rotate=42] at (7.84,13.3012) {\scriptsize{$y_3$}};
\node[rotate=42] at (10.0361,15.2565) {\scriptsize{$f$-$x$}};
\draw  (v6) edge (v8);
\node[rotate=-30] at (8.6497,12.2626) {\scriptsize{$x_2$-$x_3$}};
\node at (10.3,10.4) {\scriptsize{$f$}};
\node (v11_1) at (4,13.1) {$\mathbf{M}_{2}$};
\node (v12) at (5.2,12.2) {$\mathbf{M}_{1}$};
\node (v13) at (2.8,12.2) {$\mathbf{M}^{1+1}_{0}$};
\draw  (v11_1) edge (v12);
\draw  (v11_1) edge (v13);
\node[rotate=55] at (5.9507,13.4416) {\scriptsize{$f$-$w$-$z,x_2$-$x_1,y_2$-$y_1$}};
\draw  (v1) edge (v11_1);
\node[rotate=18] at (5.7767,13.9155) {\scriptsize{$e$-$x_{2}$-$y_{2}$}};
\node at (4.3,13.3) {\scriptsize{$f$}};
\node (v) at (3.7,13.6) {\scriptsize{2}};
\draw (v1) .. controls (6.1,14.5) and (4.6,14.1) .. (v);
\draw (v) .. controls (3.2,13.3) and (2.8,13) .. (v13);
\node at (6.1504,14.443) {\scriptsize{$y_2,y_1$}};
\node at (2.5787,12.5825) {\scriptsize{$f$-$x$,$y$}};
\node at (3.3,12.1) {\scriptsize{$f$-$x$-$y$}};
\node at (4.9,12.1) {\scriptsize{$f$}};
\node at (3.6423,12.9656) {\scriptsize{$e$}};
\node at (3,12.5) {\scriptsize{$e$}};
\node at (4.8001,12.3525) {\scriptsize{$e$}};
\node at (4.2,12.8) {\scriptsize{$3e$}};
\node[rotate=60] at (5.3415,12.5816) {\scriptsize{$f,f,f$}};
\draw  (v13) edge (v12);
\node (v14) at (5.6058,12.8015) {\scriptsize{3}};
\draw  (v12) edge (v14);
\draw  (v14) edge (v1);
\node at (5.3,10.9) {\scriptsize{$f,f$}};
\draw (v13) .. controls (3.2,11.7) and (5.6,11.6) .. (v7);
\node at (2.9956,11.8343) {\scriptsize{$x$-$y$}};
\node at (6.1,11.7) {\scriptsize{$e$}};
\draw  (v1) edge (v10);
\node[rotate=15] at (7.1597,14.4438) {\scriptsize{$e$-$z$}};
\node at (10.1,15.6) {\scriptsize{$x$}};
\node (v15) at (5.4,10.5) {$\bF_{2}$};
\node at (6.4,11.6) {\scriptsize{$e$}};
\draw  (v7) edge (v15);
\node at (5.7,10.7) {\scriptsize{$e$}};
\node (v16) at (5.9,12.1) {\scriptsize{2}};
\draw  (v1) edge (v16);
\draw  (v16) edge (v15);
\node[rotate=70] at (6.1148,13.1349) {\scriptsize{$f$-$x_2$-$z,w$-$x_1$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\so(8)^{(3)}$};
\node (v4) at (-2.7,0.8) {$[\sp(3)^{(1)}]$};
\node (v2) at (-3.6,0.8) {\tiny{2}};
\draw  (v1) edge (v2);
\draw [->] (v2) -- (v4);
\node (v2) at (-5.5,0.8) {$[\sp(3)^{(1)}]$};
\draw  (v2) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_0^{3+3+3}$};
\node (v8) at (7.6,11.7) {$\bF_{0}$};
\node (v7) at (7.6,10.5) {$\bF_{6}$};
\draw  (v7) edge (v8);
\node at (11.3,12.3) {\scriptsize{$f,f$}};
\node[rotate=-55] at (7.829,12.6135) {\scriptsize{$y_i$-$z_i$}};
\node[rotate=-0] at (10.9,10.4) {\scriptsize{$x_1$-$x_2,x_3$-$x_4$}};
\node at (7.3625,11.4115) {\scriptsize{$e$+$2f$}};
\node at (7.4,12.7) {\scriptsize{$e$+$f$}};
\node at (7.4,11.9) {\scriptsize{$e$+$f$}};
\node (v11) at (11.6,13) {$\mathbf{N}_{0}$};
\node (v12) at (11.6,12.1) {$\mathbf{N}_{1}$};
\draw  (v11) edge (v12);
\draw  (v1) edge (v11);
\node at (8.3,13.1) {\scriptsize{$f$-$y_1$-$z_1$}};
\node[rotate=-10] at (8.834,12.8253) {\scriptsize{$y_1$-$y_2,z_1$-$z_2$}};
\node[rotate=-22] at (9.0271,12.4906) {\scriptsize{$y_2$-$y_3,z_2$-$z_3$}};
\node[rotate=-15] at (10.571,10.6977) {\scriptsize{$x_2$-$x_3$}};
\node[rotate=-30] at (10.5692,11.0392) {\scriptsize{$x_{3},x_{4}$}};
\node at (11.3,11.6) {\scriptsize{$f,f$}};
\node at (11.2,13.1) {\scriptsize{$f$}};
\node at (11.757,12.7165) {\scriptsize{$2e$}};
\node at (11.7076,12.3862) {\scriptsize{$e$}};
\node at (7.9,10.7) {\scriptsize{$f$}};
\node (v4) at (11.6,11.3) {$\mathbf{N}_{2}$};
\node (v5) at (11.6,10.5) {$\mathbf{N}^{4}_{3}$};
\draw  (v12) edge (v4);
\draw  (v4) edge (v5);
\node at (11.7094,11.8447) {\scriptsize{$e$}};
\node at (11.7072,11.5299) {\scriptsize{$e$}};
\node at (11.6911,11.0897) {\scriptsize{$e$}};
\node at (7.5,10.8) {\scriptsize{$e$}};
\node at (11.9551,10.7858) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=-0] at (7.9,11.5) {\scriptsize{$e$}};
\node[rotate=-30] at (8.1767,12.5477) {\scriptsize{$y_3,z_3$}};
\draw  (v1) edge (v8);
\node (w) at (8.4058,11.6586) {\scriptsize{3}};
\draw (v1) .. controls (7.8,12.8) and (8.3,12.2) .. (w);
\draw (v7) .. controls (8.3,10.8) and (8.5,11.1) .. (w);
\node (v2) at (9.8,12.5) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v12);
\node (v2) at (9.7,12.1) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v4);
\node (v2) at (9.7,11.7) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v5);
\node (v2) at (9.5,10.5) {\scriptsize{2}};
\draw  (v7) edge (v2);
\draw  (v2) edge (v5);
\node[rotate=-0] at (8.1,10.4) {\scriptsize{$f,f$}};
\draw  (v8) edge (v5);
\node (v3) at (7.6,14.5) {$\bF_0$};
\draw  (v3) edge (v1);
\node (v6) at (10,12.1) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v5);
\node[rotate=-0] at (8.1,14.3) {\scriptsize{$f,f$}};
\node[rotate=-45] at (11.0856,11.1574) {\scriptsize{$f$-$x_2$-$x_3,f$-$x_1$-$x_4$}};
\node at (7.2,13.7) {\scriptsize{$2e$+$f$-$\sum y_i$}};
\node at (7.5,14.2) {\scriptsize{$e$}};
\begin{scope}[shift={(-6.7,1.5)}]
\node (v11) at (11.6,13) {$\mathbf{M}^2_{0}$};
\node (v12) at (11.6,12.1) {$\mathbf{M}_{1}$};
\node at (11.299,12.6923) {\scriptsize{$2e$-$\sum x_i$}};
\node at (11.5,12.4) {\scriptsize{$e$}};
\node (v4) at (11.6,11.3) {$\mathbf{M}_{2}$};
\node (v5) at (11.6,10.5) {$\mathbf{M}^{3}_{3}$};
\node at (11.5018,11.8585) {\scriptsize{$e$}};
\node at (11.4996,11.5437) {\scriptsize{$e$}};
\node at (11.4835,11.1035) {\scriptsize{$e$}};
\node at (11.2832,10.7787) {\scriptsize{$2e$-$\sum x_i$}};
\end{scope}
\draw  (v11) edge (v12);
\draw  (v12) edge (v4);
\draw  (v4) edge (v5);
\node (v9) at (6.3,14.5) {\scriptsize{2}};
\draw  (v11) edge (v9);
\draw  (v9) edge (v3);
\node[rotate=-0] at (7.3,14.6) {\scriptsize{$f,f$}};
\node at (5.6,14.6) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2$}};
\draw  (v11) edge (v1);
\node at (7.3662,13.4963) {\scriptsize{-$\sum z_i$}};
\node[rotate=-20] at (6.8641,13.3285) {\scriptsize{$f$-$x_1$}};
\node at (5.2,14.2) {\scriptsize{$x_2$}};
\draw  (v12) edge (v1);
\node at (5.2039,13.4179) {\scriptsize{$f$}};
\node[rotate=-10] at (6.8676,13.0694) {\scriptsize{$x_1$-$x_2$}};
\draw  (v4) edge (v1);
\draw  (v5) edge (v1);
\node at (5.2,12.7) {\scriptsize{$f$}};
\node[rotate=7] at (6.8713,12.8645) {\scriptsize{$x_2$-$x_3$}};
\node at (5.3079,12.0509) {\scriptsize{$x_3$}};
\node at (6.9,12.6) {\scriptsize{$x_3$}};
\node at (7.3427,12.5446) {\scriptsize{-$\sum x_i$}};
\node at (7.3448,12.3622) {\scriptsize{-$\sum y_i$}};
\node[rotate=-8] at (5.6568,11.8142) {\scriptsize{$x_2$-$x_3$}};
\node[rotate=-0] at (7.0514,11.6522) {\scriptsize{$e$}};
\node at (5,11.6) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2$}};
\node[rotate=-0] at (6.9,10.7) {\scriptsize{$f,f$}};
\draw  (v5) edge (v8);
\node (v10) at (6.2,11.3) {\scriptsize{2}};
\draw  (v5) edge (v10);
\draw  (v10) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_0^{3+3+3}$};
\node (v8) at (7.6,11.7) {$\bF_{0}$};
\node (v7) at (7.6,10.5) {$\bF_{6}$};
\draw  (v7) edge (v8);
\node at (11.3,12.3) {\scriptsize{$f,f$}};
\node[rotate=-55] at (7.829,12.6135) {\scriptsize{$y_i$-$z_i$}};
\node[rotate=-0] at (10.9,10.4) {\scriptsize{$x_1$-$x_2,x_3$-$x_4$}};
\node at (7.3625,11.4115) {\scriptsize{$e$+$2f$}};
\node at (7.4,12.7) {\scriptsize{$e$+$f$}};
\node at (7.4,11.9) {\scriptsize{$e$+$f$}};
\node (v11) at (11.6,13) {$\mathbf{N}_{0}$};
\node (v12) at (11.6,12.1) {$\mathbf{N}_{1}$};
\draw  (v11) edge (v12);
\draw  (v1) edge (v11);
\node at (8.3,13.1) {\scriptsize{$e$-$y_1$-$z_1$}};
\node[rotate=-10] at (8.834,12.8253) {\scriptsize{$y_1$-$y_2,z_1$-$z_2$}};
\node[rotate=-22] at (9.0271,12.4906) {\scriptsize{$y_2$-$y_3,z_2$-$z_3$}};
\node[rotate=-15] at (10.571,10.6977) {\scriptsize{$x_2$-$x_3$}};
\node[rotate=-30] at (10.5692,11.0392) {\scriptsize{$x_{3},x_{4}$}};
\node at (11.3,11.6) {\scriptsize{$f,f$}};
\node at (11.2,13.1) {\scriptsize{$f$}};
\node at (11.757,12.7165) {\scriptsize{$2e$}};
\node at (11.7076,12.3862) {\scriptsize{$e$}};
\node at (7.9,10.7) {\scriptsize{$f$}};
\node (v4) at (11.6,11.3) {$\mathbf{N}_{2}$};
\node (v5) at (11.6,10.5) {$\mathbf{N}^{4}_{3}$};
\draw  (v12) edge (v4);
\draw  (v4) edge (v5);
\node at (11.7094,11.8447) {\scriptsize{$e$}};
\node at (11.7072,11.5299) {\scriptsize{$e$}};
\node at (11.6911,11.0897) {\scriptsize{$e$}};
\node at (7.5,10.8) {\scriptsize{$e$}};
\node at (11.9551,10.7858) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=-0] at (7.9,11.5) {\scriptsize{$e$}};
\node[rotate=-30] at (8.1767,12.5477) {\scriptsize{$y_3,z_3$}};
\draw  (v1) edge (v8);
\node (w) at (8.4058,11.6586) {\scriptsize{3}};
\draw (v1) .. controls (7.8,12.8) and (8.3,12.2) .. (w);
\draw (v7) .. controls (8.3,10.8) and (8.5,11.1) .. (w);
\node (v2) at (9.8,12.5) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v12);
\node (v2) at (9.7,12.1) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v4);
\node (v2) at (9.7,11.7) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v5);
\node (v2) at (9.5,10.5) {\scriptsize{2}};
\draw  (v7) edge (v2);
\draw  (v2) edge (v5);
\node[rotate=-0] at (8.1,10.4) {\scriptsize{$f,f$}};
\draw  (v8) edge (v5);
\node (v3) at (7.6,14.5) {$\bF_0$};
\draw  (v3) edge (v1);
\node (v6) at (10,12.1) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v5);
\node[rotate=-0] at (8.1,14.3) {\scriptsize{$f,f$}};
\node[rotate=-45] at (11.0856,11.1574) {\scriptsize{$f$-$x_2$-$x_3,f$-$x_1$-$x_4$}};
\node at (7.2,13.7) {\scriptsize{$e$+$2f$-$\sum y_i$}};
\node at (7.5,14.2) {\scriptsize{$e$}};
\begin{scope}[shift={(-6.7,1.5)}]
\node (v11) at (11.6,13) {$\mathbf{M}^2_{0}$};
\node (v12) at (11.6,12.1) {$\mathbf{M}_{1}$};
\node at (11.299,12.6923) {\scriptsize{$2e$-$\sum x_i$}};
\node at (11.5,12.4) {\scriptsize{$e$}};
\node (v4) at (11.6,11.3) {$\mathbf{M}_{2}$};
\node (v5) at (11.6,10.5) {$\mathbf{M}^{3}_{3}$};
\node at (11.5018,11.8585) {\scriptsize{$e$}};
\node at (11.4996,11.5437) {\scriptsize{$e$}};
\node at (11.4835,11.1035) {\scriptsize{$e$}};
\node at (11.2832,10.7787) {\scriptsize{$2e$-$\sum x_i$}};
\end{scope}
\draw  (v11) edge (v12);
\draw  (v12) edge (v4);
\draw  (v4) edge (v5);
\node (v9) at (6.3,14.5) {\scriptsize{2}};
\draw  (v11) edge (v9);
\draw  (v9) edge (v3);
\node[rotate=-0] at (7.3,14.6) {\scriptsize{$f,f$}};
\node at (5.6,14.6) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2$}};
\draw  (v11) edge (v1);
\node at (7.3662,13.4963) {\scriptsize{-$\sum z_i$}};
\node[rotate=-20] at (6.8641,13.3285) {\scriptsize{$e$-$x_1$}};
\node at (5.2,14.2) {\scriptsize{$x_2$}};
\draw  (v12) edge (v1);
\node at (5.2039,13.4179) {\scriptsize{$f$}};
\node[rotate=-10] at (6.8676,13.0694) {\scriptsize{$x_1$-$x_2$}};
\draw  (v4) edge (v1);
\draw  (v5) edge (v1);
\node at (5.2,12.7) {\scriptsize{$f$}};
\node[rotate=7] at (6.8713,12.8645) {\scriptsize{$x_2$-$x_3$}};
\node at (5.3079,12.0509) {\scriptsize{$x_3$}};
\node at (6.9,12.6) {\scriptsize{$x_3$}};
\node at (7.3427,12.5446) {\scriptsize{-$\sum x_i$}};
\node at (7.3448,12.3622) {\scriptsize{-$\sum y_i$}};
\node[rotate=-8] at (5.6568,11.8142) {\scriptsize{$x_2$-$x_3$}};
\node[rotate=-0] at (7.0514,11.6522) {\scriptsize{$e$}};
\node at (5,11.6) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2$}};
\node[rotate=-0] at (6.9,10.7) {\scriptsize{$f,f$}};
\draw  (v5) edge (v8);
\node (v10) at (6.2,11.3) {\scriptsize{2}};
\draw  (v5) edge (v10);
\draw  (v10) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_1^{2+3+3}$};
\node (v8) at (7.6,11.7) {$\bF_{0}$};
\node (v7) at (7.6,10.5) {$\bF_{6}$};
\draw  (v7) edge (v8);
\node at (11.3,12.3) {\scriptsize{$f,f$}};
\node[rotate=-55] at (7.829,12.6135) {\scriptsize{$y_i$-$z_i$}};
\node[rotate=-0] at (10.9,10.4) {\scriptsize{$x_1$-$x_2,x_3$-$x_4$}};
\node at (7.3625,11.4115) {\scriptsize{$e$+$2f$}};
\node at (7.4,12.7) {\scriptsize{$h$}};
\node at (7.4,11.9) {\scriptsize{$e$+$f$}};
\node (v12) at (11.6,12.1) {$\mathbf{N}_{1}$};
\node[rotate=-10] at (8.834,12.8253) {\scriptsize{$y_1$-$y_2,z_1$-$z_2$}};
\node[rotate=-22] at (9.0271,12.4906) {\scriptsize{$y_2$-$y_3,z_2$-$z_3$}};
\node[rotate=-15] at (10.571,10.6977) {\scriptsize{$x_2$-$x_3$}};
\node[rotate=-30] at (10.5692,11.0392) {\scriptsize{$x_{3},x_{4}$}};
\node at (11.3,11.6) {\scriptsize{$f,f$}};
\node at (11.7076,12.3862) {\scriptsize{$e$}};
\node at (7.9,10.7) {\scriptsize{$f$}};
\node (v4) at (11.6,11.3) {$\mathbf{N}_{2}$};
\node (v5) at (11.6,10.5) {$\mathbf{N}^{4}_{3}$};
\draw  (v12) edge (v4);
\draw  (v4) edge (v5);
\node at (11.7094,11.8447) {\scriptsize{$e$}};
\node at (11.7072,11.5299) {\scriptsize{$e$}};
\node at (11.6911,11.0897) {\scriptsize{$e$}};
\node at (7.5,10.8) {\scriptsize{$e$}};
\node at (11.9551,10.7858) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=-0] at (7.9,11.5) {\scriptsize{$e$}};
\node[rotate=-30] at (8.1767,12.5477) {\scriptsize{$y_3,z_3$}};
\draw  (v1) edge (v8);
\node (w) at (8.4058,11.6586) {\scriptsize{3}};
\draw (v1) .. controls (7.8,12.8) and (8.3,12.2) .. (w);
\draw (v7) .. controls (8.3,10.8) and (8.5,11.1) .. (w);
\node (v2) at (9.8,12.5) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v12);
\node (v2) at (9.7,12.1) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v4);
\node (v2) at (9.7,11.7) {\scriptsize{2}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v5);
\node (v2) at (9.5,10.5) {\scriptsize{2}};
\draw  (v7) edge (v2);
\draw  (v2) edge (v5);
\node[rotate=-0] at (8.1,10.4) {\scriptsize{$f,f$}};
\draw  (v8) edge (v5);
\node (v3) at (7.6,14.5) {$\bF_1$};
\draw  (v3) edge (v1);
\node (v6) at (10,12.1) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v5);
\node[rotate=-0] at (8.1,14.3) {\scriptsize{$f,f$}};
\node[rotate=-45] at (11.0856,11.1574) {\scriptsize{$f$-$x_2$-$x_3,f$-$x_1$-$x_4$}};
\node at (7.2,13.7) {\scriptsize{$h$+$2f$-$\sum y_i$}};
\node at (7.5,14.2) {\scriptsize{$e$}};
\begin{scope}[shift={(-6.7,1.5)}]
\node (v11) at (11.6,13) {$\mathbf{M}^2_{0}$};
\node (v4) at (11.6,11.3) {$\mathbf{M}_{2}$};
\node (v5) at (11.6,10.5) {$\mathbf{M}^{3}_{3}$};
\node at (11.4835,11.1035) {\scriptsize{$e$}};
\node at (11.2832,10.7787) {\scriptsize{$2e$-$\sum x_i$}};
\end{scope}
\draw  (v4) edge (v5);
\node (v9) at (6.3,14.5) {\scriptsize{2}};
\draw  (v11) edge (v9);
\draw  (v9) edge (v3);
\node[rotate=-0] at (7.3,14.6) {\scriptsize{$f,f$}};
\node at (5.6,14.6) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2$}};
\draw  (v11) edge (v1);
\node at (7.3662,13.4963) {\scriptsize{-$\sum z_i$}};
\node[rotate=-20] at (6.8641,13.3285) {\scriptsize{$e$}};
\node at (5.2,14.2) {\scriptsize{$x_2$}};
\draw  (v4) edge (v1);
\draw  (v5) edge (v1);
\node at (5.2,12.7) {\scriptsize{$f$}};
\node[rotate=7] at (6.8713,12.8645) {\scriptsize{$x_2$-$x_3$}};
\node at (5.3079,12.0509) {\scriptsize{$x_3$}};
\node at (6.9,12.6) {\scriptsize{$x_3$}};
\node at (7.3427,12.5446) {\scriptsize{-$\sum x_i$}};
\node at (7.3448,12.3622) {\scriptsize{-$\sum y_i$}};
\node[rotate=-8] at (5.6568,11.8142) {\scriptsize{$x_2$-$x_3$}};
\node[rotate=-0] at (7.0514,11.6522) {\scriptsize{$e$}};
\node at (5,11.6) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2$}};
\node[rotate=-0] at (6.9,10.7) {\scriptsize{$f,f$}};
\draw  (v5) edge (v8);
\node (v10) at (6.2,11.3) {\scriptsize{2}};
\draw  (v5) edge (v10);
\draw  (v10) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\so(9)+4\S+\F$};
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {3};
\node at (-2.2,1.1) {$\su(3)^{(2)}$};
\draw  (v2) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (6.5,14.1) {$\bF_{10}$};
\node (v8) at (7.6,13) {$\bF^{4+4}_{2}$};
\node (v7) at (6.5,11.9) {$\bF_{0}$};
\draw  (v7) edge (v8);
\node at (6.6,13.7) {\scriptsize{$e$}};
\node at (6.8077,12.0559) {\scriptsize{$e$}};
\node[rotate=-45] at (7.3063,13.438) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (6.8147,13.9212) {\scriptsize{$f$}};
\node[rotate=0] at (7.4167,12.659) {\scriptsize{$e$}};
\node at (6.7394,12.4992) {\scriptsize{$e$+$4f$}};
\node (v2) at (9.7,13) {$\mathbf{N}_2$};
\node (v3) at (9.7,12) {$\mathbf{N}_1$};
\node[rotate=0] (v6) at (9.7,11.1) {$\mathbf{N}_0$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\node[rotate=25] at (8.3159,13.4042) {\scriptsize{$x_4$-$y_4$}};
\node at (8.5,13.1) {\scriptsize{$x_3$-$x_4,y_4$-$y_3$}};
\node at (9.4,13.1) {\scriptsize{$f,f$}};
\node at (9.8207,12.765) {\scriptsize{$e$}};
\node at (9.8207,12.2435) {\scriptsize{$e$}};
\node at (9.8,14.5) {\scriptsize{$e$}};
\node at (9.8,14.2) {\scriptsize{$e$}};
\node at (9.8,11.7) {\scriptsize{$e$}};
\node at (9.8,11.4) {\scriptsize{$e$}};
\node (v7_1) at (9.7,13.9) {$\mathbf{N}_3$};
\node (v5) at (9.7,14.8) {$\mathbf{N}_4$};
\draw  (v5) edge (v7_1);
\draw  (v7_1) edge (v2);
\node at (9.8365,13.5883) {\scriptsize{$2e$}};
\node at (9.8,13.3) {\scriptsize{$e$}};
\draw  (v8) edge (v7_1);
\draw  (v8) edge (v5);
\node[rotate=-20] at (8.3372,12.763) {\scriptsize{$x_2$-$x_3,y_3$-$y_2$}};
\node at (9.4518,12.3086) {\scriptsize{$f,f$}};
\node at (9.2,11.3) {\scriptsize{$f,f$}};
\node at (9.3348,13.9174) {\scriptsize{$f$}};
\node at (9.3,14.7) {\scriptsize{$f$}};
\node[rotate=40] at (7.9,13.4) {\scriptsize{$h$-$\sum x_i$}};
\node[rotate=-42] at (8.0438,12.4574) {\scriptsize{$x_1$-$x_2,y_2$-$y_1$}};
\node (v11_1) at (3.6,13) {$\mathbf{M}_{0}$};
\node (v12) at (5.4,12.2) {$\mathbf{M}_{1}$};
\draw  (v11_1) edge (v12);
\node at (3.9,12.7) {\scriptsize{$2e$-$x$}};
\node at (5.5,12.4) {\scriptsize{$f$}};
\node at (5.5,12.7) {\scriptsize{$e$}};
\draw  (v1) edge (v7);
\node (v9) at (6.9354,13.6624) {\scriptsize{4}};
\draw  (v1) edge (v9);
\draw  (v9) edge (v8);
\node (v4) at (9.1,13) {\scriptsize{2}};
\draw  (v8) edge (v4);
\draw  (v4) edge (v2);
\node (v10) at (8.9,12.4) {\scriptsize{2}};
\draw  (v8) edge (v10);
\draw  (v10) edge (v3);
\node (v11) at (8.7,12) {\scriptsize{2}};
\draw  (v8) edge (v11);
\draw  (v11) edge (v6);
\node (v14) at (5.4,13) {$\bF^{1+1}_{2}$};
\draw  (v14) edge (v8);
\node[rotate=0] at (6.8,13.1) {\scriptsize{$2h$-$\sum x_i$-$\sum y_i$}};
\node[rotate=0] at (5.9,13.1) {\scriptsize{$h$-$x$-$y$}};
\node[rotate=0] at (4.8,13.1) {\scriptsize{$f$-$x,f$-$y$}};
\node[rotate=0] at (4,13.1) {\scriptsize{$f$-$x,x$}};
\node (v15) at (4.4,13) {\scriptsize{2}};
\draw  (v11_1) edge (v15);
\draw  (v15) edge (v14);
\node at (4.9,12.3) {\scriptsize{$2e$}};
\draw  (v14) edge (v12);
\draw (v14) .. controls (5,13.5) and (5.8,13.5) .. (v14);
\node at (5.1,13.4) {\scriptsize{$x$}};
\node at (5.7,13.4) {\scriptsize{$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (6.5,14.1) {$\bF_{9}$};
\node (v8) at (7.6,13) {$\bF^{3+3+1}_{0}$};
\node (v7) at (6.5,11.9) {$\bF_{1}$};
\draw  (v7) edge (v8);
\node at (6.4,13.8) {\scriptsize{$e$}};
\node at (6.6503,12.1865) {\scriptsize{$e$}};
\node[rotate=-45] at (7.3063,13.438) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (6.8147,13.9212) {\scriptsize{$f$}};
\node[rotate=45] at (7.0883,12.6585) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (6.2,12.3) {\scriptsize{$h$+$3f$}};
\node (v2) at (9.7,13) {$\mathbf{N}_2$};
\node (v3) at (9.7,12) {$\mathbf{N}_1$};
\node[rotate=0] (v6) at (9.7,11.1) {$\mathbf{N}^6_0$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\node[rotate=25] at (8.3159,13.4042) {\scriptsize{$e$-$x_1$-$y_1$}};
\node at (8.5,13.1) {\scriptsize{$x_1$-$x_2,y_1$-$y_2$}};
\node at (9.4,13.1) {\scriptsize{$f,f$}};
\node at (9.8207,12.765) {\scriptsize{$e$}};
\node at (9.8207,12.2435) {\scriptsize{$e$}};
\node at (9.8,11.7) {\scriptsize{$e$}};
\node at (9.8,11.4) {\scriptsize{$e$}};
\node (v7_1) at (9.7,13.9) {$\mathbf{N}_3$};
\draw  (v7_1) edge (v2);
\node at (9.8365,13.5883) {\scriptsize{$2e$}};
\node at (9.8,13.3) {\scriptsize{$e$}};
\draw  (v8) edge (v7_1);
\node[rotate=-20] at (8.3372,12.763) {\scriptsize{$x_2$-$x_3,y_2$-$y_3$}};
\node at (9.4518,12.3086) {\scriptsize{$f,f$}};
\node[rotate=-40] at (8.9962,11.5811) {\scriptsize{$f$-$x_2,f$-$x_1,x_6$}};
\node at (9.3348,13.9174) {\scriptsize{$f$}};
\node[rotate=-42] at (8.0438,12.4574) {\scriptsize{$x_3,y_3,e$-$z$}};
\node (v12) at (7.3,9.2) {$\mathbf{M}^3_{1}$};
\node at (6.9,9.5) {\scriptsize{$f$-$\sum x_i$}};
\node at (6.7,10.8) {\scriptsize{$h$}};
\draw  (v1) edge (v7);
\node (v9) at (6.9354,13.6624) {\scriptsize{4}};
\draw  (v1) edge (v9);
\draw  (v9) edge (v8);
\node (v4) at (9.1,13) {\scriptsize{2}};
\draw  (v8) edge (v4);
\draw  (v4) edge (v2);
\node (v10) at (8.9,12.4) {\scriptsize{2}};
\draw  (v8) edge (v10);
\draw  (v10) edge (v3);
\node (v11) at (8.5665,12.1019) {\scriptsize{3}};
\draw  (v8) edge (v11);
\draw  (v11) edge (v6);
\node (v14) at (6.7,10.5) {$\bF_{1}$};
\draw  (v14) edge (v8);
\node[rotate=70] at (7.2119,12.1562) {\scriptsize{$e$+$2f$-$\sum x_i$-$\sum y_i$-$z$}};
\node[rotate=0] at (6.7,10.2) {\scriptsize{$h$}};
\node at (6.8,11.7) {\scriptsize{$f,f$}};
\node[rotate=-13] at (8.9859,11.1827) {\scriptsize{$x_2$-$x_5,x_4$-$x_6$}};
\node[rotate=13] at (8.8588,10.8215) {\scriptsize{$x_1$-$x_3,x_2$-$x_4,x_5$-$x_6$}};
\node at (7.0981,10.447) {\scriptsize{$f,f,f$}};
\node at (8,9.4) {\scriptsize{$x_1,x_2,x_3$}};
\node at (9.5,10.6) {\scriptsize{$x_3,x_4,x_6$}};
\node (u) at (10,14.1) {\scriptsize{2}};
\draw (v1) .. controls (7,14.5) and (9.4,14.5) .. (u);
\draw (u) .. controls (11.6,13.1) and (10.4,11.2) .. (v6);
\node at (10.6,11.2) {\scriptsize{$x_1$-$x_2,x_3$-$x_4$}};
\node at (6.7,14.4) {\scriptsize{$f,f$}};
\node at (7.4825,9.6582) {\scriptsize{$x_3$}};
\node at (7.6897,12.2561) {\scriptsize{$e$-$z$}};
\node at (6.2,11.7) {\scriptsize{$f$}};
\node at (6.4,9.3) {\scriptsize{$x_2$-$x_3$}};
\node at (6.1,14.2) {\scriptsize{$f$}};
\node at (6.5815,8.9598) {\scriptsize{$x_1$-$x_2$}};
\draw  (v14) edge (v12);
\node (v5) at (7.9509,11.5408) {\scriptsize{2}};
\draw  (v7) edge (v5);
\draw  (v5) edge (v6);
\node (v13) at (8.0157,10.7438) {\scriptsize{3}};
\draw  (v14) edge (v13);
\draw  (v13) edge (v6);
\node (v15) at (8.3,10) {\scriptsize{3}};
\draw  (v12) edge (v15);
\draw  (v15) edge (v6);
\draw  (v8) edge (v12);
\draw (v12) .. controls (5.9,9.2) and (6,11.2) .. (v7);
\draw (v12) .. controls (6.2,8.8) and (5.2,9.7) .. (5.4,11.8) .. controls (5.6,13.6) and (5.8,14.2) .. (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.2,0.9) {$\sp(4)+\half\L^3+4\F$};
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {4};
\node at (-4.4,1.1) {$\so(8)^{(3)}$};
\node (v2) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\node (v3) at (-3.9,0.8) {\tiny{3}};
\draw  (v1) edge (v3);
\draw[->]  (v3) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_0^{2+2+4}$};
\node (v10) at (7.6,12) {$\bF_{0}$};
\node[rotate=0] (v9) at (7.6,11) {$\bF_8$};
\node (v8) at (7.6,10) {$\bF_{10}$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (7.3716,11.6853) {\scriptsize{$e$+$3f$}};
\node at (7.5,12.3) {\scriptsize{$e$}};
\node at (7.5,10.3) {\scriptsize{$e$}};
\node at (7.5,10.7) {\scriptsize{$h$}};
\node at (7,12.7) {\scriptsize{$2e$+$f$-$\sum x_i$-$\sum z_i$}};
\node at (7.5,11.3) {\scriptsize{$e$}};
\node (v2) at (10.8,13) {$\mathbf{N}_0$};
\node (v4) at (12.4,13) {$\mathbf{N}_1$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_2$};
\node (v12) at (10.8,11.5) {$\mathbf{N}_{3}$};
\node (v13) at (12.4,11.5) {$\mathbf{N}_{4}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\node at (8.3,13.1) {\scriptsize{$f$-$z_1$-$z_2$}};
\node at (10.5,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$z_2$-$z_3$}};
\node at (11.1,12.4) {\scriptsize{$f$}};
\node[rotate=-25] at (9.06,12.421) {\scriptsize{$2e$+$f$-$\sum x_i$-$\sum y_i$-$z_1$-$z_2$}};
\draw (v1) .. controls (8.6,13.6) and (11.4,13.5) .. (v4);
\node at (8.1,13.4) {\scriptsize{$z_1$-$z_2$}};
\node at (12.1,13.3) {\scriptsize{$f$}};
\draw (v1) .. controls (7.7,13.7) and (9,13.8) .. (11.4,13.8);
\draw (11.4,13.8) .. controls (13,13.8) and (13.1,12.3) .. (v13);
\node at (7.8,13.6) {\scriptsize{$z_3$-$z_4$}};
\node at (11.15,12.8) {\scriptsize{$e$}};
\node at (11.45,12.5) {\scriptsize{$e$}};
\node at (12.25,12.7) {\scriptsize{$e$}};
\node at (11.95,12.4) {\scriptsize{$e$}};
\node at (11.9521,12.0334) {\scriptsize{$e$}};
\draw  (v3) edge (v12);
\draw  (v3) edge (v13);
\draw  (v1) edge (v12);
\node (w) at (6.1,12) {\scriptsize{3}};
\draw (v1) .. controls (6.5,13) and (6.1,12.8) .. (w);
\draw (v9) .. controls (6.5,11) and (6.1,11.3) .. (w);
\node at (6.5,13.1) {\scriptsize{$f$-$x_{1}$-$y_1,x_1$-$y_1,x_2$-$y_2$}};
\node at (7.1,10.9) {\scriptsize{$f,f,f$}};
\node (w1) at (4.9,12) {\scriptsize{3}};
\draw (v1) .. controls (5.8,13.7) and (4.9,12.8) .. (w1);
\draw (v8) .. controls (5.7,10.5) and (4.9,11.3) .. (w1);
\node at (6.4,13.4) {\scriptsize{$f$-$x_{1}$-$x_2,x_1$-$x_2,y_1$-$y_2$}};
\node at (7,10) {\scriptsize{$f,f,f$}};
\node at (12.2,11.8) {\scriptsize{$e$}};
\node at (11.4,11.9) {\scriptsize{$e$}};
\node at (11.0927,11.6258) {\scriptsize{$e$}};
\node at (10.5284,11.7512) {\scriptsize{$f$}};
\node at (12.7,11.7) {\scriptsize{$f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.1,0.9) {$\so(9)+2\S+5\F$};
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {1};
\node at (-4.4,1.1) {$\sp(0)^{(1)}$};
\node (v2) at (-3.4,0.8) {2};
\node at (-3.4,1.1) {$\su(5)^{(2)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_1^{5}$};
\node (v8) at (7.6,11.7) {$\bF_{0}$};
\node (v7) at (7.6,10.5) {$\bF^{2+2+2+2}_{2}$};
\draw  (v7) edge (v8);
\node at (11.3,12.3) {\scriptsize{$f$}};
\node[rotate=-0] at (6.7,10.4) {\scriptsize{$x_2$-$x_1,y_1$-$y_2,$}};
\node at (7.3,12) {\scriptsize{$e$+$2f$}};
\node at (7.3,12.6) {\scriptsize{$e$-$\sum x_i$}};
\node (v11) at (11.6,13) {$\mathbf{N}^2_{0}$};
\node (v12) at (11.6,12.1) {$\mathbf{N}_{1}$};
\draw  (v11) edge (v12);
\draw  (v1) edge (v11);
\node at (8,13.1) {\scriptsize{$f$-$x_5$}};
\node[rotate=-20] at (10.905,13.3716) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2$}};
\node[rotate=-22] at (9.0271,12.4906) {\scriptsize{$x_4$-$x_3$}};
\node[rotate=-40] at (9,11.9) {\scriptsize{$x_1,x_2$}};
\node[rotate=-30] at (9.1217,12.1842) {\scriptsize{$x_{3}$-$x_{2}$}};
\node at (11.3493,11.5318) {\scriptsize{$f$}};
\node at (11,13.1) {\scriptsize{$x_2$}};
\node at (11.7,11.1) {\scriptsize{$e$}};
\node at (11.7076,12.3862) {\scriptsize{$e$}};
\node at (7.9711,10.9055) {\scriptsize{$f$-$x_i$-$y_i$}};
\node (v4) at (11.6,11.3) {$\mathbf{N}_{2}$};
\node (v5) at (11.6,10.5) {$\mathbf{N}_{3}$};
\draw  (v12) edge (v4);
\draw  (v4) edge (v5);
\node at (11.7094,11.8447) {\scriptsize{$e$}};
\node at (11.7072,11.5299) {\scriptsize{$e$}};
\node at (11.7,10.8) {\scriptsize{$e$}};
\node at (7.5,10.8) {\scriptsize{$e$}};
\node at (12,12.7) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=-0] at (11.7,10.2) {\scriptsize{$e$}};
\node[rotate=-10] at (8.6995,12.8614) {\scriptsize{$x_5$-$x_4$}};
\draw  (v1) edge (v8);
\node (w) at (8.4058,11.6586) {\scriptsize{2}};
\draw (v1) .. controls (7.8,12.8) and (8.3,12.2) .. (w);
\draw (v7) .. controls (8.3,10.8) and (8.5,11.1) .. (w);
\node (v2) at (11.6,9.6) {$\mathbf{N}_{5}$};
\node[rotate=-0] at (11.7,9.9) {\scriptsize{$e$}};
\node at (7.8,12.6) {\scriptsize{$f$}};
\node (v3) at (7.6,14.5) {$\bF_6$};
\node (w1) at (9.6,12.6) {\scriptsize{4}};
\draw (v3) .. controls (8.3,13.9) and (9.6,13.3) .. (w1);
\draw (v7) .. controls (8.5,10.6) and (9.6,12) .. (w1);
\draw  (v3) edge (v1);
\node[rotate=-0] at (8.3,14.4) {\scriptsize{$f,f$}};
\node at (7.4598,13.2778) {\scriptsize{$2h$}};
\node at (7.5,14.2) {\scriptsize{$e$}};
\node (v13) at (9.5,13.8) {\scriptsize{2}};
\draw  (v3) edge (v13);
\node at (11.357,10.8025) {\scriptsize{$f$}};
\node[rotate=-40] at (11.2,10.1) {\scriptsize{$x,f$-$y$}};
\node (v14) at (12.8,10.5) {$\mathbf{N}_{4}$};
\node at (8.3918,14.0806) {\scriptsize{$f,f$}};
\node at (8.6,10.5) {\scriptsize{$x_i$-$z_i,y_i$-$w_i$}};
\begin{scope}[shift={(-6.8,0)}]
\node (v12_1) at (11.6,12.1) {$\mathbf{M}_{2}$};
\node at (11.461,11.0404) {\scriptsize{$2e$}};
\node (v4_1) at (11.6,11.3) {$\mathbf{M}_{1}$};
\node (v5_1) at (11.6,10.5) {$\mathbf{M}_{0}$};
\node at (11.4499,11.8501) {\scriptsize{$2e$}};
\node at (11.4996,11.5437) {\scriptsize{$e$}};
\node at (11.5,10.7) {\scriptsize{$e$}};
\end{scope}
\draw  (v12_1) edge (v4_1);
\draw  (v4_1) edge (v5_1);
\node[rotate=-17] at (6.5255,10.9042) {\scriptsize{$x_1$-$y_1,z_1$-$w_1$}};
\node[rotate=-0] at (7.5,11.4) {\scriptsize{$e$}};
\node[rotate=-30] at (10.5956,10.219) {\scriptsize{$y$-$x$}};
\node at (11.9,10.6) {\scriptsize{$e$}};
\node at (12.5,10.6) {\scriptsize{$e$}};
\node[rotate=-29] at (6.9101,11.0253) {\scriptsize{$h$-$\sum x_i$-$\sum z_i$}};
\node at (5.3,11.3) {\scriptsize{$f,f$}};
\node at (5.2152,12.0071) {\scriptsize{$f$}};
\node[rotate=39] at (7.9431,13.4671) {\scriptsize{$x_{2}$-$x_{1}$}};
\node at (12.9,10.8) {\scriptsize{$f$}};
\node[rotate=-0] at (6.7037,10.2559) {\scriptsize{$w_1$-$w_2,z_2$-$z_1$}};
\node[rotate=-0] at (8,11.6) {\scriptsize{$e$}};
\node[rotate=-0] at (5.3,10.4) {\scriptsize{$f,f,f,f$}};
\node (v10) at (5.9,10.5) {\scriptsize{4}};
\draw  (v5_1) edge (v10);
\draw  (v10) edge (v7);
\draw  (v13) edge (v11);
\draw  (v1) edge (v12);
\draw  (v1) edge (v4);
\draw  (v1) edge (v5);
\draw  (v5) edge (v2);
\node (v6) at (9.7,11.2) {\scriptsize{2}};
\draw  (v1) edge (v6);
\draw  (v6) edge (v2);
\draw  (v8) edge (v2);
\draw  (v5) edge (v14);
\draw (v1) .. controls (10.1,15.5) and (12.9,14.3) .. (v14);
\node (v9) at (5.9503,10.9784) {\scriptsize{2}};
\draw  (v4_1) edge (v9);
\draw  (v9) edge (v7);
\draw  (v12_1) edge (v7);
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.2,0.9) {$=$};
\node (v1) at (-4.5,0.8) {1};
\node at (-4.5,1.1) {$\su(7)^{(2)}$};
\node at (-6.2,0.9) {$\so(9)+\S+6\F$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_0^{2+1+1}$};
\node[rotate=0] (v9) at (7.6,12.1) {$\bF_3$};
\node (v8) at (7.6,11.3) {$\bF^6_{1}$};
\node (v7) at (7.6,10.4) {$\bF_{6}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\node at (6.9987,13.346) {\scriptsize{$f$-$y$-$z,x_2$-$x_1$}};
\node at (7.5068,10.643) {\scriptsize{$e$}};
\node at (7.3944,11.853) {\scriptsize{$h$+$f$}};
\node at (7.3,12.7) {\scriptsize{$e$+$f$-$y$}};
\node at (7.4299,10.9912) {\scriptsize{$2h$}};
\node (v2) at (11.6,13) {$\mathbf{N}_{7}$};
\node (v3) at (11.6,12.2) {$\mathbf{N}^2_{6}$};
\node[rotate=0] (v6) at (11.6,11.3) {$\mathbf{N}_{5}$};
\node[rotate=90] (v11) at (11.6,10.6) {$\cdots$};
\node (v12) at (11.6,9.9) {$\mathbf{N}_{1}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v1) edge (v3);
\node at (8.5,13.1) {\scriptsize{$f$-$x_2$-$y,z$-$x_1$}};
\node at (11.1,13.1) {\scriptsize{$f,f$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$e$-$z$}};
\node at (11.1186,12.4167) {\scriptsize{$x_2$}};
\node[rotate=3] at (10.5889,12.2511) {\scriptsize{$x_{1}$-$x_{2}$}};
\node at (7.0383,11.2691) {\scriptsize{$f$}};
\node at (11.3,11.4) {\scriptsize{$f$}};
\node at (11.719,12.7516) {\scriptsize{$e$}};
\node at (12.0499,12.4642) {\scriptsize{$2e$-$2\sum x_i$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,11.5) {\scriptsize{$e$}};
\node at (11.7,11) {\scriptsize{$e$}};
\node at (6.9442,12.953) {\scriptsize{$y$-$x_2$}};
\draw  (v1) edge (v9);
\draw (v1) .. controls (6.5,12.8) and (6.4,11.3) .. (v8);
\node at (7.1457,10.4114) {\scriptsize{$f,f$}};
\node (v4) at (11.6,9.1) {$\mathbf{N}^2_{0}$};
\draw  (v12) edge (v4);
\node at (11.7,10.2) {\scriptsize{$e$}};
\node at (11.9494,9.3655) {\scriptsize{$2e$-$\sum x_i$}};
\node at (11.7497,9.673) {\scriptsize{$e$}};
\node at (11.2725,10.1289) {\scriptsize{$f$}};
\node[rotate=-20] at (8.5163,11.0618) {\scriptsize{$x_6$-$x_5$}};
\node[rotate=10] at (10.5533,12.0447) {\scriptsize{$f$-$x_1$}};
\node[rotate=-30] at (8.7445,10.7696) {\scriptsize{$f$-$x_6$}};
\node[rotate=-15] at (10.6601,9.3169) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2$}};
\node at (7.9179,11.4682) {\scriptsize{$x_1$}};
\node at (7.9704,10.1673) {\scriptsize{$f,f$}};
\node at (7.5,12.4) {\scriptsize{$e$}};
\node at (7.3499,11.5713) {\scriptsize{$e$-$\sum x_i$}};
\node at (7.9,12.2) {\scriptsize{$f$}};
\node (w1) at (6.1,11.9) {\scriptsize{2}};
\draw (v1) .. controls (6.5,13.5) and (6.1,12.7) .. (w1);
\draw (v7) .. controls (6.9,10.6) and (6.1,11) .. (w1);
\node at (11.3,9.4) {\scriptsize{$x_2$}};
\node (v10) at (9.5,13) {\scriptsize{2}};
\draw  (v1) edge (v10);
\draw  (v10) edge (v2);
\draw  (v9) edge (v3);
\draw  (v8) edge (v3);
\draw  (v8) edge (v6);
\node at (8.7,11.4) {\scriptsize{$x_2$-$x_1$}};
\draw  (v8) edge (v12);
\draw  (v8) edge (v4);
\node (v5) at (9.5,9.8) {\scriptsize{2}};
\draw  (v7) edge (v5);
\draw  (v5) edge (v4);
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\so(8)+4\S+4\F$};
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\sp(0)^{(1)}$};
\node (v2) at (-3.2,0.8) {3};
\node at (-3.2,1.1) {$\su(3)^{(2)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {1};
\node at (-2.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v2) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (6.5,14.1) {$\bF_{10}$};
\node (v8) at (7.6,13) {$\bF^{4+4}_{2}$};
\node (v7) at (6.5,11.9) {$\bF^3_{0}$};
\draw  (v7) edge (v8);
\node at (6.6,13.6) {\scriptsize{$e$}};
\node at (6.8213,12.091) {\scriptsize{$e$}};
\node[rotate=-45] at (7.3063,13.438) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (6.8147,13.9212) {\scriptsize{$f$}};
\node[rotate=0] at (7.4167,12.659) {\scriptsize{$e$}};
\node at (6.7394,12.4992) {\scriptsize{$e$+$4f$}};
\node (v2) at (9.7,13) {$\mathbf{N}_2$};
\node (v3) at (9.7,12) {$\mathbf{N}_1$};
\draw  (v2) edge (v3);
\node[rotate=25] at (8.3159,13.4042) {\scriptsize{$x_4$-$y_4$}};
\node at (8.5,13.1) {\scriptsize{$x_3$-$x_4,y_4$-$y_3$}};
\node at (9.4,13.1) {\scriptsize{$f,f$}};
\node at (9.8207,12.765) {\scriptsize{$e$}};
\node at (9.8207,12.2435) {\scriptsize{$e$}};
\node at (9.8,14.5) {\scriptsize{$e$}};
\node at (9.8,14.2) {\scriptsize{$e$}};
\node (v7_1) at (9.7,13.9) {$\mathbf{N}_3$};
\node (v5) at (9.7,14.8) {$\mathbf{N}_4$};
\draw  (v5) edge (v7_1);
\draw  (v7_1) edge (v2);
\node at (9.8365,13.5883) {\scriptsize{$2e$}};
\node at (9.8,13.3) {\scriptsize{$e$}};
\draw  (v8) edge (v7_1);
\draw  (v8) edge (v5);
\node[rotate=-20] at (8.3372,12.763) {\scriptsize{$x_2$-$x_3,y_3$-$y_2$}};
\node at (9.4518,12.3086) {\scriptsize{$f,f$}};
\node at (9.3348,13.9174) {\scriptsize{$f$}};
\node at (9.3,14.7) {\scriptsize{$f$}};
\node[rotate=40] at (7.9,13.4) {\scriptsize{$h$-$\sum x_i$}};
\draw  (v1) edge (v7);
\node (v9) at (6.9354,13.6624) {\scriptsize{4}};
\draw  (v1) edge (v9);
\draw  (v9) edge (v8);
\node (v4) at (9.1,13) {\scriptsize{2}};
\draw  (v8) edge (v4);
\draw  (v4) edge (v2);
\node (v10) at (8.9,12.4) {\scriptsize{2}};
\draw  (v8) edge (v10);
\draw  (v10) edge (v3);
\node[rotate=0] (v6) at (9.7,11.1) {$\mathbf{N}_0$};
\node (v11) at (8.7,12) {\scriptsize{2}};
\draw  (v8) edge (v11);
\draw  (v11) edge (v6);
\node[rotate=-42] at (8.0438,12.4574) {\scriptsize{$x_1$-$x_2,y_2$-$y_1$}};
\node at (9.2,11.3) {\scriptsize{$f,f$}};
\node at (9.8135,11.7719) {\scriptsize{$e$}};
\node at (9.8278,11.3448) {\scriptsize{$e$}};
\draw  (v3) edge (v6);
\node (v8_1) at (5.4213,13.009) {$\bF^{4+4}_{2}$};
\draw  (v7) edge (v8_1);
\node at (6.2,12.1) {\scriptsize{$e$}};
\node[rotate=45] at (5.715,13.447) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (6.2066,13.9302) {\scriptsize{$f$}};
\node[rotate=0] at (5.6046,12.668) {\scriptsize{$e$}};
\node (v2_1) at (3.3213,13.009) {$\mathbf{M}_2$};
\node (v3_1) at (3.3213,12.009) {$\mathbf{M}_1$};
\draw  (v2_1) edge (v3_1);
\node[rotate=-25] at (4.7054,13.4132) {\scriptsize{$x_4$-$y_4$}};
\node at (4.5213,13.109) {\scriptsize{$x_3$-$x_4,y_4$-$y_3$}};
\node at (3.6213,13.109) {\scriptsize{$f,f$}};
\node at (3.2006,12.774) {\scriptsize{$e$}};
\node at (3.2006,12.2525) {\scriptsize{$e$}};
\node at (3.2213,14.509) {\scriptsize{$e$}};
\node at (3.2213,14.209) {\scriptsize{$e$}};
\node (v7_1_1) at (3.3213,13.909) {$\mathbf{M}_3$};
\node (v5_1) at (3.3213,14.809) {$\mathbf{M}_4$};
\draw  (v5_1) edge (v7_1_1);
\draw  (v7_1_1) edge (v2_1);
\node at (3.1848,13.5973) {\scriptsize{$2e$}};
\node at (3.2213,13.309) {\scriptsize{$e$}};
\draw  (v8_1) edge (v7_1_1);
\draw  (v8_1) edge (v5_1);
\node[rotate=20] at (4.6841,12.772) {\scriptsize{$x_2$-$x_3,y_3$-$y_2$}};
\node at (3.5695,12.3176) {\scriptsize{$f,f$}};
\node at (3.6865,13.9264) {\scriptsize{$f$}};
\node at (3.7213,14.709) {\scriptsize{$f$}};
\node[rotate=-40] at (5.1213,13.409) {\scriptsize{$h$-$\sum x_i$}};
\draw  (v1) edge (v7);
\node (v9_1) at (6.0859,13.6714) {\scriptsize{4}};
\draw  (v1) edge (v9_1);
\draw  (v9_1) edge (v8_1);
\node (v4_1) at (3.9213,13.009) {\scriptsize{2}};
\draw  (v8_1) edge (v4_1);
\draw  (v4_1) edge (v2_1);
\node (v10_1) at (4.1213,12.409) {\scriptsize{2}};
\draw  (v8_1) edge (v10_1);
\draw  (v10_1) edge (v3_1);
\node[rotate=0] (v6_1) at (3.3213,11.109) {$\mathbf{M}_0$};
\node (v11_1) at (4.3213,12.009) {\scriptsize{2}};
\draw  (v8_1) edge (v11_1);
\draw  (v11_1) edge (v6_1);
\node[rotate=42] at (4.9775,12.4664) {\scriptsize{$x_1$-$x_2,y_2$-$y_1$}};
\node at (3.8213,11.309) {\scriptsize{$f,f$}};
\node at (3.2078,11.7809) {\scriptsize{$e$}};
\node at (3.1935,11.3538) {\scriptsize{$e$}};
\draw  (v3_1) edge (v6_1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.2,0.9) {$=$};
\node (v1) at (-4.5,0.8) {1};
\node at (-4.5,1.1) {$\su(6)^{(2)}$};
\node at (-6.4,0.9) {$\so(8)+\S+\C+5\F$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,10.3) {$\bF_3$};
\node (v10) at (7.6,13) {$\bF^{5+5}_{7}$};
\draw  (v10) edge (v1);
\node at (7.7203,12.6044) {\scriptsize{$e$}};
\node at (7.8014,10.7712) {\scriptsize{$h$+$f$}};
\node (v2) at (6.4,9.2) {$\bF^{2+2}_0$};
\node at (6.5105,11.5379) {\scriptsize{$e$}};
\node[rotate=-40] at (7.3456,10.7315) {\scriptsize{$h$+$f$}};
\node[rotate=0] at (6.3493,12.0343) {\scriptsize{$f$}};
\node (v3) at (11.6,13) {$\mathbf{N}_7$};
\node (v11) at (11.6,10.5) {$\mathbf{N}^3_{2}$};
\node (v12) at (10.4,9.6) {$\mathbf{N}_{0}$};
\node (v13) at (11.6,9.2) {$\mathbf{N}_{1}$};
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node[rotate=70] at (6.5582,9.9947) {\scriptsize{$x_1$-$x_2$}};
\node[rotate=45] at (6.7828,9.6764) {\scriptsize{$e$+$f$-$x_1$}};
\node[rotate=20] at (6.9599,9.4332) {\scriptsize{$e$-$y_2$}};
\draw  (v1) edge (v11);
\node[rotate=-0] at (8.2,13.1) {\scriptsize{$y_5$-$x_5$}};
\node at (11.2,13.1) {\scriptsize{$f$}};
\node at (6,9.6) {\scriptsize{$f$-$y_1$-$y_2$}};
\node[rotate=0] at (6.1,11.4) {\scriptsize{$f$}};
\node at (11.7575,12.7543) {\scriptsize{$2e$}};
\node at (11.6803,10.7321) {\scriptsize{$e$}};
\node at (11.7,10.2) {\scriptsize{$e$}};
\node at (11.7,9.5) {\scriptsize{$e$}};
\node at (10.7999,9.7525) {\scriptsize{$e$}};
\node at (11.4,10.2) {\scriptsize{$e$}};
\node (v6) at (11.6,12.3) {$\mathbf{N}_6$};
\node[rotate=90] (v7) at (11.6,11.7) {$\cdots$};
\node[rotate=0] (v8) at (11.6,11.1) {$\mathbf{N}_3$};
\draw  (v3) edge (v6);
\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v11);
\node at (11.7075,12.5233) {\scriptsize{$e$}};
\node at (11.6854,12.0872) {\scriptsize{$e$}};
\node at (11.6905,11.8954) {\scriptsize{$e$}};
\node at (11.6999,11.4738) {\scriptsize{$e$}};
\node[rotate=-8] at (9.0272,12.8466) {\scriptsize{$x_5$-$x_4,y_4$-$y_5$}};
\node[rotate=-22] at (8.6982,12.5974) {\scriptsize{$x_2$-$x_1,y_1$-$y_2$}};
\node[rotate=0] at (11.3,12.5) {\scriptsize{$f,f$}};
\node[rotate=-35] at (8.3104,12.4427) {\scriptsize{$x_1,f$-$y_1$}};
\node[rotate=-30] at (10.6216,10.9893) {\scriptsize{$f$-$x_1,f$-$x_2$}};
\node[rotate=-15] at (10.2532,10.8732) {\scriptsize{$x_1$-$x_2$}};
\node[rotate=0] at (6.7,11.7) {\scriptsize{$f$}};
\node[rotate=5] at (10.58,10.5406) {\scriptsize{$x_2$-$x_3$}};
\node[rotate=0] at (7.9295,10.4303) {\scriptsize{$f$}};
\node[rotate=20] at (10.507,10.2996) {\scriptsize{$x_3$}};
\node[rotate=7] at (7.8802,9.4401) {\scriptsize{$f$-$x_1$-$x_2$}};
\node[rotate=0] at (9.9437,9.6748) {\scriptsize{$f$}};
\node at (6.9,9.1) {\scriptsize{$y_2$-$y_1$}};
\draw  (v10) edge (v3);
\node[rotate=0] at (11.3,11.4) {\scriptsize{$f,f$}};
\node at (11.2,9.1) {\scriptsize{$f$}};
\node (v4) at (6.2,11.7) {$\bF_{7}$};
\draw  (v1) edge (v4);
\node (v9) at (6.913,12.3527) {\scriptsize{5}};
\draw  (v4) edge (v9);
\draw  (v9) edge (v10);
\node[rotate=0] at (7.0204,12.8207) {\scriptsize{$f$-$x_i$-$y_i$}};
\node[rotate=0] at (7.3705,12.5918) {\scriptsize{$f$}};
\node at (7.303,10.1567) {\scriptsize{$e$}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v4);
\draw  (v2) edge (v10);
\node (v5) at (9.9,12.6) {\scriptsize{2}};
\node (v14) at (9.5,12.1) {\scriptsize{2}};
\node (v15) at (9.2,12) {\scriptsize{2}};
\draw  (v10) edge (v5);
\draw  (v5) edge (v6);
\draw  (v10) edge (v14);
\draw  (v14) edge (v8);
\draw  (v10) edge (v15);
\draw  (v15) edge (v11);
\draw  (v4) edge (v11);
\draw  (v2) edge (v11);
\draw  (v2) edge (v12);
\draw  (v2) edge (v13);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.3,0.9) {$\so(8)+3\S+\C+4\F$};
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.5,0.8) {2};
\node at (-4.5,1.1) {$\fg_2^{(1)}$};
\node (v2) at (-3.5,0.8) {1};
\node at (-3.5,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (6.5,14.8) {$\bF_{4}$};
\node (v8) at (6.5,13) {$\bF^{4}_{0}$};
\node (v7) at (6.5,11.1) {$\bF_{0}$};
\draw  (v7) edge (v8);
\node[rotate=90] at (6.4,12.5) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (6.4,11.6) {\scriptsize{$e$}};
\node[rotate=-60] at (5.5586,12.5617) {\scriptsize{$f$-$z$-$w$}};
\node[rotate=90] at (6.4,13.6) {\scriptsize{$e$+$3f$-$\sum x_i$}};
\node[rotate=-0] at (8.1,11) {\scriptsize{$f$-$x_1$-$x_2$}};
\node[rotate=0] at (6.2,11.4) {\scriptsize{$f$}};
\node at (8.2,11.3) {\scriptsize{$x_2$}};
\node (v2) at (8.6,13) {$\mathbf{N}_2$};
\node (v3) at (8.6,12) {$\mathbf{N}_1$};
\draw  (v2) edge (v3);
\node[rotate=25] at (6.9886,13.2734) {\scriptsize{$x_4$-$x_3$}};
\node at (7.2,13.1) {\scriptsize{$x_3$-$x_2$}};
\node at (8.3,13.1) {\scriptsize{$f$}};
\node at (8.7207,12.765) {\scriptsize{$e$}};
\node at (8.7207,12.2435) {\scriptsize{$e$}};
\node at (8.9568,14.5089) {\scriptsize{$2e$-$\sum x_i$}};
\node at (8.7,14.2) {\scriptsize{$e$}};
\node (v7_1) at (8.6,13.9) {$\mathbf{N}_3$};
\node (v5) at (8.6,14.8) {$\mathbf{N}^2_4$};
\draw  (v5) edge (v7_1);
\draw  (v7_1) edge (v2);
\node at (8.7,13.6) {\scriptsize{$e$}};
\node at (8.7,13.3) {\scriptsize{$e$}};
\draw  (v8) edge (v7_1);
\draw  (v8) edge (v5);
\node[rotate=-20] at (7.0728,12.8406) {\scriptsize{$x_2$-$x_1$}};
\node at (8.3,12.3) {\scriptsize{$f$}};
\node at (8.2348,13.9174) {\scriptsize{$f$}};
\node at (8.2,14.6) {\scriptsize{$x_2$}};
\node[rotate=40] at (6.8,13.4) {\scriptsize{$e$-$x_4$}};
\node[rotate=0] (v6) at (8.6,11.1) {$\mathbf{N}^2_0$};
\node[rotate=-60] at (8.4,11.6) {\scriptsize{$x_1$-$x_2$}};
\node at (6.2439,14.5747) {\scriptsize{$f$}};
\node at (6.8,12.6) {\scriptsize{$x_1$}};
\node at (8.7135,11.7719) {\scriptsize{$e$}};
\node at (8.9155,11.38) {\scriptsize{$2e$-$\sum x_i$}};
\draw  (v3) edge (v6);
\node (v8_1) at (5.4213,13.009) {$\bF^{3+3+1+1}_{2}$};
\draw  (v7) edge (v8_1);
\node at (6.4,14.4) {\scriptsize{$e$}};
\node[rotate=60] at (5.5593,13.4807) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (6.8,14.5) {\scriptsize{$f$}};
\node[rotate=0] at (6.8,11) {\scriptsize{$f$}};
\node (v2_1) at (3.3213,13.009) {$\mathbf{M}_2$};
\node (v3_1) at (3.3213,12.009) {$\mathbf{M}_1$};
\draw  (v2_1) edge (v3_1);
\node[rotate=-25] at (4.7054,13.4132) {\scriptsize{$h$-$\sum y_i$-$z$}};
\node at (4.7,13.1) {\scriptsize{$y_1$-$x_1$}};
\node at (3.6213,13.109) {\scriptsize{$f$}};
\node at (3.2128,13.6538) {\scriptsize{$e$}};
\node at (3.2006,12.2525) {\scriptsize{$e$}};
\node at (3.2213,14.509) {\scriptsize{$e$}};
\node at (3.2213,14.209) {\scriptsize{$e$}};
\node (v7_1_1) at (3.3213,13.909) {$\mathbf{M}_3$};
\node (v5_1) at (3.3213,14.809) {$\mathbf{M}_4$};
\draw  (v5_1) edge (v7_1_1);
\draw  (v7_1_1) edge (v2_1);
\node at (3.1858,12.7499) {\scriptsize{$2e$}};
\node at (3.2213,13.309) {\scriptsize{$e$}};
\draw  (v8_1) edge (v7_1_1);
\draw  (v8_1) edge (v5_1);
\node[rotate=24] at (4.6141,12.726) {\scriptsize{$x_1$-$x_2,y_2$-$y_1$}};
\node at (3.597,12.2625) {\scriptsize{$f,f$}};
\node at (3.7364,13.8513) {\scriptsize{$f$}};
\node at (3.7154,14.6389) {\scriptsize{$f$}};
\node[rotate=-40] at (5.1213,13.409) {\scriptsize{$z$-$w$}};
\node (v9_1) at (5.972,13.9556) {\scriptsize{3}};
\draw  (v1) edge (v9_1);
\draw  (v9_1) edge (v8_1);
\node (v10_1) at (4.1213,12.409) {\scriptsize{2}};
\draw  (v8_1) edge (v10_1);
\draw  (v10_1) edge (v3_1);
\node[rotate=0] (v6_1) at (3.3213,11.109) {$\mathbf{M}_0$};
\node (v11_1) at (4.3213,12.009) {\scriptsize{2}};
\draw  (v8_1) edge (v11_1);
\draw  (v11_1) edge (v6_1);
\node[rotate=42] at (4.913,12.3912) {\scriptsize{$x_2$-$x_3,y_3$-$y_2$}};
\node at (3.7345,11.3103) {\scriptsize{$f,f$}};
\node at (3.2078,11.7809) {\scriptsize{$e$}};
\node at (3.1935,11.3538) {\scriptsize{$e$}};
\draw  (v3_1) edge (v6_1);
\draw  (v1) edge (v8);
\draw  (v7) edge (v6);
\draw  (v8) edge (v6);
\draw  (v8) edge (v3);
\draw  (v8) edge (v2);
\draw  (v1) edge (v6);
\node (v4) at (7.2,14.8) {\scriptsize{2}};
\draw  (v1) edge (v4);
\draw  (v4) edge (v5);
\node at (6.8,14.9) {\scriptsize{$f,f$}};
\node at (7.9,14.9) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2$}};
\draw  (v2_1) edge (v8_1);
\draw  (v8_1) edge (v8);
\node at (6.2276,13.1206) {\scriptsize{$e$}};
\node at (5.9794,13.1138) {\scriptsize{$e$}};
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.2,0.9) {$=$};
\node (v1) at (-4.5,0.8) {1};
\node at (-4.5,1.1) {$\so(7)^{(1)}$};
\node at (-6.5,0.9) {$\so(8)+3\S+2\C+3\F$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (6.5,14.8) {$\bF_{0}$};
\node (v8) at (6.5,13) {$\bF^{2+3+3}_{0}$};
\node (v7) at (6.5,11.1) {$\bF_{1}$};
\draw  (v7) edge (v8);
\node[rotate=90] at (6.4,12.3) {\scriptsize{$e$+$f$-$\sum x_i$-$\sum z_i$}};
\node at (6.4,11.4) {\scriptsize{$h$}};
\node[rotate=90] at (6.4,13.8) {\scriptsize{$e$+$2f$-$\sum y_i$-$\sum z_i$}};
\node (v2) at (8.6,13) {$\mathbf{N}_3$};
\node (v3) at (8.6,12) {$\mathbf{N}_2$};
\draw  (v2) edge (v3);
\node[rotate=25] at (7.103,13.3349) {\scriptsize{$z_1$-$z_2$}};
\node at (7.138,13.0725) {\scriptsize{$e$-$y_3$-$z_1$}};
\node at (8.3,13.1) {\scriptsize{$f$}};
\node at (8.7207,12.765) {\scriptsize{$e$}};
\node at (8.7207,12.2435) {\scriptsize{$e$}};
\node at (8.9,15.5) {\scriptsize{$2e$-$\sum x_i$}};
\node at (8.7,14.2) {\scriptsize{$e$}};
\node (v7_1) at (8.6,13.9) {$\mathbf{N}_4$};
\node (v5) at (8.6,14.8) {$\mathbf{N}_5$};
\draw  (v5) edge (v7_1);
\draw  (v7_1) edge (v2);
\node at (8.7,13.6) {\scriptsize{$e$}};
\node at (8.7,13.3) {\scriptsize{$e$}};
\draw  (v8) edge (v7_1);
\draw  (v8) edge (v5);
\node[rotate=-20] at (7.0728,12.8406) {\scriptsize{$y_3$-$y_2$}};
\node at (8.3,12.3) {\scriptsize{$f$}};
\node at (8.3,14.7) {\scriptsize{$f$}};
\node at (8.1506,15.375) {\scriptsize{$x_2$}};
\node[rotate=40] at (7.126,13.6248) {\scriptsize{$z_2$-$z_3$}};
\node[rotate=0] (v6) at (8.6,11.1) {$\mathbf{N}_1$};
\node at (6.7,12.5) {\scriptsize{$y_1$}};
\node at (8.7135,11.7719) {\scriptsize{$e$}};
\node at (8.9,10.4) {\scriptsize{$2e$-$\sum x_i$}};
\draw  (v3) edge (v6);
\node (v8_1) at (4.4,10.1) {$\bF_{1}$};
\node at (8.7,15.1) {\scriptsize{$e$}};
\node at (8.7,14.5) {\scriptsize{$e$}};
\node at (8.7,10.8) {\scriptsize{$e$}};
\node at (8.7,11.4) {\scriptsize{$e$}};
\node[rotate=-40] at (7.3636,12.3761) {\scriptsize{$y_2$-$y_1$}};
\node at (8.3982,11.4788) {\scriptsize{$f$}};
\node at (4.5,10.4) {\scriptsize{$h$}};
\node[rotate=55] at (5.7502,12.149) {\scriptsize{$e$+$f$-$\sum x_i$-$\sum y_i$}};
\node at (4.8,10.2) {\scriptsize{$f$}};
\node at (6.4,14.6) {\scriptsize{$e$}};
\node at (6.8,14.5) {\scriptsize{$f$}};
\node at (8,10.2) {\scriptsize{$f$-$x_1$-$x_2$}};
\node (v2_1) at (3.9,13) {$\mathbf{M}^2_2$};
\node (v3_1) at (3.9,12) {$\mathbf{M}_1$};
\draw  (v2_1) edge (v3_1);
\node at (4.4,13.1) {\scriptsize{$x_2$}};
\node at (3.7793,12.2435) {\scriptsize{$e$}};
\node at (3.5619,12.7341) {\scriptsize{$2e$-$\sum x_i$}};
\node at (4.1757,12.2535) {\scriptsize{$f$}};
\node at (5.9,13.1) {\scriptsize{$e$-$x_2$}};
\node (v10) at (8.6,15.8) {$\mathbf{N}^2_6$};
\node[rotate=0] (v9) at (8.6,10.1) {$\mathbf{N}^2_0$};
\node at (8.3,13.9) {\scriptsize{$f$}};
\node at (6.7,11.8) {\scriptsize{$f$}};
\node[rotate=0] (v6_1) at (3.9,11.1) {$\mathbf{M}^2_0$};
\node at (3.7865,11.7719) {\scriptsize{$e$}};
\node at (3.5912,11.3521) {\scriptsize{$2e$-$\sum x_i$}};
\draw  (v3_1) edge (v6_1);
\draw  (v1) edge (v8);
\draw  (v8) edge (v6);
\draw  (v8) edge (v3);
\draw  (v8) edge (v2);
\node at (6.7,15) {\scriptsize{$f$}};
\node at (8,15.7) {\scriptsize{$x_1$-$x_2$}};
\node at (6.7304,13.5044) {\scriptsize{$z_3$}};
\node at (8.1,10.6) {\scriptsize{$x_2$}};
\node at (6.5,15.1) {\scriptsize{$f$}};
\node at (9.2,10.1) {\scriptsize{$x_1$-$x_2$}};
\node[rotate=65] at (8.0406,14.7633) {\scriptsize{$f$-$x_1$-$x_2$}};
\draw  (v8_1) edge (v8);
\node at (4.4,11.2) {\scriptsize{$x_1$-$x_2$}};
\node[rotate=20] at (5.7,12.8) {\scriptsize{$x_2$-$x_1$}};
\node at (4.1,10.3) {\scriptsize{$f$}};
\node at (3.7,10.8) {\scriptsize{$f$-$x_1$-$x_2$}};
\node at (4.2024,11.4517) {\scriptsize{$x_2$}};
\node at (6.2,11.2) {\scriptsize{$f$}};
\node at (5.8564,12.6484) {\scriptsize{$x_1$}};
\node at (6.1,14.7) {\scriptsize{$f,f$}};
\node at (4,13.5) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2$}};
\draw  (v6) edge (v9);
\draw  (v10) edge (v5);
\draw  (v1) edge (v10);
\draw  (v8) edge (v10);
\draw  (v8) edge (v9);
\draw  (v8_1) edge (v9);
\draw (v1) .. controls (7.1,16.8) and (9.4,16.6) .. (9.6,14.4) .. controls (9.7,13.1) and (9.7,10.1) .. (v9);
\draw  (v10) edge (v7);
\draw  (v6_1) edge (v8_1);
\draw  (v6_1) edge (v7);
\draw  (v6_1) edge (v8);
\draw  (v3_1) edge (v8);
\draw  (v2_1) edge (v8);
\node (v4) at (5.2,13.9) {\scriptsize{2}};
\draw  (v2_1) edge (v4);
\draw  (v4) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (6.5,14.8) {$\bF_{0}$};
\node (v8) at (6.5,13) {$\bF^{2+2+3}_{1}$};
\node (v7) at (6.5,11.1) {$\bF_{0}$};
\draw  (v7) edge (v8);
\node[rotate=90] at (6.4,12.3) {\scriptsize{$h$+$f$-$\sum x_i$-$\sum z_i$}};
\node at (6.4,11.4) {\scriptsize{$e$}};
\node[rotate=90] at (6.4,13.8) {\scriptsize{$h$+$f$-$\sum y_i$-$\sum z_i$}};
\node (v2) at (8.6,13) {$\mathbf{N}_3$};
\node[rotate=25] at (7.103,13.3349) {\scriptsize{$z_1$-$z_2$}};
\node at (7.138,13.0725) {\scriptsize{$e$-$z_1$}};
\node at (8.3,13.1) {\scriptsize{$f$}};
\node at (8.9,15.5) {\scriptsize{$2e$-$\sum x_i$}};
\node at (8.7,14.2) {\scriptsize{$e$}};
\node (v7_1) at (8.6,13.9) {$\mathbf{N}_4$};
\node (v5) at (8.6,14.8) {$\mathbf{N}_5$};
\draw  (v5) edge (v7_1);
\draw  (v7_1) edge (v2);
\node at (8.7,13.6) {\scriptsize{$e$}};
\node at (8.7,13.3) {\scriptsize{$e$}};
\draw  (v8) edge (v7_1);
\draw  (v8) edge (v5);
\node at (8.3,14.7) {\scriptsize{$f$}};
\node at (8.1506,15.375) {\scriptsize{$x_2$}};
\node[rotate=40] at (7.126,13.6248) {\scriptsize{$z_2$-$z_3$}};
\node[rotate=0] (v6) at (8.6,11.1) {$\mathbf{N}_1$};
\node at (6.7,12.5) {\scriptsize{$y_1$}};
\node at (8.9,10.4) {\scriptsize{$2e$-$\sum x_i$}};
\node (v8_1) at (4.4,10.1) {$\bF_{1}$};
\node at (8.7,15.1) {\scriptsize{$e$}};
\node at (8.7,14.5) {\scriptsize{$e$}};
\node at (8.7,10.8) {\scriptsize{$e$}};
\node[rotate=-40] at (6.9661,12.7381) {\scriptsize{$y_2$-$y_1$}};
\node at (8.3982,11.4788) {\scriptsize{$f$}};
\node at (4.5,10.4) {\scriptsize{$h$}};
\node[rotate=55] at (5.7502,12.149) {\scriptsize{$h$-$\sum x_i$-$\sum y_i$}};
\node at (4.8,10.2) {\scriptsize{$f$}};
\node at (6.4,14.6) {\scriptsize{$e$}};
\node at (6.8,14.5) {\scriptsize{$f$}};
\node at (8,10.2) {\scriptsize{$f$-$x_1$-$x_2$}};
\node (v3_1) at (3.9,12) {$\mathbf{M}_1$};
\node at (4.1757,12.2535) {\scriptsize{$f$}};
\node (v10) at (8.6,15.8) {$\mathbf{N}^2_6$};
\node[rotate=0] (v9) at (8.6,10.1) {$\mathbf{N}^2_0$};
\node at (8.3,13.9) {\scriptsize{$f$}};
\node at (6.7,11.8) {\scriptsize{$f$}};
\node[rotate=0] (v6_1) at (3.9,11.1) {$\mathbf{M}^2_0$};
\node at (3.7865,11.7719) {\scriptsize{$e$}};
\node at (3.5912,11.3521) {\scriptsize{$2e$-$\sum x_i$}};
\draw  (v3_1) edge (v6_1);
\draw  (v1) edge (v8);
\draw  (v8) edge (v6);
\draw  (v8) edge (v2);
\node at (6.7,15) {\scriptsize{$f$}};
\node at (8,15.7) {\scriptsize{$x_1$-$x_2$}};
\node at (6.7304,13.5044) {\scriptsize{$z_3$}};
\node at (8.1,10.6) {\scriptsize{$x_2$}};
\node at (6.5,15.1) {\scriptsize{$f$}};
\node at (9.2,10.1) {\scriptsize{$x_1$-$x_2$}};
\node[rotate=65] at (8.0406,14.7633) {\scriptsize{$f$-$x_1$-$x_2$}};
\draw  (v8_1) edge (v8);
\node at (4.4,11.2) {\scriptsize{$x_1$-$x_2$}};
\node[rotate=20] at (5.7,12.8) {\scriptsize{$x_2$-$x_1$}};
\node at (4.1,10.3) {\scriptsize{$f$}};
\node at (3.7,10.8) {\scriptsize{$f$-$x_1$-$x_2$}};
\node at (4.2024,11.4517) {\scriptsize{$x_2$}};
\node at (6.2,11.2) {\scriptsize{$f$}};
\node at (5.8564,12.6484) {\scriptsize{$x_1$}};
\draw  (v6) edge (v9);
\draw  (v10) edge (v5);
\draw  (v1) edge (v10);
\draw  (v8) edge (v10);
\draw  (v8) edge (v9);
\draw  (v8_1) edge (v9);
\draw (v1) .. controls (7.1,16.8) and (9.4,16.6) .. (9.6,14.4) .. controls (9.7,13.1) and (9.7,10.1) .. (v9);
\draw  (v10) edge (v7);
\draw  (v6_1) edge (v8_1);
\draw  (v6_1) edge (v7);
\draw  (v6_1) edge (v8);
\draw  (v3_1) edge (v8);
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.6,0.9) {$=$};
\node (v1) at (-4.9,0.8) {1};
\node at (-4.9,1.1) {$\su(5)^{(1)}$};
\node at (-6.8,0.9) {$\su(6)_0+\half\L^3+13\F$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_3$};
\node[rotate=0] (v9) at (7.6,12.1) {$\bF_7$};
\node (v8) at (7.6,11.3) {$\bF^1_{9}$};
\node (v7) at (7.6,10.4) {$\bF^{13}_{0}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\node at (11,10.3) {\scriptsize{$f$-$x_1,x_5$}};
\node at (6.9277,13.7924) {\scriptsize{$x$-$y$}};
\node at (7.2,10.7) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (7.5,11.0564) {\scriptsize{$h$}};
\node at (7.5151,12.3259) {\scriptsize{$e$}};
\node at (7.4902,11.5308) {\scriptsize{$e$}};
\node (v3) at (11.6,12.6) {$\mathbf{N}_{12}$};
\node[rotate=90] (v6) at (11.6,11.9) {$\cdots$};
\node (v11) at (11.6,11.3) {$\mathbf{N}_{1}$};
\node (v12) at (11.6,10.4) {$\mathbf{N}^{5}_{0}$};
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\node[rotate=12] at (8.5291,10.6836) {\scriptsize{$x_1$-$x_2$}};
\node at (8.2,10.3) {\scriptsize{$e$-$x_1,x_{13}$}};
\node[rotate=30] at (8.1,10.8) {\scriptsize{$x_{12}$-$x_{13}$}};
\node (v10) at (7.6,14) {$\bF_0^{1+1}$};
\node at (11.721,12.3373) {\scriptsize{$e$}};
\node at (11.7124,11.5234) {\scriptsize{$e$}};
\node at (11.7,11) {\scriptsize{$e$}};
\node at (11.7,10.7) {\scriptsize{$e$}};
\draw (v10) .. controls (6.6,13.7) and (6.6,12.1) .. (v9);
\node at (7.2,12) {\scriptsize{$f$}};
\draw  (v1) edge (v9);
\draw (v10) .. controls (5.9,14.4) and (5.9,11.6) .. (v8);
\node at (7.9,11.1) {\scriptsize{$f$}};
\draw  (v1) edge (v12);
\node at (11.2386,11.3351) {\scriptsize{$f$}};
\node[rotate=-12] at (10.5721,10.5644) {\scriptsize{$x_4$-$x_5$}};
\node[rotate=-22] at (10.5,10.8) {\scriptsize{$x_3$-$x_4$}};
\node at (7.8919,11.857) {\scriptsize{$f$}};
\node[rotate=-30] at (10.7,10.9) {\scriptsize{$x_2$-$x_3$}};
\node at (7.9,12.7) {\scriptsize{$f$}};
\node[rotate=-40] at (11.2,10.9) {\scriptsize{$x_1$-$x_2$}};
\node at (8,13.8) {\scriptsize{$e$}};
\node at (11.2208,12.5345) {\scriptsize{$f$}};
\node at (7.5065,11.8494) {\scriptsize{$h$}};
\node at (7.402,12.7127) {\scriptsize{$h$+$f$}};
\node at (7.5,13.3) {\scriptsize{$e$}};
\node at (7.3699,13.6644) {\scriptsize{$e$+$f$-$x$}};
\node at (6.8486,14.1483) {\scriptsize{$y$}};
\node at (7.1,11.3) {\scriptsize{$f$-$x$}};
\draw (v10) .. controls (5.5,15.8) and (5.8,10.2) .. (v7);
\node at (7.4,14.4) {\scriptsize{$f$-$x$-$y$}};
\node at (7.1,10.3) {\scriptsize{$f$}};
\node at (12.002,12.6538) {\scriptsize{$e$}};
\node at (12.2,10.4) {\scriptsize{$e$-$\sum x_i$}};
\draw  (v10) edge (v1);
\node (v2) at (9.6,10.4) {\scriptsize{2}};
\draw  (v7) edge (v2);
\draw  (v2) edge (v12);
\draw  (v7) edge (v11);
\draw  (v7) edge (v3);
\draw  (v8) edge (v12);
\draw  (v9) edge (v12);
\draw  (v10) edge (v12);
\draw (v3) .. controls (12.3,12.6) and (12.3,10.4) .. (v12);
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_3$};
\node[rotate=0] (v9) at (7.6,12.1) {$\bF_7$};
\node (v8) at (7.6,11.3) {$\bF_{9}$};
\node (v7) at (7.6,10.4) {$\bF_{11}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\node at (9.9,10.3) {\scriptsize{$z_1$-$w_1,z_2$-$w_2,z_3$-$w_3,f$-$x_3$-$w_4,x_3$-$w_4$}};
\node at (6.9767,14.0782) {\scriptsize{$f$-$x_1$-$y$}};
\node at (7.4902,11.5308) {\scriptsize{$e$}};
\node at (7.5,11.0564) {\scriptsize{$h$}};
\node at (7.5151,12.3259) {\scriptsize{$e$}};
\node at (7.4943,10.637) {\scriptsize{$e$}};
\node (v12) at (11.6,10.4) {$\mathbf{N}^{3+2+3+4}$};
\node at (8,10.3) {\scriptsize{$5f$}};
\node (v10) at (7.6,14) {$\bF_0^{3+1}$};
\draw (v10) .. controls (5.9,14) and (6.5,12) .. (v9);
\node at (7.2,12) {\scriptsize{$f$}};
\draw  (v1) edge (v9);
\draw (v10) .. controls (5.7,14.8) and (5.9,11.6) .. (v8);
\node at (7.9,11.1) {\scriptsize{$5f$}};
\node[rotate=-12] at (9.788,10.7196) {\scriptsize{$y_1$-$z_1,y_2$-$z_2,f$-$x_3$-$z_3,x_3$-$z_3,w_4$-$w_3$}};
\node[rotate=-22] at (9.795,11.0843) {\scriptsize{$x_1$-$y_1,f$-$x_2$-$y_2,x_2$-$y_2,z_3$-$z_2,w_3$-$w_2$}};
\node at (7.8919,11.857) {\scriptsize{$5f$}};
\node[rotate=-32] at (9.9404,11.3901) {\scriptsize{$f$-$x_1$-$x_2,x_2$-$x_1,y_2$-$y_1,z_2$-$z_1,w_2$-$w_1$}};
\node at (7.911,12.6636) {\scriptsize{$5f$}};
\node[rotate=-40] at (11.2,10.9) {\scriptsize{$x_1,y_1,z_1,w_1$}};
\node[rotate=-40] at (8.3503,13.4909) {\scriptsize{$f$-$y,x_1,x_2,x_3$}};
\node at (7.5065,11.8494) {\scriptsize{$h$}};
\node at (7.402,12.7127) {\scriptsize{$h$+$f$}};
\node at (7.5,13.3) {\scriptsize{$e$}};
\node at (7.1735,13.698) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\node at (6.8552,14.3026) {\scriptsize{$x_1$-$x_2$}};
\node at (7.2,11.3) {\scriptsize{$f$}};
\draw (v10) .. controls (5.5,15.8) and (5.8,10.2) .. (v7);
\node at (7.4,14.4) {\scriptsize{$x_2$-$x_3$}};
\node at (7.1,10.3) {\scriptsize{$f$}};
\draw  (v10) edge (v1);
\node (v2) at (8.4,10.4) {\scriptsize{5}};
\draw  (v7) edge (v2);
\draw  (v2) edge (v12);
\node (v3) at (9.6,12.2) {\scriptsize{4}};
\draw  (v10) edge (v3);
\draw  (v3) edge (v12);
\node (v4) at (8.7,12.3) {\scriptsize{5}};
\draw  (v1) edge (v4);
\draw  (v4) edge (v12);
\node (v5) at (8.6,11.7) {\scriptsize{5}};
\draw  (v9) edge (v5);
\draw  (v5) edge (v12);
\node (v6) at (8.5,11.1) {\scriptsize{5}};
\draw  (v8) edge (v6);
\draw  (v6) edge (v12);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_3$};
\node[rotate=0] (v9) at (7.6,12.1) {$\bF_7$};
\node (v8) at (7.6,11.3) {$\bF_{9}$};
\node (v7) at (7.6,10.4) {$\bF_{11}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\node at (9.9,10.3) {\scriptsize{$z_1$-$w_1,z_2$-$w_2,z_3$-$w_3,f$-$x_3$-$w_4,x_3$-$w_4$}};
\node at (6.9767,14.0782) {\scriptsize{$f$-$x_2$-$x_3$}};
\node at (7.4902,11.5308) {\scriptsize{$e$}};
\node at (7.5,11.0564) {\scriptsize{$h$}};
\node at (7.5151,12.3259) {\scriptsize{$e$}};
\node at (7.4943,10.637) {\scriptsize{$e$}};
\node (v12) at (11.6,10.4) {$\mathbf{N}^{3+2+3+4}$};
\node at (8,10.3) {\scriptsize{$5f$}};
\node (v10) at (7.6,14) {$\bF_0^{3+1}$};
\draw (v10) .. controls (5.9,14) and (6.5,12) .. (v9);
\node at (7.2,12) {\scriptsize{$f$}};
\draw  (v1) edge (v9);
\draw (v10) .. controls (5.7,14.8) and (5.9,11.6) .. (v8);
\node at (7.9,11.1) {\scriptsize{$5f$}};
\node[rotate=-12] at (9.788,10.7196) {\scriptsize{$y_1$-$z_1,y_2$-$z_2,f$-$x_3$-$z_3,x_3$-$z_3,w_4$-$w_3$}};
\node[rotate=-22] at (9.795,11.0843) {\scriptsize{$x_1$-$y_1,f$-$x_2$-$y_2,x_2$-$y_2,z_3$-$z_2,w_3$-$w_2$}};
\node at (7.8919,11.857) {\scriptsize{$5f$}};
\node[rotate=-32] at (9.9404,11.3901) {\scriptsize{$f$-$x_1$-$x_2,x_2$-$x_1,y_2$-$y_1,z_2$-$z_1,w_2$-$w_1$}};
\node at (7.911,12.6636) {\scriptsize{$5f$}};
\node[rotate=-40] at (11.2,10.9) {\scriptsize{$x_1,y_1,z_1,w_1$}};
\node[rotate=-41] at (8.547,13.2939) {\scriptsize{$e$+$f$-$\sum x_i,e$-$x_1,e$-$x_2,e$-$x_3$}};
\node at (7.5065,11.8494) {\scriptsize{$h$}};
\node at (7.402,12.7127) {\scriptsize{$h$+$f$}};
\node at (7.5,13.3) {\scriptsize{$e$}};
\node at (7.3,13.7) {\scriptsize{$e$+$f$-$y$}};
\node at (6.8552,14.3026) {\scriptsize{$x_2$-$x_1$}};
\node at (7.2,11.3) {\scriptsize{$f$}};
\draw (v10) .. controls (5.5,15.8) and (5.8,10.2) .. (v7);
\node at (7.4,14.4) {\scriptsize{$x_3$-$x_2$}};
\node at (7.1,10.3) {\scriptsize{$f$}};
\draw  (v10) edge (v1);
\node (v2) at (8.4,10.4) {\scriptsize{5}};
\draw  (v7) edge (v2);
\draw  (v2) edge (v12);
\node (v3) at (9.6,12.2) {\scriptsize{4}};
\draw  (v10) edge (v3);
\draw  (v3) edge (v12);
\node (v4) at (8.7,12.3) {\scriptsize{5}};
\draw  (v1) edge (v4);
\draw  (v4) edge (v12);
\node (v5) at (8.6,11.7) {\scriptsize{5}};
\draw  (v9) edge (v5);
\draw  (v5) edge (v12);
\node (v6) at (8.5,11.1) {\scriptsize{5}};
\draw  (v8) edge (v6);
\draw  (v6) edge (v12);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {1};
\node at (-4.4,1.1) {$\su(3)^{(1)}$};
\node at (-6.5,0.9) {$\su(6)_0+\half\L^3+\L^2+9\F$};
\node (v2) at (-3.4,0.8) {2};
\node at (-3.4,1.1) {$\su(2)^{(1)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF^1_0$};
\node[rotate=0] (v9) at (7.6,12.1) {$\bF_4$};
\node (v8) at (7.6,11.3) {$\bF^{1+9+1}_{0}$};
\node (v7) at (7.6,10.4) {$\bF^{1+1}_{0}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\node at (6.9277,13.7924) {\scriptsize{$x$-$y$}};
\node at (7.3941,10.6942) {\scriptsize{$e$-$y$}};
\node at (7.4183,11.0237) {\scriptsize{$e$-$x$}};
\node at (7.5151,12.3259) {\scriptsize{$e$}};
\node at (7.188,11.5716) {\scriptsize{$e$+$f$-$x$-$\sum y_i$}};
\node (v3) at (11.6,13.6) {$\mathbf{N}_{9}$};
\node[rotate=0] (v6) at (11.6,12.2) {$\mathbf{N}_{2}$};
\node (v11) at (11.6,11.3) {$\mathbf{N}_{1}$};
\node (v12) at (11.6,10.4) {$\mathbf{N}^{3}_{0}$};
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\node[rotate=12] at (8.3837,11.551) {\scriptsize{$y_1$-$y_2$}};
\node at (8.8,11.2) {\scriptsize{$e$-$z$-$y_1$}};
\node[rotate=30] at (8.1408,11.6821) {\scriptsize{$y_8$-$y_9$}};
\node (v10) at (7.6,14) {$\bF_0^{1+1}$};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,11.6) {\scriptsize{$e$}};
\node at (11.7,11) {\scriptsize{$e$}};
\node at (11.7,10.7) {\scriptsize{$e$}};
\draw (v10) .. controls (6.6,13.7) and (6.6,12.1) .. (v9);
\node at (7.0592,12.114) {\scriptsize{$f$}};
\draw  (v1) edge (v9);
\draw (v10) .. controls (5.9,14.4) and (5.6,11.2) .. (v8);
\node[rotate=-12] at (8.1,11.1) {\scriptsize{$z,y_9$}};
\node at (11.3,11.2) {\scriptsize{$f$}};
\node[rotate=-12] at (10.9233,10.4582) {\scriptsize{$f$-$x_1,x_3$}};
\node[rotate=-22] at (10.4591,10.9797) {\scriptsize{$x_2$-$x_3$}};
\node at (7.9191,12.0987) {\scriptsize{$f$}};
\node[rotate=-30] at (11.1672,10.7933) {\scriptsize{$x_1$-$x_2$}};
\node at (7.9232,12.9382) {\scriptsize{$e$}};
\node at (7,13.2) {\scriptsize{$x$}};
\node at (11.1,12.2) {\scriptsize{$f$}};
\node at (7.3922,11.8494) {\scriptsize{$h$+$f$}};
\node at (7.402,12.7127) {\scriptsize{$e$+$f$}};
\node at (7.4,13.3) {\scriptsize{$e$-$x$}};
\node at (7.4,13.7) {\scriptsize{$e$-$x$}};
\node at (6.8486,14.1483) {\scriptsize{$y$}};
\node at (7.1,11.2) {\scriptsize{$x$}};
\node at (7.4,14.4) {\scriptsize{$f,f$-$x$-$y$}};
\node at (7,10.4) {\scriptsize{$f$-$x$-$y,f$}};
\node at (12.002,13.6538) {\scriptsize{$e$}};
\node at (12.2,10.4) {\scriptsize{$e$-$\sum x_i$}};
\draw  (v10) edge (v1);
\draw (v3) .. controls (12.3,13.6) and (12.3,10.4) .. (v12);
\node (w1) at (5.9,12.8) {\scriptsize{2}};
\draw (v10) .. controls (6.5,14.7) and (5.9,13.6) .. (w1);
\draw (v7) .. controls (6.9,10.6) and (5.9,11.4) .. (w1);
\node[rotate=90] (v2) at (11.6,12.9) {$\cdots$};
\draw  (v3) edge (v2);
\draw  (v2) edge (v6);
\node at (11.7,12.5) {\scriptsize{$e$}};
\node at (11.7,13.3) {\scriptsize{$e$}};
\draw  (v9) edge (v12);
\draw  (v1) edge (v12);
\draw  (v8) edge (v11);
\draw  (v8) edge (v6);
\draw  (v8) edge (v3);
\node (v4) at (9.4,10.9) {\scriptsize{2}};
\draw  (v8) edge (v4);
\draw  (v4) edge (v12);
\draw (v1) .. controls (6.8,12.9) and (6,10.4) .. (v8);
\node at (7.0981,10.9309) {\scriptsize{$f$-$z$}};
\node at (7.1406,12.9594) {\scriptsize{$f$-$x$}};
\draw (v1) .. controls (6,13.6) and (5.5,9.3) .. (v7);
\node at (7.2,10.1) {\scriptsize{$y$}};
\node at (11.1552,13.4953) {\scriptsize{$f$}};
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,12.6) {$\bF_1$};
\node[rotate=0] (v9) at (9.6,12.6) {$\bF_5$};
\node (v8) at (11.3,12.6) {$\bF_{7}$};
\node (v7) at (12.4,12.6) {$\bF_{9}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\node at (11,12.5) {\scriptsize{$e$}};
\node at (11.6,12.5) {\scriptsize{$h$}};
\node at (9.3,12.5) {\scriptsize{$e$}};
\node at (12.1,12.5) {\scriptsize{$e$}};
\node (v12) at (11.9,14) {$\mathbf{N}$};
\node (v10) at (7.6,14) {$\bF_0^{2+2+1+1+2}$};
\draw  (v1) edge (v9);
\node at (9.0428,12.7919) {\scriptsize{$f,f$}};
\node at (10.4,12.8) {\scriptsize{$f,f$}};
\node at (11.6,14.1) {\scriptsize{$4f$}};
\node at (12.2,12.8) {\scriptsize{$f,f$}};
\node[rotate=-0] at (9.5,14.1) {\scriptsize{$e$-$\sum y_i,e$+$f$-$w$-$x_2$-$y_2$-$v_2,e$-$\sum x_i,e$-$\sum v_i$}};
\node at (9.9,12.5) {\scriptsize{$h$}};
\node at (8,12.5) {\scriptsize{$h$+$f$}};
\node at (7.5,12.9) {\scriptsize{$h$}};
\node at (6.9,13.7) {\scriptsize{$e$+$f$-$x_1$-$y_1$-$w$-$v_2$-$z$}};
\node[rotate=-37] at (8.0639,13.5203) {\scriptsize{$x_1$-$v_1,v_2$-$x_2$}};
\node[rotate=-20] at (8.7,13.5) {\scriptsize{$y_1$-$x_1,x_2$-$y_2$}};
\node[rotate=-15] at (9,13.7) {\scriptsize{$f$-$x_2$-$v_2,w$-$y_1$}};
\draw  (v10) edge (v1);
\node (v3) at (11.1,14) {\scriptsize{4}};
\draw  (v10) edge (v3);
\draw  (v3) edge (v12);
\node (v2) at (8.7,13.2) {\scriptsize{2}};
\draw  (v10) edge (v2);
\draw  (v2) edge (v9);
\node (v4) at (9.7,13.2) {\scriptsize{2}};
\draw  (v10) edge (v4);
\draw  (v4) edge (v8);
\node (v5) at (10.3,13.2) {\scriptsize{2}};
\draw  (v10) edge (v5);
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.2,0.9) {$=$};
\node (v1) at (-4.7,0.8) {1};
\node at (-4.7,1.1) {$\ff_4^{(1)}$};
\node at (-6.6,0.9) {$\su(6)_\half+\half\L^3+2\L^2+2\F$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_1$};
\node[rotate=0] (v9) at (7.6,12.1) {$\bF^{2+2+2+2}_0$};
\node (v8) at (7.6,11.3) {$\bF_{0}$};
\node (v7) at (7.6,10.4) {$\bF_{6}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\node at (10.6,10.3) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2,x_3$-$x_4$}};
\node at (7.4656,10.6086) {\scriptsize{$e$}};
\node at (7.3745,11.0485) {\scriptsize{$e$+$2f$}};
\node at (7.2549,12.5098) {\scriptsize{$e$+$f$-$x_2$-$y_2$}};
\node at (7.2628,12.3314) {\scriptsize{-$w_1$-$\sum z_i$}};
\node at (7.5,11.5) {\scriptsize{$e$}};
\node (v3) at (11.6,13) {$\mathbf{N}_{1}$};
\node[rotate=0] (v6) at (11.6,12.1) {$\mathbf{N}^9_{2}$};
\node (v11) at (11.6,11.3) {$\mathbf{N}_{3}$};
\node (v12) at (11.6,10.4) {$\mathbf{N}^{4}_{4}$};
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\node[rotate=22] at (8.0815,12.4334) {\scriptsize{$z_2$-$z_1$}};
\node at (8.2,10.3) {\scriptsize{$f,f,f$}};
\node (v10) at (7.6,14) {$\bF_5$};
\node at (11.9014,12.3667) {\scriptsize{$e$-$\sum x_i$}};
\node at (11.7124,11.5234) {\scriptsize{$e$}};
\node at (11.7,11) {\scriptsize{$e$}};
\node at (11.7,12.7) {\scriptsize{$e$}};
\node at (7.3,14.2) {\scriptsize{$f,f$}};
\draw  (v1) edge (v9);
\node[rotate=-13] at (8.3483,11.2306) {\scriptsize{$f,f,f$}};
\node at (11.3,11.5) {\scriptsize{$f,f$}};
\node[rotate=-13] at (10.1877,10.7998) {\scriptsize{$f$-$x_1$-$x_3,x_1$-$x_3,x_2$-$x_4$}};
\node[rotate=-22] at (11.2648,10.6411) {\scriptsize{$x_3,x_4$}};
\node[rotate=11] at (8,11.5) {\scriptsize{$f,f,f$}};
\node[rotate=-13] at (10.5222,12.4235) {\scriptsize{$x_1$-$x_3,x_2$-$x_4,x_5$-$x_6$}};
\node at (11.2,13) {\scriptsize{$f,f$}};
\node at (7,11.8) {\scriptsize{$e$+$f$-$x_1$-$y_2$-$\sum w_i$}};
\node at (7.5264,12.7982) {\scriptsize{$h$}};
\node at (7.4,13.3) {\scriptsize{$h$+$f$}};
\node at (7.5,13.8) {\scriptsize{$e$}};
\node[rotate=13] at (9,12.5) {\scriptsize{$e$+$f$-$z_2$-$w_1$-$x_1$-$y_1,e$-$z_2$-$w_2$}};
\node at (5.6,11.8) {\scriptsize{$x_1$-$y_1,y_2$-$x_2$}};
\node at (6,12.5) {\scriptsize{$f$-$x_1$-$y_1,w_1$-$w_2$}};
\node at (11.7056,11.825) {\scriptsize{$e$}};
\node at (11.9411,10.6668) {\scriptsize{$2e$-$\sum x_i$}};
\draw  (v10) edge (v1);
\node (v2) at (9.6,10.4) {\scriptsize{3}};
\draw  (v7) edge (v2);
\draw  (v2) edge (v12);
\node (v4) at (11.6,14) {$\mathbf{N}_{0}$};
\draw  (v4) edge (v3);
\node at (11.7,13.3) {\scriptsize{$e$}};
\node at (11.7311,13.7125) {\scriptsize{$2e$}};
\node (w1) at (6.4,13.1) {\scriptsize{2}};
\draw (v10) .. controls (7.1,14.2) and (6.5,13.9) .. (w1);
\draw (v9) .. controls (6.8,12.2) and (6.4,12.6) .. (w1);
\node (w2) at (5.9,11.3) {\scriptsize{2}};
\draw (v9) .. controls (6.2,12.1) and (5.9,11.8) .. (w2);
\draw (v7) .. controls (7.1,10.3) and (5.9,10.5) .. (w2);
\node at (8.9,12.2) {\scriptsize{$w_1,w_2,x_2,y_2$}};
\node at (7,10.3) {\scriptsize{$f,f$}};
\draw  (v9) edge (v4);
\node at (11.1,13.9) {\scriptsize{$f$}};
\node (v5) at (10.9277,12.8491) {\scriptsize{2}};
\draw  (v9) edge (v5);
\draw  (v5) edge (v3);
\node (v13) at (9.5,12.1) {\scriptsize{4}};
\draw  (v9) edge (v13);
\draw  (v13) edge (v6);
\node at (10.4,12.2) {\scriptsize{$x_6,x_9,f$-$x_1,f$-$x_2$}};
\node (v14) at (10.6,11.5) {\scriptsize{2}};
\draw  (v9) edge (v14);
\draw  (v14) edge (v11);
\node[rotate=-11] at (9,11.9) {\scriptsize{$e$-$\sum x_i,e$-$\sum y_i$}};
\node (v15) at (10.01,11.0737) {\scriptsize{2}};
\draw  (v9) edge (v15);
\draw  (v15) edge (v12);
\node[rotate=-23] at (9.0781,11.5681) {\scriptsize{$e$+$f$-$y_1$-$\sum z_i,e$+$f$-$x_1$-$\sum z_i$}};
\node (v16) at (9.3156,10.9186) {\scriptsize{3}};
\draw  (v8) edge (v16);
\draw  (v16) edge (v12);
\node (v17) at (9.5,13.1) {\scriptsize{3}};
\draw  (v10) edge (v17);
\draw  (v17) edge (v6);
\node[rotate=-25] at (10.8745,12.5393) {\scriptsize{$x_3$-$x_7,x_4$-$x_8,x_6$-$x_9$}};
\node at (8.2,13.9) {\scriptsize{$f,f,f$}};
\node (v18) at (8.5997,12.7786) {\scriptsize{3}};
\draw  (v1) edge (v18);
\draw  (v18) edge (v6);
\node[rotate=11] at (10.3416,11.9114) {\scriptsize{$x_8$-$x_9,x_2$-$x_5,x_4$-$x_6$}};
\node at (8.2,13) {\scriptsize{$f,f,f$}};
\node (v19) at (8.6,11.5) {\scriptsize{3}};
\draw  (v8) edge (v19);
\draw  (v19) edge (v6);
\node (v20) at (8.3,10.7) {\scriptsize{3}};
\draw  (v7) edge (v20);
\draw  (v20) edge (v6);
\node[rotate=23] at (10.4785,11.6843) {\scriptsize{$x_7$-$x_8,x_1$-$x_2,x_3$-$x_4$}};
\node[rotate=23] at (7.901,10.6321) {\scriptsize{$f,f,f$}};
\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\node at (-6.5,0.9) {$\su(6)_\frac32+\half\L^3+2\L^2+2\F$};
\node (v2) at (-2.4,0.8) {3};
\node at (-2.4,1.1) {$\so(8)^{(3)}$};
\draw  (v1) edge (v2);
\node (v0) at (-4.4,0.8) {2};
\draw  (v0) edge (v1);
\node at (-4.4,1.1) {$\su(1)^{(1)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\node (v2) at (-2.4,0.8) {3};
\node at (-2.4,1.1) {$\so(8)^{(3)}$};
\draw  (v1) edge (v2);
\node (v0) at (-4.4,0.8) {2};
\draw  (v0) edge (v1);
\node at (-4.4,1.1) {$\su(1)^{(1)}$};
\node (v4) at (-1.1,0.8) {$\left[\sp(1)^{(1)}\right]$};
\node (v3) at (-1.9,0.8) {\tiny{3}};
\draw  (v2) edge (v3);
\draw[->]  (v3) edge (v4);
\node (v5) at (-5.6,0.8) {$\left[\su(2)^{(1)}\right]$};
\draw  (v5) edge (v0);
\node (v6) at (-3.4,0.1) {$\left[\so(8)^{(3)}\right]$};
\draw  (v1) edge (v6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,12.5) {$\bF^{1+2+2+1}_0$};
\node[rotate=0] (v9) at (7.6,10.8) {$\bF^{1+1+2}_0$};
\node (v8) at (7.6,9.3) {$\bF_{4}$};
\node (v7) at (7.6,7.6) {$\bF_{8}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\node at (7.2,7.5) {\scriptsize{$f,f$}};
\node at (7.5,7.9) {\scriptsize{$e$}};
\node at (7.4,8.9) {\scriptsize{$h$+$f$}};
\node at (7.1741,11.0949) {\scriptsize{$e$+$f$-$y$-$\sum z_i$}};
\node at (7.5,9.6) {\scriptsize{$e$}};
\node (v3) at (12.9,14) {$\mathbf{N}^2_{0}$};
\node[rotate=0] (v6) at (12.9,11.7) {$\mathbf{M}^{2+2+2}_{0}$};
\node (v11) at (12.9,10) {$\mathbf{M}_{2}$};
\node (v12) at (12.9,8) {$\mathbf{M}_{1}$};
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\node (v10) at (7.6,14) {$\bF_1$};
\node at (13,11.4) {\scriptsize{$e$}};
\node at (13,10.3) {\scriptsize{$e$}};
\node at (13,9.7) {\scriptsize{$e$}};
\node at (13.0618,8.272) {\scriptsize{$3e$}};
\node at (7.5,13.7) {\scriptsize{$e$}};
\node at (13.3,12.6) {\scriptsize{$x_1,x_2,x_3$}};
\node at (8,14.1) {\scriptsize{$f,f$}};
\node[rotate=5] at (8.4026,7.5557) {\scriptsize{$f$}};
\draw  (v1) edge (v9);
\node at (13.2,13.7) {\scriptsize{$2e$-$x_1$}};
\node at (12.5,8.2) {\scriptsize{$f$}};
\node at (7,10.7) {\scriptsize{$y$-$x$}};
\node[rotate=-7] at (8.6019,12.435) {\scriptsize{$x_1,y_1,z_1$}};
\node[rotate=-50] at (11.4937,6.7252) {\scriptsize{$x_1,x_2$}};
\node[rotate=-8] at (11.6712,11.9785) {\scriptsize{$f$-$z_1,f$-$y_1,f$-$x_1$}};
\node at (7.4,10.2) {\scriptsize{$e$+$f$}};
\node at (7.3,12) {\scriptsize{$e$-$\sum x_i$}};
\node at (7.3122,13.0655) {\scriptsize{$e$+$2f$-$x$}};
\node at (8.696,13.8734) {\scriptsize{$h$}};
\node[rotate=-23] at (9.0551,11.9279) {\scriptsize{$f$-$x_1$-$w,y_3$-$y_1,z_3$-$z_1$}};
\node[rotate=-20] at (8.963,13.5052) {\scriptsize{$f,f,f$}};
\node[rotate=-35] at (8.0735,11.9475) {\scriptsize{$e$-$y_3$-$z_3$}};
\node at (11.9597,13.8233) {\scriptsize{$x_2$}};
\node[rotate=13] at (8.2517,12.7778) {\scriptsize{$e$-$w$}};
\node[rotate=5] at (7.9,9.6) {\scriptsize{$f,f$}};
\node[rotate=25] at (11.9798,11.3718) {\scriptsize{$y_1$-$z_1,y_2$-$z_2$}};
\node at (13.9,8) {\scriptsize{$2e$}};
\node at (7.2,14.1) {\scriptsize{$f$}};
\node at (7.2,12.9) {\scriptsize{-$\sum y_i$-$\sum z_i$}};
\node at (6.97,9.1224) {\scriptsize{$f,f$}};
\node at (13.1,13.3) {\scriptsize{$2e$}};
\node at (12.2936,13.1916) {\scriptsize{$f$-$\sum x_i$}};
\draw  (v10) edge (v1);
\node (w1) at (5.9,10.5) {\scriptsize{2}};
\draw (v1) .. controls (6.6,12.6) and (5.9,12.1) .. (w1);
\draw (v7) .. controls (6.5,7.6) and (5.9,9.7) .. (w1);
\node[rotate=0] (v2) at (12.9,12.9) {$\mathbf{N}^3_1$};
\draw  (v3) edge (v2);
\node at (13.3,12) {\scriptsize{$x_2,y_2,z_2$}};
\node at (12.5,6.4) {\scriptsize{$2e$-$\sum x_i$}};
\draw  (v1) edge (v12);
\node (w2) at (6.5,10.6) {\scriptsize{2}};
\draw (v1) .. controls (6.9,12.3) and (6.5,11.1) .. (w2);
\draw (v8) .. controls (6.9,9.2) and (6.6,9.3) .. (w2);
\node[rotate=30] at (6.5,12.5) {\scriptsize{$y_1$-$z_1,y_3$-$z_3$}};
\node[rotate=-25] at (12.5076,10.3085) {\scriptsize{$f,f,f$}};
\node at (12.1,14.1) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2$}};
\node[rotate=-20] at (8.4,10.6) {\scriptsize{$z_2$-$z_1$}};
\node[rotate=50] at (6.6554,11.9235) {\scriptsize{$x_1$-$y_1,f$-$y_3$-$w$}};
\node (v5) at (9.6,14) {\scriptsize{2}};
\draw  (v10) edge (v5);
\draw  (v5) edge (v3);
\draw  (v10) edge (v2);
\node (v13) at (12.9,12.3) {\scriptsize{3}};
\draw  (v2) edge (v13);
\draw  (v13) edge (v6);
\node (v14) at (10.1,12.9) {\scriptsize{3}};
\draw  (v10) edge (v14);
\draw  (v14) edge (v6);
\node[rotate=-22] at (11.9285,12.2149) {\scriptsize{$x_1$-$x_2,y_1$-$y_2,z_1$-$z_2$}};
\node (v15) at (10.2,12.1) {\scriptsize{3}};
\draw  (v1) edge (v15);
\draw  (v15) edge (v6);
\node (v16) at (10.5,11.1) {\scriptsize{3}};
\draw  (v1) edge (v16);
\draw  (v16) edge (v11);
\draw  (v1) edge (v3);
\draw (v9) .. controls (6.3,10.8) and (5.9,11) .. (6,12.5) .. controls (6.1,13.8) and (6.3,14) .. (v10);
\node (v4) at (10.3,10.5) {\scriptsize{2}};
\draw  (v8) edge (v4);
\draw  (v4) edge (v6);
\node (v17) at (10,9.4) {\scriptsize{2}};
\draw  (v7) edge (v17);
\draw  (v17) edge (v6);
\node (v18) at (9.9,11.2) {\scriptsize{2}};
\draw  (v9) edge (v18);
\draw  (v18) edge (v6);
\node[rotate=10] at (8.6798,11.0658) {\scriptsize{$e$-$x,e$-$y$}};
\node[rotate=10] at (11.8,11.6) {\scriptsize{$z_1,z_2$}};
\node[rotate=37] at (12,11.1) {\scriptsize{$x_1$-$y_1,x_2$-$y_2$}};
\node[rotate=5] at (7.9,8) {\scriptsize{$f,f$}};
\draw  (v9) edge (v2);
\node[rotate=22] at (8.1,11.1) {\scriptsize{$e$-$y$}};
\node at (12.1,12.7) {\scriptsize{$x_3$}};
\draw (v8) .. controls (10.3,9.2) and (13.5,9) .. (13.7,9.9) .. controls (14,11.2) and (14.7,13.1) .. (v2);
\node[rotate=0] at (8.2811,9.1587) {\scriptsize{$f$}};
\node[rotate=-20] at (13.636,12.9711) {\scriptsize{$x_2$-$x_3$}};
\draw (v2) .. controls (13.9,13.5) and (14.6,12.9) .. (14.4,10.7) .. controls (14.2,8.6) and (9.1,7.6) .. (v7);
\node at (13.9288,13.2285) {\scriptsize{$x_1$-$x_2$}};
\node[rotate=5] at (13.6,8.6) {\scriptsize{$f$}};
\node (v20) at (11.8,6.2) {$\mathbf{P}^5_{0}$};
\node (v19) at (14,8.3) {$\mathbf{P}_{1}$};
\draw  (v19) edge (v20);
\draw  (v19) edge (v9);
\node (v21) at (9.5,8.7) {\scriptsize{2}};
\draw  (v9) edge (v21);
\draw  (v21) edge (v20);
\node[rotate=-47] at (8.2237,10.263) {\scriptsize{$e$+$f$-$x$-$y$-$z_2,e$-$z_2$}};
\node (v22) at (9.3,8.1) {\scriptsize{3}};
\draw  (v8) edge (v22);
\draw  (v22) edge (v20);
\node[rotate=-35] at (10.5429,7.0095) {\scriptsize{$x_3$-$x_1,x_4$-$x_2,f$-$x_1$-$x_3$}};
\node[rotate=0] at (8,8.8) {\scriptsize{$f,f,f$}};
\node (v23) at (9.1,7.1) {\scriptsize{3}};
\draw  (v7) edge (v23);
\draw  (v23) edge (v20);
\node[rotate=-18] at (10.0531,6.7085) {\scriptsize{$x_1$-$x_2,x_5$-$x_4,f$-$x_4$-$x_5$}};
\node[rotate=0] at (7.9,7.3) {\scriptsize{$f,f,f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {1};
\node at (-4.4,1.1) {$\sp(2)^{(1)}$};
\node at (-6.2,0.9) {$\su(6)_0+\L^3+10\F$};
\node (v2) at (-3.4,0.8) {2};
\node at (-3.4,1.1) {$\su(2)^{(1)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_0^{10+2}$};
\node (v10) at (7.6,12) {$\bF_{6}$};
\node (v8) at (7.6,10.6) {$\bF_{0}$};
\node (v5) at (7.6,14.2) {$\bF_0$};
\node (v7) at (7.6,9.7) {$\bF^{2+2}_{0}$};
\draw  (v7) edge (v8);
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.5,12.3) {\scriptsize{$h$}};
\node at (7.3,13.3) {\scriptsize{$e$-$\sum y_i$}};
\node at (7.3,10) {\scriptsize{$e$-$\sum x_i$}};
\node at (7.3,10.9) {\scriptsize{$e$+$2f$}};
\node at (7.2,12.7) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (7.5,10.3) {\scriptsize{$e$}};
\node (v2) at (10.8,13) {$\mathbf{N}_0$};
\node (v4) at (12.4,13) {$\mathbf{N}_1$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_2$};
\node[rotate=90] (v6) at (11.6,11.4) {$\cdots$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{8}$};
\node (v12) at (10.4,9.7) {$\mathbf{N}^{2+2}_{10}$};
\node (v13) at (12.8,9.7) {$\mathbf{N}_{9}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node (v14) at (11.6,9.7) {\scriptsize{$2$}};
\draw  (v12) edge (v14);
\draw  (v14) edge (v13);
\node at (11,9.6) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (12.3,9.6) {\scriptsize{$f$}};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node at (8.3,13.1) {\scriptsize{$e$-$x_1$-$x_2$}};
\node at (10.5,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.8,12.85) {\scriptsize{$x_2$-$x_3$}};
\node at (11.1,12.4) {\scriptsize{$f$}};
\node[rotate=-27] at (8.3741,12.6314) {\scriptsize{$x_{8}$-$x_{9}$}};
\node at (11.2,11) {\scriptsize{$f$}};
\node (v15) at (9.1,11.2) {\scriptsize{2}};
\draw  (v1) edge (v15);
\draw  (v15) edge (v12);
\node at (8.7444,11.9967) {\scriptsize{$x_{9},x_{10}$}};
\node at (10.3,10.3) {\scriptsize{$f$-$x_1,y_1$}};
\node (v16) at (8.7,11.1) {\scriptsize{2}};
\draw  (v10) edge (v16);
\draw  (v16) edge (v12);
\node[rotate=-35] at (8.3,11.3) {\scriptsize{$f,f$}};
\node[rotate=-35] at (9.6298,10.2102) {\scriptsize{$x_1$-$x_2,y_2$-$y_1$}};
\node at (8.3462,10.2766) {\scriptsize{$e$}};
\node[rotate=-15] at (9.8898,9.762) {\scriptsize{$x_{2}$-$y_{2}$}};
\node at (7.5,13.9) {\scriptsize{$e$}};
\draw (v1) .. controls (8.6,13.6) and (11.4,13.5) .. (v4);
\node at (8.8,13.5) {\scriptsize{$x_1$-$x_2$}};
\node at (12.1,13.3) {\scriptsize{$f$}};
\draw (v1) .. controls (8,13.5) and (9,13.8) .. (11.4,13.8);
\draw (11.4,13.8) .. controls (13,13.8) and (13.5,11.9) .. (v13);
\node[rotate=10] at (8.8,13.7) {\scriptsize{$x_{9}$-$x_{10}$}};
\node at (13,10) {\scriptsize{$f$}};
\node at (11.15,12.8) {\scriptsize{$e$}};
\node at (11.45,12.5) {\scriptsize{$e$}};
\node at (12.25,12.7) {\scriptsize{$e$}};
\node at (11.95,12.4) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\node at (12.1,10.4) {\scriptsize{$e$}};
\node at (12.6,10) {\scriptsize{$e$}};
\node at (10.9,9.9) {\scriptsize{$e$}};
\node at (11.4,10.3) {\scriptsize{$e$}};
\draw  (v10) edge (v8);
\draw  (v8) edge (v12);
\draw  (v5) edge (v1);
\node (w1) at (6.7,11.2) {\scriptsize{2}};
\draw (v7) .. controls (6.9,9.8) and (6.6,10.4) .. (w1) .. controls (6.9,11.9) and (7.3,12) .. (v10);
\node (w2) at (6.2,12) {\scriptsize{2}};
\draw (v7) .. controls (6.3,9.6) and (5.9,10.8) .. (w2) .. controls (6.5,12.6) and (6.9,13.1) .. (v1);
\node (w3) at (5.5,12.5) {\scriptsize{2}};
\draw (v7) .. controls (6.4,9.2) and (5.2,10.7) .. (w3) .. controls (5.7,13.8) and (6.8,14.5) .. (v5);
\node[rotate=-60] at (6.7664,10.081) {\scriptsize{$x_i$-$y_i$}};
\node at (7.2,12.1) {\scriptsize{$f$}};
\node at (6.6,9.8) {\scriptsize{$y_i$}};
\node at (6.8051,12.9766) {\scriptsize{$y_i$}};
\node at (6.8,9.4) {\scriptsize{$f$-$x_1$-$y_2,f$-$x_2$-$y_1$}};
\node at (7.3,14.4) {\scriptsize{$f,f$}};
\node (v17) at (10.6,8.2) {$\mathbf{M}^{2+2}_0$};
\node (v9) at (9,9) {\scriptsize{4}};
\draw  (v7) edge (v9);
\draw  (v9) edge (v17);
\node[rotate=-25] at (8.2853,9.2648) {\scriptsize{$e$-$x_1,x_2,e$-$y_1,y_2$}};
\node[rotate=-25] at (9.7149,8.5472) {\scriptsize{$f$-$x_1,x_2,f$-$y_1,y_2$}};
\node at (7.8486,10.2533) {\scriptsize{$e$}};
\draw  (v8) edge (v17);
\node[rotate=-40] at (9.2532,9.1278) {\scriptsize{$f$-$\sum x_i$}};
\node (v18) at (9.1,10) {\scriptsize{2}};
\draw  (v10) edge (v18);
\draw  (v18) edge (v17);
\node[rotate=-45] at (9.6611,9.2078) {\scriptsize{$x_i$-$y_i$}};
\node at (7.8,11.5) {\scriptsize{$f$}};
\node[rotate=-57] at (9.6051,9.6519) {\scriptsize{$y_2,y_1$}};
\node (v19) at (8.5,11.6) {\scriptsize{2}};
\draw  (v1) edge (v19);
\node[rotate=-60] at (7.9865,12.2544) {\scriptsize{$y_2,e$-$y_1$}};
\draw  (v19) edge (v17);
\node (v20) at (12.9,9.1) {$\mathbf{M}_1$};
\node (v21) at (10.2,9.4) {\scriptsize{2}};
\draw  (v7) edge (v21);
\draw  (v21) edge (v20);
\node[rotate=-6] at (8.2701,9.7135) {\scriptsize{$x_1$-$x_2,y_1$-$y_2$}};
\node at (12.3,9.3) {\scriptsize{$f,f$}};
\draw  (v17) edge (v20);
\node[rotate=21] at (11.2514,8.5687) {\scriptsize{$2e$-$\sum x_i$-$\sum y_i$}};
\node[rotate=21] at (12.281,8.9734) {\scriptsize{$2e$}};
\draw (v1) .. controls (7.9,13.9) and (11.6,14.9) .. (13.2,13) .. controls (14,11.8) and (13.2,9.3) .. (v20);
\node[rotate=30] at (7.9916,13.6367) {\scriptsize{$y_{1}$-$y_{2}$}};
\node at (13.3006,9.3712) {\scriptsize{$f$}};
\node (w) at (5.6,9.8) {\scriptsize{2}};
\draw (v5) .. controls (6.5,14) and (5.5,11.9) .. (w) .. controls (5.6,8.4) and (9.4,8) .. (v17);
\node[rotate=30] at (7.017,14.0575) {\scriptsize{$e,e$}};
\node[rotate=-0] at (9.8,8) {\scriptsize{$x_1$-$x_2,y_1$-$y_2$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.2,0.8) {2};
\node at (-4.2,1.1) {$\su(1)^{(1)}$};
\node (v0) at (-5.2,0.8) {1};
\node at (-5.2,1.1) {$\sp(0)^{(1)}$};
\node (v2) at (-3.2,0.8) {2};
\node at (-3.2,1.1) {$\su(2)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(1)^{(1)}$};
\draw  (v2) edge (v3);
\node at (-7,0.9) {$\su(6)_\frac32+\L^3+9\F$};
\node at (-5.9,0.9) {$=$};
\draw  (v0) edge (v1);
\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_2^{8}$};
\node (v2) at (10.9,13) {$\mathbf{N}_5$};
\node (v4) at (9.8,13) {$\mathbf{N}_8$};
\node (v3) at (10.9,12) {$\mathbf{N}_4$};
\node[rotate=90] (v6) at (10.9,11.3) {$\cdots$};
\node (v11) at (10.9,10.6) {$\mathbf{N}_{0}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node[rotate=15] at (8.5576,13.3525) {\scriptsize{$f$-$x_1$-$x_2$}};
\node at (9.4,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.8404,12.8738) {\scriptsize{$x_2$-$x_3$}};
\node at (10.5596,12.8517) {\scriptsize{$f$}};
\node at (10.1,13.1) {\scriptsize{$e$}};
\node at (7.9,13.3) {\scriptsize{$e$}};
\draw (v1) .. controls (8.9,12.8) and (10.5,12.5) .. (v2);
\node at (8.5334,13.0915) {\scriptsize{$x_1$-$x_2$}};
\node at (10.6,13.1) {\scriptsize{$e$}};
\node at (11.0207,12.765) {\scriptsize{$e$}};
\node at (11.0207,12.2435) {\scriptsize{$e$}};
\node at (11,14.5) {\scriptsize{$e$}};
\node at (11,14.2) {\scriptsize{$e$}};
\node at (11,11.7) {\scriptsize{$e$}};
\node at (11,10.9) {\scriptsize{$e$}};
\draw  (v2) edge (v4);
\node (v7) at (10.9,13.9) {$\mathbf{N}_6$};
\node (v5) at (10.9,14.8) {$\mathbf{N}_7$};
\draw  (v5) edge (v7);
\draw  (v7) edge (v2);
\node at (11,13.6) {\scriptsize{$e$}};
\node at (11,13.3) {\scriptsize{$e$}};
\draw  (v1) edge (v4);
\draw  (v1) edge (v7);
\draw  (v1) edge (v5);
\node[rotate=-17] at (8.3431,12.681) {\scriptsize{$x_3$-$x_4$}};
\node at (10.5,12) {\scriptsize{$f$}};
\node[rotate=-35] at (8.0108,12.5861) {\scriptsize{$x_7$-$x_8$}};
\node at (10.498,10.7549) {\scriptsize{$f$}};
\node at (10.5348,13.9174) {\scriptsize{$f$}};
\node at (10.5,14.7) {\scriptsize{$f$}};
\node (v8) at (6,13) {$\bF_2^{1+1}$};
\draw  (v8) edge (v1);
\node at (7.1,13.1) {\scriptsize{$2h$-$\sum x_i$}};
\draw (v8) .. controls (5.6,13.7) and (6.4,13.7) .. (v8);
\node at (5.7,13.4) {\scriptsize{$x$}};
\node at (6.3,13.4) {\scriptsize{$y$}};
\node at (6.5,13.1) {\scriptsize{$h$-$x$-$y$}};
\node (v9) at (5,13) {$\bF_0$};
\draw  (v9) edge (v8);
\node at (5.6,13.1) {\scriptsize{$e$}};
\node at (5.3,13.1) {\scriptsize{$f$}};
\node (v10) at (4,13) {$\bF_2^{1+1}$};
\draw  (v10) edge (v9);
\node at (4.7,13.1) {\scriptsize{$f$}};
\node at (4.4,13.1) {\scriptsize{$e$}};
\draw (v10) .. controls (3.6,13.7) and (4.4,13.7) .. (v10);
\node at (3.7,13.4) {\scriptsize{$x$}};
\node at (4.3,13.4) {\scriptsize{$y$}};
\node (v13) at (5,11.4) {$\bF^{2+2}_0$};
\node (v12) at (5,12.4) {\scriptsize{2}};
\draw  (v9) edge (v12);
\draw  (v12) edge (v13);
\node (v14) at (4.5,12.2) {\scriptsize{2}};
\node (v15) at (5.5,12.2) {\scriptsize{2}};
\draw  (v10) edge (v14);
\draw  (v14) edge (v13);
\draw  (v13) edge (v15);
\draw  (v15) edge (v8);
\node at (4.5,11.7) {\scriptsize{$f$-$x_1,x_1$}};
\node at (5.5,11.7) {\scriptsize{$f$-$x_1,x_1$}};
\node at (3.9,12.6) {\scriptsize{$f$-$x,f$-$y$}};
\node at (6.1,12.6) {\scriptsize{$f$-$x,f$-$y$}};
\node[rotate=90] at (4.9228,11.9456) {\scriptsize{$e$-$x_i$-$y_i$}};
\node at (4.9,12.7) {\scriptsize{$e$}};
\node (v17) at (7.1,11.4) {$\mathbf{M}^2_{0}$};
\node (v16) at (6.1,11.4) {\scriptsize{2}};
\draw  (v13) edge (v16);
\draw  (v16) edge (v17);
\node at (5.5,11.5) {\scriptsize{$y_2,y_1$}};
\node at (6.6,11.5) {\scriptsize{$f$-$x_1,x_2$}};
\node (v18) at (7.1,10.5) {$\mathbf{M}_{2}$};
\draw  (v17) edge (v18);
\draw  (v13) edge (v18);
\node [rotate=-20] at (5.7573,11.1917) {\scriptsize{$x_2$-$y_2$}};
\node at (6.827,10.7541) {\scriptsize{$f$}};
\node at (7.2,11.1) {\scriptsize{$e$}};
\node at (7.2,10.8) {\scriptsize{$e$}};
\node (v19) at (7.1,9.6) {$\mathbf{M}_{1}$};
\draw  (v18) edge (v19);
\node at (7.2226,10.1766) {\scriptsize{$3e$}};
\node at (7.2,9.9) {\scriptsize{$e$}};
\node (v20) at (6.4,10.2) {\scriptsize{3}};
\draw  (v13) edge (v20);
\draw  (v20) edge (v19);
\node [rotate=-40] at (5.6638,10.741) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2,y_2$-$y_1$}};
\node at (6.5,9.8) {\scriptsize{$f,f,f$}};
\draw (v17) .. controls (8.2,11.4) and (8.2,9.6) .. (v19);
\node at (7.9,11.4) {\scriptsize{$f$-$\sum x_i$}};
\node at (7.5,9.5) {\scriptsize{$f$}};
\draw  (v9) edge (v17);
\node at (5.399,12.821) {\scriptsize{$f$}};
\node[rotate=0] at (6.9,11.8) {\scriptsize{$x_1$-$x_2$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_1^{9}$};
\node (v2) at (10.9,13) {$\mathbf{N}_5$};
\node (v4) at (9.8,13) {$\mathbf{N}_8$};
\node (v3) at (10.9,12) {$\mathbf{N}_4$};
\node[rotate=90] (v6) at (10.9,11.3) {$\cdots$};
\node (v11) at (10.9,10.6) {$\mathbf{N}_{0}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v1) edge (v3);
\draw  (v1) edge (v11);
\node[rotate=15] at (8.5576,13.3525) {\scriptsize{$x_2$-$x_3$}};
\node at (9.4,13.1) {\scriptsize{$f$}};
\node[rotate=-8] at (8.8404,12.8738) {\scriptsize{$x_3$-$x_4$}};
\node at (10.5596,12.8517) {\scriptsize{$f$}};
\node at (10.1,13.1) {\scriptsize{$e$}};
\node[rotate=30] at (8.09,13.4025) {\scriptsize{$x_1$-$x_2$}};
\draw (v1) .. controls (8.9,12.8) and (10.5,12.5) .. (v2);
\node at (8.7,13.1) {\scriptsize{$h$-$x_1$-$x_2$-$x_3$}};
\node at (10.6,13.1) {\scriptsize{$e$}};
\node at (11.0207,12.765) {\scriptsize{$e$}};
\node at (11.0207,12.2435) {\scriptsize{$e$}};
\node at (11,14.5) {\scriptsize{$e$}};
\node at (11,14.2) {\scriptsize{$e$}};
\node at (11,11.7) {\scriptsize{$e$}};
\node at (11,10.9) {\scriptsize{$e$}};
\draw  (v2) edge (v4);
\node (v7) at (10.9,13.9) {$\mathbf{N}_6$};
\node (v5) at (10.9,14.8) {$\mathbf{N}_7$};
\draw  (v5) edge (v7);
\draw  (v7) edge (v2);
\node at (11,13.6) {\scriptsize{$e$}};
\node at (11,13.3) {\scriptsize{$e$}};
\draw  (v1) edge (v4);
\draw  (v1) edge (v7);
\draw  (v1) edge (v5);
\node[rotate=-17] at (8.3431,12.681) {\scriptsize{$x_4$-$x_5$}};
\node at (10.5,12) {\scriptsize{$f$}};
\node[rotate=-35] at (8.0108,12.5861) {\scriptsize{$x_8$-$x_9$}};
\node at (10.498,10.7549) {\scriptsize{$f$}};
\node at (10.5348,13.9174) {\scriptsize{$f$}};
\node at (10.5,14.7) {\scriptsize{$f$}};
\node (v8) at (6,13) {$\bF_2$};
\draw  (v8) edge (v1);
\node at (6.95,13.1) {\scriptsize{$h$+$2f$-$\sum x_i$}};
\node at (6.3,13.1) {\scriptsize{$h$}};
\node (v9) at (5,13) {$\bF_0$};
\draw  (v9) edge (v8);
\node at (5.7,13.1) {\scriptsize{$e$}};
\node at (5.3,13.1) {\scriptsize{$e$}};
\node (v10) at (4,13) {$\bF_2$};
\draw  (v10) edge (v9);
\node at (4.7,13.1) {\scriptsize{$e$}};
\node at (4.3,13.1) {\scriptsize{$e$}};
\node (v13) at (5,11.4) {$\bF^{2+2+2}_0$};
\node (v12) at (5,12.4) {\scriptsize{2}};
\draw  (v9) edge (v12);
\draw  (v12) edge (v13);
\node (v14) at (4.5,12.2) {\scriptsize{2}};
\node (v15) at (5.7899,12.636) {\scriptsize{2}};
\draw  (v10) edge (v14);
\draw  (v14) edge (v13);
\draw  (v13) edge (v15);
\draw  (v15) edge (v8);
\node at (4.3,11.7) {\scriptsize{$f$-$x_2$-$z_2,z_1$-$x_1$}};
\node[rotate=60] at (5.4652,12.026) {\scriptsize{$f$-$x_2$-$z_1,z_2$-$x_1$}};
\node at (4,12.7) {\scriptsize{$f,f$}};
\node at (6.0595,12.768) {\scriptsize{$f,f$}};
\node[rotate=90] at (4.9228,11.9456) {\scriptsize{$x_i$-$y_i$}};
\node at (4.9,12.7) {\scriptsize{$f$}};
\node (v17) at (7.1,11.4) {$\mathbf{M}^2_{0}$};
\node (v16) at (6.1,11.4) {\scriptsize{2}};
\draw  (v13) edge (v16);
\draw  (v16) edge (v17);
\node at (5.7,11.5) {\scriptsize{$y_2,y_1$}};
\node at (6.6,11.5) {\scriptsize{$f$-$x_1,x_2$}};
\node (v18) at (7.1,10.5) {$\mathbf{M}_{2}$};
\draw  (v17) edge (v18);
\draw  (v13) edge (v18);
\node [rotate=-20] at (5.7573,11.1917) {\scriptsize{$e$-$x_2$-$y_2$}};
\node at (6.827,10.7541) {\scriptsize{$f$}};
\node at (7.2,11.1) {\scriptsize{$e$}};
\node at (7.2,10.8) {\scriptsize{$e$}};
\node (v19) at (7.1,9.6) {$\mathbf{M}_{1}$};
\draw  (v18) edge (v19);
\node at (7.2226,10.1766) {\scriptsize{$3e$}};
\node at (7.2,9.9) {\scriptsize{$e$}};
\node (v20) at (6.4,10.2) {\scriptsize{3}};
\draw  (v13) edge (v20);
\draw  (v20) edge (v19);
\node [rotate=-40] at (5.6638,10.741) {\scriptsize{$f$-$z_1$-$z_2,x_2$-$x_1,y_2$-$y_1$}};
\node at (6.5,9.8) {\scriptsize{$f,f,f$}};
\draw (v17) .. controls (8.2,11.4) and (8.2,9.6) .. (v19);
\node at (7.9,11.4) {\scriptsize{$f$-$\sum x_i$}};
\node at (7.5,9.5) {\scriptsize{$f$}};
\draw  (v13) edge (v1);
\node[rotate=30] at (5.8405,11.8256) {\scriptsize{$e$-$z_2$}};
\node[rotate=0] at (7.3,12.7) {\scriptsize{$e$}};
\draw  (v9) edge (v17);
\node at (5.4,12.8) {\scriptsize{$e$}};
\node[rotate=0] at (6.9,11.8) {\scriptsize{$x_1$-$x_2$}};
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {3};
\node at (-4.4,1.1) {$\so(8)^{(2)}$};
\node at (-6.4,0.9) {$\su(6)_0+\L^3+\L^2+4\F$};
\node (v2) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\node (v3) at (-3.9,0.8) {\tiny{2}};
\draw  (v1) edge (v3);
\draw[->]  (v3) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,12.5) {$\bF_0$};
\node[rotate=0] (v9) at (7.6,10.8) {$\bF^{2+2+4}_2$};
\node (v8) at (7.6,9.3) {$\bF^{1+1+1}_{0}$};
\node (v7) at (7.6,7.6) {$\bF_{4}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\node at (7.2,7.5) {\scriptsize{$f,f$}};
\node at (7.5,7.9) {\scriptsize{$e$}};
\node at (7.1942,8.8259) {\scriptsize{$e$+$2f$-$x$-$y$}};
\node at (7.5,11.1) {\scriptsize{$e$}};
\node at (7.5,9.6) {\scriptsize{$e$}};
\node (v3) at (12.9,14) {$\mathbf{N}^3_{1}$};
\node[rotate=0] (v6) at (11.8,10.8) {$\mathbf{M}_{0}$};
\node (v11) at (12.9,10) {$\mathbf{M}_{2}$};
\node (v12) at (11.8,9.4) {$\mathbf{M}_{1}$};
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\node (v10) at (7.6,14) {$\bF_6$};
\node at (12.6868,10.2295) {\scriptsize{$e$}};
\node at (12.1608,10.6379) {\scriptsize{$e$}};
\node at (12.658,9.7609) {\scriptsize{$e$}};
\node at (12.1567,9.4671) {\scriptsize{$e$}};
\node at (7.5,13.7) {\scriptsize{$e$}};
\node at (8,14.1) {\scriptsize{$f,f$}};
\draw  (v1) edge (v9);
\node at (13.3,13.7) {\scriptsize{$2e$-$\sum x_i$}};
\node at (6.7,11) {\scriptsize{$f$-$x_i$-$y_i$}};
\node[rotate=0] at (7.8308,11.894) {\scriptsize{$e$}};
\node (v13) at (12.9,11.9) {$\mathbf{M}_{3}$};
\node[rotate=-19] at (8.1297,10.5504) {\scriptsize{$z_1$-$z_2$}};
\node at (7.2001,10.2851) {\scriptsize{$h$+$f$-$\sum x_i$}};
\node at (7.5,12.2) {\scriptsize{$e$}};
\node at (7.3,12.8) {\scriptsize{$e$+$2f$}};
\node at (11.7404,13.7816) {\scriptsize{$x_2$-$x_3$}};
\node[rotate=0] at (7.9,12.7) {\scriptsize{$e$}};
\node at (10.8,9.1) {\scriptsize{$2e$}};
\node at (6.96,13.7776) {\scriptsize{$f$}};
\node at (6.8,9.5) {\scriptsize{$f$-$x$-$z$}};
\node at (13.3,13.3) {\scriptsize{$2e$-$\sum x_i$}};
\draw  (v10) edge (v1);
\node (w1) at (6,8.8) {\scriptsize{2}};
\draw (v9) .. controls (6.3,10.3) and (6,9.8) .. (w1);
\draw (v7) .. controls (6.5,7.6) and (6,8) .. (w1);
\node[rotate=0] (v2) at (12.9,12.9) {$\mathbf{N}^2_0$};
\draw  (v3) edge (v2);
\node at (11,7.9) {\scriptsize{$2e$-$\sum x_i$}};
\draw (v1) .. controls (6.9,12.3) and (6,12.1) .. (5.9,11);
\draw (v8) .. controls (7,9.6) and (5.8,9.9) .. (5.9,11);
\node[rotate=30] at (6.6925,10.551) {\scriptsize{$x_1$-$y_2,x_2$-$y_1$}};
\node at (12.1,14.1) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2$}};
\node at (7.2,12.5) {\scriptsize{$f$}};
\node (v5) at (9.6,14) {\scriptsize{2}};
\draw  (v10) edge (v5);
\draw  (v5) edge (v3);
\draw  (v1) edge (v3);
\node (u) at (6,12.5) {\scriptsize{2}};
\draw (v9) .. controls (6.9,11.1) and (5.9,11.4) .. (u) .. controls (6.2,13.2) and (7,13.7) .. (v10);
\node[rotate=0] at (12.3,13.6) {\scriptsize{$x_3$}};
\node[rotate=0] at (7.9,9.7) {\scriptsize{$z$}};
\node[rotate=0] at (11.9632,12.1549) {\scriptsize{$x_2$}};
\node[rotate=30] at (8.3647,9.6761) {\scriptsize{$e$-$z$}};
\node[rotate=0] at (10.2,9.5) {\scriptsize{$f$}};
\node (v20) at (10.6,9.4) {$\mathbf{P}_{0}$};
\node (v19) at (10.6,7.6) {$\mathbf{P}^4_{1}$};
\draw  (v19) edge (v20);
\node[rotate=46] at (12.415,12.2517) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2$}};
\node[rotate=0] at (8.4,9.4) {\scriptsize{$e$-$x$-$y$}};
\node[rotate=0] at (8.2,7.9) {\scriptsize{$f,f$}};
\node at (8.1,7.5) {\scriptsize{$f,f$}};
\node at (9.8,7.5) {\scriptsize{$f$-$x_1$-$x_4,f$-$x_2$-$x_3$}};
\node[rotate=0] at (8,8.9) {\scriptsize{$x,y$}};
\node[rotate=0] at (9.7,7.9) {\scriptsize{$x_3,x_4$}};
\node[rotate=-52] at (10.1,8.2) {\scriptsize{$x_2$-$x_3$}};
\node[rotate=0] at (8.9,10.9) {\scriptsize{$h$-$z_1$-$z_2$-$x_1$-$y_2$}};
\node[rotate=-66] at (10.312,8.5545) {\scriptsize{$x_1$-$x_2,x_3$-$x_4$}};
\node at (8,13.6) {\scriptsize{$f,f$}};
\node[rotate=-8] at (8.5246,10.5884) {\scriptsize{$z_2$-$z_3$}};
\node[rotate=15] at (8.2,11) {\scriptsize{$z_3$-$z_4$}};
\node at (13,11.6) {\scriptsize{$e$}};
\node at (13,10.3) {\scriptsize{$e$}};
\node (v17) at (12.4,8.5) {$\mathbf{M}_{3}$};
\node[rotate=-40] at (8.0607,10.2137) {\scriptsize{$h$-$z_1$-$z_2$-$x_2$-$y_1$}};
\node at (12.9,9.7) {\scriptsize{$e$}};
\node at (12.6,8.7) {\scriptsize{$e$}};
\node at (12,8.5) {\scriptsize{$f$}};
\node at (11.2,9.5) {\scriptsize{$f$}};
\node at (12.2,10) {\scriptsize{$f$}};
\node at (11.4,10.9) {\scriptsize{$f$}};
\node at (12.5,11.9) {\scriptsize{$f$}};
\node at (7.3412,10.0738) {\scriptsize{-$\sum z_i$}};
\draw (v10) .. controls (5.6,14) and (5.2,13) .. (5.3,11.5) .. controls (5.3,10.4) and (6.1,9.1) .. (v8);
\node at (6.8588,9.1375) {\scriptsize{$x$-$y$}};
\node at (7.2462,14.1298) {\scriptsize{$f$}};
\draw  (v8) edge (v3);
\draw  (v8) edge (v2);
\node (v4) at (11.3,11.3) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v7);
\draw  (v8) edge (v20);
\node (v14) at (8.9,7.6) {\scriptsize{2}};
\draw  (v7) edge (v14);
\draw  (v14) edge (v19);
\node (v15) at (9.2,8.4) {\scriptsize{2}};
\draw  (v8) edge (v15);
\draw  (v15) edge (v19);
\draw  (v1) edge (v19);
\node (v16) at (8.6,11.9) {\scriptsize{2}};
\draw  (v10) edge (v16);
\draw  (v16) edge (v19);
\draw  (v9) edge (v6);
\draw  (v9) edge (v11);
\draw  (v9) edge (v12);
\draw  (v9) edge (v13);
\draw  (v13) edge (v11);
\draw  (v17) edge (v11);
\draw (v9) .. controls (8.7,9.7) and (9.8,9.1) .. (v17);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6,0.9) {$\so(11)+2\S+3\F$};
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {3};
\node at (-4.2,1.1) {$\su(3)^{(2)}$};
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(3)^{(2)}$};
\draw  (v2) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\bF^{4+4}_2$};
\node (v2) at (-3.3,-0.5) {$\bF_{0}$};
\node (v3) at (-7.6,-1.6) {$\bF_{10}$};
\node (v0) at (-7.6,-0.5) {$\bF_0$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$h$-$\sum x_i$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-7.9,-0.8) {\scriptsize{$e$+$4f$}};
\node at (-7.8,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-6.3,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.6) {$\bF^{3+3}_{6}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.6,-0.8) {\scriptsize{$2e$+$4f$}};
\node at (-3.6,-1.1) {\scriptsize{$e$-$\sum x_i$}};
\node (v5) at (-6.7,-1.1) {\scriptsize{4}};
\node (v6) at (-4.3,-1.1) {\scriptsize{4}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-7.3,-1.3) {\scriptsize{$f$}};
\node at (-4,-1.5) {\scriptsize{$f,f,f,f$}};
\node at (-6.4,-0.7) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.3,-0.9) {\scriptsize{$x_1$-$y_2,x_2$-$y_1,$}};
\node at (-5.1,-1.1) {\scriptsize{$x_3$-$y_4,x_4$-$y_3$}};
\node (v7) at (-1.1,-0.5) {$\mathbf{N}^{1+1}_3$};
\node (v8) at (0.6,-0.5) {$\mathbf{N}_2$};
\node (v9) at (-0.2,-1.1) {$\mathbf{N}_1$};
\node (v10) at (-0.2,-1.9) {$\mathbf{N}^1_0$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v7);
\draw  (v9) edge (v10);
\draw  (v2) edge (v7);
\node (w) at (-3.3,-2.2) {\scriptsize{3}};
\draw (v4) .. controls (-3.4,-1.8) and (-3.7,-2.1) .. (w) .. controls (-2.9,-2.1) and (-3.2,-1.8) .. (v4);
\node at (-3.7,-2) {\scriptsize{$x_i$}};
\node at (-2.9,-2) {\scriptsize{$y_i$}};
\node at (-3.5469,-1.2681) {\scriptsize{-$\sum y_i$}};
\node (v11) at (-2.2264,-1.0711) {\scriptsize{4}};
\draw  (v4) edge (v11);
\draw  (v11) edge (v7);
\node[rotate=27] at (-2.728,-1.2234) {\scriptsize{$x_1,x_2,y_1,y_2$}};
\node[rotate=27] at (-1.8385,-0.7563) {\scriptsize{$x,f$-$y,x,f$-$y$}};
\node (v12) at (-1.5,-1.3) {\scriptsize{2}};
\draw  (v4) edge (v12);
\draw  (v12) edge (v9);
\node[rotate=10] at (-2.3792,-1.3741) {\scriptsize{$x_3$-$x_2,y_3$-$y_2$}};
\node at (-0.6632,-1.0637) {\scriptsize{$f,f$}};
\node (v13) at (-1.3,-1.8) {\scriptsize{2}};
\draw  (v4) edge (v13);
\draw  (v13) edge (v10);
\node[rotate=-5] at (-2.2371,-1.6052) {\scriptsize{$f$-$x_3,f$-$y_3$}};
\node[rotate=-5] at (-0.7069,-1.7467) {\scriptsize{$f$-$x,x$}};
\node at (-0.0702,-1.3356) {\scriptsize{$e$}};
\node at (0.1381,-0.9634) {\scriptsize{$e$}};
\node at (0.439,-0.766) {\scriptsize{$e$}};
\node at (-0.3624,-0.8685) {\scriptsize{$e$}};
\node at (-0.6904,-0.6614) {\scriptsize{$e$}};
\node at (0.0075,-1.6635) {\scriptsize{$2e$-$x$}};
\node at (-0.5696,-0.3939) {\scriptsize{$f$-$x$-$y$}};
\node at (0.2417,-0.4024) {\scriptsize{$f$}};
\node at (-3,-0.4) {\scriptsize{$e$}};
\node at (-1.7,-0.4) {\scriptsize{$y$-$x$}};
\draw (v4) .. controls (-2.2,0) and (-1,0.8) .. (v8);
\node[rotate=50] at (-2.8929,-0.936) {\scriptsize{$x_2$-$x_1,y_2$-$y_1$}};
\node at (0.5,-0.2) {\scriptsize{$f,f$}};
\node (v15) at (-6.4,1.2) {$\mathbf{M}_1$};
\node (v14) at (-7.7,1.2) {$\mathbf{M}_0$};
\node (v16) at (-4.8,1.2) {$\mathbf{P}_1$};
\node (v17) at (-3.5,1.2) {$\mathbf{P}_0$};
\draw  (v14) edge (v15);
\draw  (v16) edge (v17);
\node at (-7.4,1.3) {\scriptsize{$e$}};
\node at (-3.8,1.3) {\scriptsize{$e$}};
\node at (-4.5,1.3) {\scriptsize{$4e$}};
\node at (-6.8,1.3) {\scriptsize{$4e$}};
\draw  (v15) edge (v1);
\draw  (v1) edge (v16);
\node (v18) at (-6.7,0.4) {\scriptsize{4}};
\draw  (v14) edge (v18);
\draw  (v18) edge (v1);
\node (v19) at (-4.5,0.4) {\scriptsize{4}};
\draw  (v1) edge (v19);
\draw  (v19) edge (v17);
\node[rotate=65] at (-5.3259,0.2827) {\scriptsize{$h$-$x_1$-$y_2$-$y_3$-$x_4$}};
\node[rotate=-65] at (-5.8092,0.205) {\scriptsize{$h$-$x_1$-$y_2$-$x_3$-$y_4$}};
\node at (-5,1) {\scriptsize{$f$}};
\node at (-6.1474,0.9787) {\scriptsize{$f$}};
\node at (-6.8,0.1) {\scriptsize{$x_1$-$x_4,y_2$-$y_3,$}};
\node at (-6.6,-0.1) {\scriptsize{$x_3$-$x_2,y_4$-$y_1$}};
\node at (-7.6,0.9) {\scriptsize{$4f$}};
\node at (-3.6,0.9) {\scriptsize{$4f$}};
\node at (-4.3,0.1) {\scriptsize{$x_1$-$x_3,y_2$-$y_4,$}};
\node at (-4.6,-0.1) {\scriptsize{$x_4$-$x_2,y_3$-$y_1$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5,0.9) {$=$};
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\so(10)^{(2)}$};
\node at (-6.1,0.9) {$\so(11)+\frac32\S+5\F$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}^{1+1}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}^{5+5}_{5}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{1}_5$};
\draw  (v1) edge (v2);
\node at (-4.8,-0.4) {\scriptsize{$e$-$x$-$y$}};
\node at (-3.7,-0.4) {\scriptsize{$e$+$f$}};
\node at (-8,-0.4) {\scriptsize{$2h$+$f$-$x$}};
\node at (-8.8,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5.8,-0.4) {\scriptsize{$h$+$f$-$x$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{2+2+2}_{4}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$e$+$2f$}};
\node at (-3,-1.5) {\scriptsize{$e$-$x_2$-$y_2$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{2}};
\node (v6) at (-4.5,-1) {\scriptsize{3}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.5,-0.7) {\scriptsize{$f$-$x,f$}};
\node at (-4.6,-0.7) {\scriptsize{$f,x,y$}};
\node[rotate=0] at (-3.8,-1.2) {\scriptsize{$f$-$z_1$-$z_2,$}};
\node at (-4.8,-1.7) {\scriptsize{$x_1$-$y_1,x_2$-$y_2,z_1$-$z_2$}};
\node[rotate=0] at (-3.7398,-1.3355) {\scriptsize{$x_2,y_2$}};
\draw  (v5) edge (v4);
\node at (-4.6777,-1.2531) {\scriptsize{$z_2,f$-$x_1$-$x_2$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{3}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-8.9,-0.8) {\scriptsize{$f,f,f$}};
\node (w) at (-10.3,-0.5) {\scriptsize{5}};
\draw (v3) .. controls (-9.7,-0.3) and (-10.2,0) .. (w) .. controls (-10.2,-1) and (-9.7,-0.7) .. (v3);
\node at (-9.9,-0.1) {\scriptsize{$x_i$}};
\node at (-9.9,-0.9) {\scriptsize{$y_i$}};
\draw (v1) .. controls (-5.2,0.4) and (-9.5,0.4) .. (v3);
\node at (-5.2,-0.1) {\scriptsize{$x$-$y$}};
\node at (-9.5,-0.1) {\scriptsize{$f$}};
\node (v7) at (-9.7,1.2) {$\mathbf{N}^1_0$};
\node (v8) at (-8.4,1.2) {$\mathbf{N}_1$};
\node (v9) at (-7.5,1.2) {$\cdots$};
\node (v10) at (-6.6,1.2) {$\mathbf{N}_4$};
\node (v11) at (-5.1,1.2) {$\mathbf{N}^5_5$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\node at (-9.3,1.3) {\scriptsize{$2e$-$x$}};
\node at (-8.7,1.3) {\scriptsize{$e$}};
\node at (-8.1,1.3) {\scriptsize{$e$}};
\node at (-6.9,1.3) {\scriptsize{$e$}};
\node at (-6.3,1.3) {\scriptsize{$e$}};
\node at (-5.6,1.3) {\scriptsize{$2e$-$\sum x_i$}};
\node (v12) at (-9.4,-2.4) {$\mathbf{M}^{4+4}_0$};
\node (v13) at (-6.9,-2.4) {$\mathbf{M}^{4}_1$};
\node at (-8.6,-2.3) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (-7.5,-2.3) {\scriptsize{$4e$-$2\sum x_i$}};
\node (w1) at (-10.3,-2.4) {\scriptsize{4}};
\draw (v12) .. controls (-9.7,-2.2) and (-10.2,-1.9) .. (w1) .. controls (-10.2,-2.9) and (-9.7,-2.6) .. (v12);
\node at (-9.9,-2) {\scriptsize{$x_i$}};
\node at (-9.9,-2.8) {\scriptsize{$y_i$}};
\draw  (v12) edge (v13);
\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}^{1+1}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}_{4}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{5+2}_0$};
\draw  (v1) edge (v2);
\node at (-4.8,-0.4) {\scriptsize{$e$-$x$-$y$}};
\node at (-3.7,-0.4) {\scriptsize{$e$+$f$}};
\node at (-8.2,-0.4) {\scriptsize{$e$+$2f$-$\sum y_i$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.8,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$-$\sum y_i$}};
\node at (-5.8,-0.4) {\scriptsize{$h$+$f$-$x$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{1+1+2}_{4}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$e$+$2f$}};
\node at (-3,-1.5) {\scriptsize{$e$-$x$-$y$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{2}};
\node (v6) at (-4.5,-1) {\scriptsize{3}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.5,-0.7) {\scriptsize{$y_1,y_2$}};
\node at (-4.6,-0.7) {\scriptsize{$f,x,y$}};
\node[rotate=0] at (-3.8,-1.2) {\scriptsize{$f$-$z_1$-$z_2,$}};
\node at (-4.8,-1.7) {\scriptsize{$x$-$y,z_1$-$z_2$}};
\node[rotate=0] at (-3.7398,-1.3355) {\scriptsize{$x,y$}};
\draw  (v5) edge (v4);
\node at (-4.6777,-1.2531) {\scriptsize{$z_2,f$-$x$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-8.9,-0.8) {\scriptsize{$f,f$}};
\draw (v1) .. controls (-5.2,0.4) and (-9.5,0.4) .. (v3);
\node at (-5.2,-0.1) {\scriptsize{$x$-$y$}};
\node at (-9.5,-0.1) {\scriptsize{$f$}};
\node (v7) at (-9.7,1.2) {$\mathbf{N}^2_0$};
\node (v8) at (-8.4,1.2) {$\mathbf{N}_1$};
\node (v9) at (-7.5,1.2) {$\cdots$};
\node (v10) at (-6.6,1.2) {$\mathbf{N}_4$};
\node (v11) at (-5.1,1.2) {$\mathbf{N}^4_5$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\node at (-9.2,1.3) {\scriptsize{$2e$-$\sum x_i$}};
\node at (-8.7,1.3) {\scriptsize{$e$}};
\node at (-8.1,1.3) {\scriptsize{$e$}};
\node at (-6.9,1.3) {\scriptsize{$e$}};
\node at (-6.3,1.3) {\scriptsize{$e$}};
\node at (-5.6,1.3) {\scriptsize{$2e$-$\sum x_i$}};
\node (v12) at (-9.4,-2.4) {$\mathbf{M}^{2+2}_0$};
\node (v13) at (-6.9,-2.4) {$\mathbf{M}^{6}_1$};
\node at (-8.6,-2.3) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (-7.5,-2.3) {\scriptsize{$4e$-$2\sum x_i$}};
\node (w1) at (-10.3,-2.4) {\scriptsize{2}};
\draw (v12) .. controls (-9.7,-2.2) and (-10.2,-1.9) .. (w1) .. controls (-10.2,-2.9) and (-9.7,-2.6) .. (v12);
\node at (-9.9,-2) {\scriptsize{$x_i$}};
\node at (-9.9,-2.8) {\scriptsize{$y_i$}};
\draw  (v12) edge (v13);
\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\su(6)_3+\frac32\L^3+\F$};
\node at (-4.8,0.9) {$=$};
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\fe_6^{(2)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_1$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{5}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}_{1}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{5}_0$};
\draw  (v1) edge (v2);
\node at (-4.8,-0.4) {\scriptsize{$h$+$f$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-8.2,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.9,-0.4) {\scriptsize{$e$+$f$-$x_2$-$x_3$-$x_4$}};
\node at (-5.6,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{2}_{9}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$h$+$f$}};
\node at (-3.2,-1.5) {\scriptsize{$e$}};
\node at (-6.5,-0.7) {\scriptsize{$x_3,x_4$-$x_2$}};
\node at (-4.7,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.8,-1.2) {\scriptsize{$f$-$x_1$-$x_2$}};
\node at (-4.5,-1.7) {\scriptsize{$z_1$-$z_2$}};
\node at (-4.6777,-1.2531) {\scriptsize{$z_2,f$}};
\node at (-9.1,-0.7) {\scriptsize{$f$}};
\draw (v2) .. controls (-3.3,0.3) and (-7.6,0.3) .. (v0);
\node at (-7.7,-0.1) {\scriptsize{$x_2$-$x_1$}};
\node at (-3.2,-0.2) {\scriptsize{$f$}};
\node (v12) at (-9.4,-2.8) {$\mathbf{N}^{6+6}_0$};
\node (v13) at (-7.1,-2.8) {$\mathbf{N}^{8}_1$};
\node at (-8.6,-2.7) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (-7.5,-2.7) {\scriptsize{$2e$}};
\node (w1) at (-10.3,-2.8) {\scriptsize{6}};
\draw (v12) .. controls (-9.7,-2.6) and (-10.2,-2.3) .. (w1) .. controls (-10.2,-3.3) and (-9.7,-3) .. (v12);
\node at (-9.9,-2.4) {\scriptsize{$x_i$}};
\node at (-9.9,-3.2) {\scriptsize{$y_i$}};
\draw  (v12) edge (v13);
\draw  (v3) edge (v4);
\draw  (v1) edge (v4);
\node (v5) at (-6,-1) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v5) edge (v4);
\node (v7) at (-4.3,-2.8) {$\mathbf{N}^{8+8+8}_2$};
\node (v6) at (-6,-2.8) {\scriptsize{17}};
\draw  (v13) edge (v6);
\draw  (v6) edge (v7);
\node at (-6.6,-2.7) {\scriptsize{$e,x_i,x_i$}};
\node at (-5.2,-2.7) {\scriptsize{$2e$-$\sum x_i,y_i,z_i$}};
\node (w2) at (-3.4,-2.8) {\scriptsize{8}};
\draw (v7) .. controls (-4,-2.6) and (-3.5,-2.3) .. (w2) .. controls (-3.5,-3.3) and (-4,-3) .. (v7);
\node at (-3.7,-2.4) {\scriptsize{$z_i$}};
\node at (-3.7,-3.2) {\scriptsize{$y_i$}};
\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {1};
\node at (-4.4,1.1) {$\sp(0)^{(1)}$};
\node at (-6.1,0.9) {$\so(11)+\S+7\F$};
\node (v2) at (-3.4,0.8) {2};
\node at (-3.4,1.1) {$\su(7)^{(2)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_8$};
\node (v10) at (7.6,12) {$\bF_{6}$};
\node (v8) at (7.6,10.6) {$\bF_{0}$};
\node (v5) at (7.6,14.2) {$\bF^{7+7}_6$};
\node (v7) at (7.6,9.7) {$\bF^{2+2+2+2}_{2}$};
\draw  (v7) edge (v8);
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.5,12.3) {\scriptsize{$h$}};
\node at (7.4396,13.3882) {\scriptsize{$2h$}};
\node at (7.5,10) {\scriptsize{$e$}};
\node at (7.3,10.9) {\scriptsize{$e$+$2f$}};
\node at (7.5,12.7) {\scriptsize{$e$}};
\node at (7.5,10.3) {\scriptsize{$e$}};
\node (v2) at (11.6,13) {$\mathbf{N}^1_0$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_1$};
\node[rotate=90] (v6) at (11.6,11.4) {$\cdots$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{5}$};
\node (v12) at (10.4,9.7) {$\mathbf{N}^{3+3}_{7}$};
\node (v13) at (12.8,9.7) {$\mathbf{N}_{6}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\draw  (v11) edge (v13);
\node (v14) at (11.6,9.7) {\scriptsize{$3$}};
\draw  (v12) edge (v14);
\draw  (v14) edge (v13);
\node at (11,9.6) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (12.3,9.6) {\scriptsize{$f$}};
\node[rotate=-25] at (8.9665,13.6187) {\scriptsize{$x_7$-$x_6,y_7$-$y_6$}};
\node[rotate=-20] at (11,13.3) {\scriptsize{$f$-$x,x$}};
\node at (11.3,12.5) {\scriptsize{$f,f$}};
\node at (11.3,11.1) {\scriptsize{$f,f$}};
\node (v15) at (8.7,11.7) {\scriptsize{2}};
\draw  (v1) edge (v15);
\draw  (v15) edge (v12);
\node[rotate=-58] at (8.293,13.2389) {\scriptsize{$x_{1},x_{2},y_1,y_2$}};
\node (v16) at (8.7,11.1) {\scriptsize{2}};
\draw  (v10) edge (v16);
\draw  (v16) edge (v12);
\node[rotate=-35] at (7.9102,11.5984) {\scriptsize{$f,f$}};
\node[rotate=-35] at (9.5,10.3) {\scriptsize{$x_3$-$x_2,y_2$-$y_3$}};
\node at (7.8208,10.4297) {\scriptsize{$e$}};
\node[rotate=-15] at (9.7379,9.8138) {\scriptsize{$y_{3}$-$x_{3}$}};
\node at (7.1,13.9) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node[rotate=-16] at (8.3,14.1) {\scriptsize{$f$-$x_7,f$-$y_7$}};
\node[rotate=-58] at (10.0544,10.4679) {\scriptsize{$x_{1},f$-$y_1,x_1,f$-$y_1$}};
\node[rotate=-49] at (9.2906,10.8485) {\scriptsize{$x_2$-$x_1,y_1$-$y_2$}};
\node at (7.9873,12.297) {\scriptsize{$f,f$}};
\node at (13.1,10) {\scriptsize{$f,f$}};
\node at (11.8035,12.7259) {\scriptsize{$2e$-$x$}};
\node at (11.7078,12.4488) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\node at (12.1,10.4) {\scriptsize{$e$}};
\node at (12.6,10) {\scriptsize{$e$}};
\node at (10.9,9.9) {\scriptsize{$e$}};
\node at (11.4,10.3) {\scriptsize{$e$}};
\draw  (v10) edge (v8);
\draw  (v8) edge (v12);
\draw  (v5) edge (v1);
\node (w1) at (6.7,11.2) {\scriptsize{2}};
\draw (v7) .. controls (6.9,9.8) and (6.6,10.4) .. (w1) .. controls (6.9,11.9) and (7.3,12) .. (v10);
\node (w2) at (6.2,12) {\scriptsize{2}};
\draw (v7) .. controls (6.3,9.6) and (5.9,10.8) .. (w2) .. controls (6.5,12.6) and (6.9,13.1) .. (v1);
\node (w3) at (5.5,12.4) {\scriptsize{4}};
\draw (v7) .. controls (6.4,9.2) and (5.2,10.7) .. (w3) .. controls (5.7,13.8) and (6.3,14.2) .. (v5);
\node[rotate=-60] at (6.7664,10.081) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (7.2,12.1) {\scriptsize{$f$}};
\node[rotate=-60] at (6.2941,10.0521) {\scriptsize{$y_i$-$z_i$}};
\node at (7.1267,13.1322) {\scriptsize{$f$}};
\node at (6.6,9.4) {\scriptsize{$x_1$-$y_2,x_2$-$y_1,z_i$-$w_i$}};
\node at (6.9,14.3) {\scriptsize{$f,f,f$}};
\node (v17) at (10.6,8.2) {$\mathbf{M}_0$};
\node at (7.2,14.8) {\scriptsize{$x_i$}};
\node at (8,14.8) {\scriptsize{$y_i$}};
\node (v20) at (12.9,9.1) {$\mathbf{M}_1$};
\node[rotate=-6] at (8.6,9.7) {\scriptsize{$h$-$x_1$-$y_2$-$z_2$-$w_2$}};
\node at (12.5231,9.2721) {\scriptsize{$f$}};
\draw  (v17) edge (v20);
\node[rotate=21] at (10.9827,8.4413) {\scriptsize{$2e$}};
\node[rotate=21] at (12.281,8.9734) {\scriptsize{$2e$}};
\node[rotate=-42] at (8.7194,13.3323) {\scriptsize{$x_3$-$x_2,y_3$-$y_2$}};
\node[rotate=-26] at (8.3381,9.2203) {\scriptsize{$h$-$x_2$-$y_1$-$z_1$-$w_1$}};
\node at (10.1,8.3) {\scriptsize{$f$}};
\node (w) at (7.6,14.9) {\scriptsize{7}};
\draw  (v7) edge (v20);
\draw  (v7) edge (v17);
\draw (v5) .. controls (7.4,14.4) and (7.1,14.8) .. (w) .. controls (8.1,14.8) and (7.8,14.4) .. (v5);
\node (v4) at (9.6,13.6) {\scriptsize{2}};
\draw  (v5) edge (v4);
\draw  (v4) edge (v2);
\node (v9) at (9.6,13.2) {\scriptsize{2}};
\draw  (v5) edge (v9);
\draw  (v9) edge (v3);
\node (v18) at (9.5,12.5) {\scriptsize{2}};
\draw  (v5) edge (v18);
\draw  (v18) edge (v11);
\node (v19) at (8.7,12.4) {\scriptsize{4}};
\draw  (v5) edge (v19);
\draw  (v19) edge (v12);
\node (w2) at (12,13.4) {\scriptsize{2}};
\draw (v5) .. controls (8.2,14.4) and (11.1,14.7) .. (w2) .. controls (12.7,12.2) and (13,10.5) .. (v13);
\node[rotate=-0] at (8.8717,14.5345) {\scriptsize{$x_2$-$x_1,y_2$-$y_1$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.6,0.9) {$=$};
\node (v1) at (-4.9,0.8) {1};
\node at (-4.9,1.1) {$\su(9)^{(2)}$};
\node at (-6.7,0.9) {$\so(11)+\half\S+8\F$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (7.6,13) {$\bF_9$};
\node (v10) at (7.6,12) {$\bF_{7}$};
\node (v8) at (7.6,10.6) {$\bF_{3}$};
\node (v5) at (7.6,14.2) {$\bF^{8+8}_6$};
\node (v7) at (7.6,9.7) {$\bF^{3+1}_{0}$};
\draw  (v7) edge (v8);
\draw  (v10) edge (v1);
\node at (7.5,11.7) {\scriptsize{$e$}};
\node at (7.5,12.3) {\scriptsize{$h$}};
\node at (7.4396,13.3882) {\scriptsize{$2h$}};
\node at (7.3,10) {\scriptsize{$e$+$f$-$y$}};
\node at (7.4,10.9) {\scriptsize{$h$+$f$}};
\node at (7.5,12.7) {\scriptsize{$e$}};
\node at (7.5,10.3) {\scriptsize{$e$}};
\node (v2) at (11.6,13) {$\mathbf{N}^1_0$};
\node (v3) at (11.6,12.2) {$\mathbf{N}_1$};
\node[rotate=90] (v6) at (11.6,11.4) {$\cdots$};
\node (v11) at (11.6,10.6) {$\mathbf{N}_{7}$};
\node (v12) at (10.4,9.7) {$\mathbf{N}^{4+4}_{8}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v6);
\draw  (v6) edge (v11);
\draw  (v11) edge (v12);
\node[rotate=-25] at (8.9665,13.6187) {\scriptsize{$x_8$-$x_7,y_8$-$y_7$}};
\node[rotate=-20] at (11,13.3) {\scriptsize{$f$-$x,x$}};
\node at (11.3,12.5) {\scriptsize{$f,f$}};
\node at (11.3,11.1) {\scriptsize{$f,f$}};
\node (v15) at (8.7,11.7) {\scriptsize{2}};
\draw  (v1) edge (v15);
\draw  (v15) edge (v12);
\node[rotate=-58] at (8.293,13.2389) {\scriptsize{$x_{1},x_{1},y_1,y_1$}};
\node (v16) at (8.7,11.1) {\scriptsize{2}};
\draw  (v10) edge (v16);
\draw  (v16) edge (v12);
\node[rotate=-35] at (7.9102,11.5984) {\scriptsize{$f,f$}};
\node[rotate=-35] at (9.5,10.3) {\scriptsize{$x_3$-$x_2,y_3$-$y_2$}};
\node at (7.9233,10.3715) {\scriptsize{$f,f$}};
\node[rotate=-15] at (9.3029,9.9432) {\scriptsize{$x_{4}$-$x_{3},y_4$-$y_3$}};
\node at (7.1,13.9) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node[rotate=-16] at (8.3,14.1) {\scriptsize{$f$-$x_8,f$-$y_8$}};
\node[rotate=-58] at (10.0544,10.4679) {\scriptsize{$x_{1},y_1,x_1,y_1$}};
\node[rotate=-49] at (9.2906,10.8485) {\scriptsize{$x_2$-$x_1,y_2$-$y_1$}};
\node at (7.9873,12.297) {\scriptsize{$f,f$}};
\node at (11.8035,12.7259) {\scriptsize{$2e$-$x$}};
\node at (11.7078,12.4488) {\scriptsize{$e$}};
\node at (11.7,11.9) {\scriptsize{$e$}};
\node at (11.7,10.9) {\scriptsize{$e$}};
\node at (11.2,9.9) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (11.4,10.3) {\scriptsize{$2e$}};
\draw  (v10) edge (v8);
\draw  (v5) edge (v1);
\draw (v7) .. controls (6.9,9.8) and (6.6,10.4) .. (6.7,11.2) .. controls (6.8,11.9) and (7.3,12) .. (v10);
\draw (v7) .. controls (6.3,9.6) and (5.9,10.8) .. (6.2,12) .. controls (6.4,12.8) and (6.9,13.1) .. (v1);
\node (w3) at (5.5,12.4) {\scriptsize{2}};
\draw (v7) .. controls (6.4,9.2) and (5.2,10.7) .. (w3) .. controls (5.7,13.8) and (6.3,14.2) .. (v5);
\node[rotate=-60] at (6.7664,10.081) {\scriptsize{$y$-$x_3$}};
\node at (7.2,12.1) {\scriptsize{$f$}};
\node[rotate=-50] at (6.3977,10.0003) {\scriptsize{$x_3$-$x_2$}};
\node at (7.1267,13.1322) {\scriptsize{$f$}};
\node at (6.8,9.4) {\scriptsize{$x_2$-$x_1,f$-$x_3$-$y$}};
\node at (6.9,14.3) {\scriptsize{$f,f$}};
\node at (7.2,14.8) {\scriptsize{$x_i$}};
\node at (8,14.8) {\scriptsize{$y_i$}};
\node at (10,9.3) {\scriptsize{$x_i$}};
\node at (10.8,9.3) {\scriptsize{$y_i$}};
\node[rotate=-42] at (8.7194,13.3323) {\scriptsize{$x_2$-$x_1,y_2$-$y_1$}};
\node at (8.5,9.6) {\scriptsize{$e$+$f$-$x_2$-$x_3$-$y,e$-$x_1$}};
\node at (9.8,9.6) {\scriptsize{$f$-$x_4,f$-$y_4$}};
\node (w) at (7.6,14.9) {\scriptsize{8}};
\draw (v5) .. controls (7.4,14.4) and (7.1,14.8) .. (w) .. controls (8.1,14.8) and (7.8,14.4) .. (v5);
\node (v4) at (9.6,13.6) {\scriptsize{2}};
\draw  (v5) edge (v4);
\draw  (v4) edge (v2);
\node (v9) at (9.6,13.2) {\scriptsize{2}};
\draw  (v5) edge (v9);
\draw  (v9) edge (v3);
\node (v18) at (9.5,12.5) {\scriptsize{2}};
\draw  (v5) edge (v18);
\draw  (v18) edge (v11);
\node (v19) at (8.7,12.4) {\scriptsize{4}};
\draw  (v5) edge (v19);
\draw  (v19) edge (v12);
\node[rotate=-0] at (8.8717,14.5345) {\scriptsize{$x_2$-$x_1,y_2$-$y_1$}};
\node (v13) at (8.6173,10.2569) {\scriptsize{2}};
\draw  (v8) edge (v13);
\draw  (v13) edge (v12);
\node (v14) at (9.3,9.7) {\scriptsize{2}};
\draw  (v7) edge (v14);
\draw  (v14) edge (v12);
\node (w) at (10.4,9) {\scriptsize{4}};
\draw (v12) .. controls (10.2,9.5) and (9.9,9.1) .. (w) .. controls (10.9,9.1) and (10.6,9.5) .. (v12);
\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\node at (-6.2,0.9) {$\so(10)+4\S+2\F$};
\node (v2) at (-2.4,0.8) {2};
\node at (-2.4,1.1) {$\su(2)^{(1)}$};
\draw  (v1) edge (v2);
\node (v0) at (-4.4,0.8) {3};
\draw  (v0) edge (v1);
\node at (-4.4,1.1) {$\su(3)^{(2)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\bF^{4+4}_2$};
\node (v2) at (-3.3,-0.5) {$\bF_{0}$};
\node (v3) at (-7.6,-1.6) {$\bF_{10}$};
\node (v0) at (-7.6,-0.5) {$\bF_0$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$h$-$\sum y_i$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-7.9,-0.8) {\scriptsize{$e$+$4f$}};
\node at (-7.8,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-6.3,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.6) {$\bF^{2+2}_{0}$};
\draw  (v0) edge (v3);
\node at (-3.4104,-0.7424) {\scriptsize{$f$}};
\node (v5) at (-6.7,-1.1) {\scriptsize{4}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\node at (-7.3,-1.3) {\scriptsize{$f$}};
\node at (-6.4,-0.7) {\scriptsize{$f$-$x_i$-$y_i$}};
\node (v7) at (-1.1,-0.5) {$\mathbf{N}^{1+1}_1$};
\node (v8) at (0.6,-0.5) {$\mathbf{N}_0$};
\node (v9) at (-0.2,-1.1) {$\mathbf{N}_2$};
\node (v10) at (-0.2,-1.9) {$\mathbf{N}_3$};
\draw  (v7) edge (v10);
\draw  (v8) edge (v9);
\draw  (v9) edge (v7);
\draw  (v9) edge (v10);
\draw  (v2) edge (v7);
\node (v11) at (-2.2264,-1.0711) {\scriptsize{2}};
\draw  (v4) edge (v11);
\draw  (v11) edge (v7);
\node[rotate=27] at (-2.728,-1.2234) {\scriptsize{$y_2,y_1$}};
\node[rotate=27] at (-1.8385,-0.7563) {\scriptsize{$f$-$x,y$}};
\node[rotate=10] at (-2.498,-1.5406) {\scriptsize{$x_2$-$y_2$}};
\node at (-0.4647,-1.2276) {\scriptsize{$f$}};
\node (v13) at (-1.3,-1.8) {\scriptsize{2}};
\draw  (v4) edge (v13);
\draw  (v13) edge (v10);
\node[rotate=-5] at (-2.5392,-1.7692) {\scriptsize{$x_1$-$x_2,y_2$-$y_1$}};
\node[rotate=-5] at (-0.6206,-1.997) {\scriptsize{$f,f$}};
\node at (-0.0702,-1.3356) {\scriptsize{$2e$}};
\node at (0.1381,-0.9634) {\scriptsize{$e$}};
\node at (0.439,-0.766) {\scriptsize{$e$}};
\node at (-0.3624,-0.8685) {\scriptsize{$e$}};
\node at (-0.6904,-0.6614) {\scriptsize{$e$}};
\node at (-0.096,-1.6721) {\scriptsize{$e$}};
\node at (-1.122,-0.8082) {\scriptsize{$f$-$x$-$y$}};
\node at (-0.519,-1.6924) {\scriptsize{$f$}};
\node at (-3,-0.4) {\scriptsize{$e$}};
\node at (-1.7,-0.4) {\scriptsize{$x$-$y$}};
\draw (v4) .. controls (-2.2,0) and (-1,0.8) .. (v8);
\node[rotate=50] at (-2.8929,-0.936) {\scriptsize{$e$-$x_1$-$x_2$}};
\node at (0.5,-0.2) {\scriptsize{$f$}};
\node (v15) at (-6.4,1.2) {$\mathbf{M}_2$};
\node (v14) at (-7.7,1.2) {$\mathbf{M}_0$};
\node (v16) at (-4.8,1.2) {$\mathbf{M}_3$};
\node (v17) at (-3.5,1.2) {$\mathbf{M}_1$};
\draw  (v14) edge (v15);
\node at (-7.4,1.3) {\scriptsize{$e$}};
\node at (-3.5886,1.5083) {\scriptsize{$e$}};
\node at (-5.2,1.3) {\scriptsize{$2e$}};
\node at (-6.7,1.3) {\scriptsize{$e$}};
\node (v18) at (-6.7,0.4) {\scriptsize{2}};
\draw  (v14) edge (v18);
\draw  (v18) edge (v1);
\node (v19) at (-4.5,0.4) {\scriptsize{2}};
\draw  (v1) edge (v19);
\draw  (v19) edge (v17);
\node[rotate=65] at (-5.3259,0.2827) {\scriptsize{$h$-$x_1$-$x_2$-$y_3$-$y_4$}};
\node[rotate=-65] at (-5.7833,0.0842) {\scriptsize{$x_2$-$x_3,y_3$-$y_2$}};
\node at (-5,1) {\scriptsize{$f$}};
\node at (-6.1215,0.996) {\scriptsize{$f,f$}};
\node at (-6.1,1.3) {\scriptsize{$e$}};
\node at (-6.6,-0.1) {\scriptsize{$x_1$-$x_2,y_2$-$y_1$}};
\node at (-7.6,0.9) {\scriptsize{$f,f$}};
\node at (-3.6,0.9) {\scriptsize{$f,f$}};
\node at (-6.3114,1.5072) {\scriptsize{$e$}};
\node at (-4.6,-0.1) {\scriptsize{$x_3$-$x_4,y_4$-$y_3$}};
\node (v6) at (-3.3,-1) {\scriptsize{2}};
\draw  (v2) edge (v6);
\draw  (v6) edge (v4);
\node at (-3.5469,-1.2781) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-3.8,-1.5) {\scriptsize{$e$}};
\node at (-5.4,-0.8) {\scriptsize{$h$-$\sum x_i$}};
\draw  (v1) edge (v4);
\draw  (v4) edge (v9);
\node (v12) at (-6.2,0.7) {\scriptsize{2}};
\draw  (v15) edge (v12);
\draw  (v12) edge (v1);
\draw  (v16) edge (v1);
\draw  (v15) edge (v16);
\draw (v17) .. controls (-3.8,1.8) and (-5.8,2) .. (v15);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.6,0.9) {$=$};
\node (v1) at (-4.9,0.8) {1};
\node at (-4.9,1.1) {$\so(9)^{(1)}$};
\node at (-6.7,0.9) {$\so(10)+3\S+4\F$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_3$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{1}$};
\node (v3) at (-10.2,-0.5) {$\mathbf{1}_{0}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{3+3+4}_0$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.6,-0.4) {\scriptsize{$h$}};
\node at (-8.6,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$-$\sum y_i$}};
\node at (-9.9,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.6,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$-$\sum z_i$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}_{5}$};
\draw  (v0) edge (v3);
\node at (-4.8,-0.7) {\scriptsize{$h$}};
\node at (-3.6,-1.5) {\scriptsize{$e$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{3}};
\draw  (v0) edge (v5);
\node at (-4.1,-1.7) {\scriptsize{$f$}};
\draw  (v5) edge (v4);
\node at (-7.1,-0.8) {\scriptsize{$x_i$-$y_i$}};
\node at (-8.2,0.7) {\scriptsize{$e$}};
\node at (-7.9,0.7) {\scriptsize{$e$}};
\node (v7) at (-9.8,0.6) {$\mathbf{N}^3_0$};
\node (v8) at (-8.5,0.6) {$\mathbf{N}_1$};
\node (v9) at (-7.6,0.6) {$\mathbf{N}_2$};
\node (v10) at (-6.7,0.6) {$\mathbf{N}_3$};
\node (v11) at (-5.2,0.6) {$\mathbf{N}^2_4$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\node at (-9.3,0.7) {\scriptsize{$2e$-$\sum x_i$}};
\node at (-8.8,0.7) {\scriptsize{$e$}};
\node at (-7.3,0.7) {\scriptsize{$e$}};
\node at (-7,0.7) {\scriptsize{$e$}};
\node at (-6.4,0.7) {\scriptsize{$e$}};
\node at (-5.7,0.7) {\scriptsize{$2e$-$\sum x_i$}};
\begin{scope}[shift={(-0.9,-3.3)}]
\node at (-8.1,1.3) {\scriptsize{$2e$}};
\node at (-7.8,1.3) {\scriptsize{$e$}};
\node (v8) at (-8.4,1.2) {$\mathbf{M}_0$};
\node (v9) at (-7.5,1.2) {$\mathbf{M}_1$};
\node (v10) at (-6.6,1.2) {$\mathbf{M}_2$};
\node (v11) at (-5.1,1.2) {$\mathbf{M}^8_3$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\node at (-7.2,1.3) {\scriptsize{$e$}};
\node at (-6.9,1.3) {\scriptsize{$e$}};
\node at (-6.3,1.3) {\scriptsize{$e$}};
\node at (-5.6,1.3) {\scriptsize{$2e$-$\sum x_i$}};
\end{scope}
\draw  (v1) edge (v4);
\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {1};
\node at (-4.4,1.1) {$\sp(0)^{(1)}$};
\node at (-6.2,0.9) {$\so(10)+2\S+6\F$};
\node (v2) at (-3.4,0.8) {2};
\node at (-3.4,1.1) {$\su(6)^{(2)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.7,-0.5) {$\bF_6$};
\node (v2) at (-3.3,-0.5) {$\bF_{8}$};
\node (v3) at (-6.2,-2) {$\bF^{2+2+2+2}_{2}$};
\node (v0) at (-6.2,-0.5) {$\bF_0$};
\draw  (v1) edge (v2);
\node at (-4.4,-0.4) {\scriptsize{$h$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-5.7,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-6.3,-1.7) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-6.3,-0.8) {\scriptsize{$e$}};
\node at (-5,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-2) {$\bF^{6+6}_{8}$};
\draw  (v0) edge (v3);
\node (v5) at (-5.4,-1.2) {\scriptsize{2}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\node at (-5.1,-0.7) {\scriptsize{$f$}};
\node at (-4.6,-0.8) {\scriptsize{$h$}};
\node at (-3.7,-1.8) {\scriptsize{$e$}};
\node at (-5.9,-1.4) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-1.2,-0.4) {\scriptsize{$x_1$-$x_2,y_2$-$y_1$}};
\node (v7) at (-0.5,-0.5) {$\mathbf{N}^{3+3}_0$};
\node (v8) at (1.2,-0.5) {$\mathbf{N}_1$};
\node (v9) at (0.4,-1.1) {$\mathbf{N}_2$};
\node[rotate=90] (v10) at (0.4,-1.7) {$\cdots$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v7);
\draw  (v9) edge (v10);
\node (v11) at (-1.8859,-1.2623) {\scriptsize{4}};
\draw  (v4) edge (v11);
\draw  (v11) edge (v7);
\node[rotate=28] at (-2.5134,-1.4578) {\scriptsize{$x_2,x_1,f$-$y_2,f$-$y_1$}};
\node (v12) at (-1.2,-1.5) {\scriptsize{2}};
\draw  (v4) edge (v12);
\draw  (v12) edge (v9);
\node[rotate=16] at (-2.1575,-1.6426) {\scriptsize{$x_3$-$x_2,y_2$-$y_3$}};
\node at (-0.0632,-1.0637) {\scriptsize{$f,f$}};
\node[rotate=-5] at (-2.1,-2) {\scriptsize{$x_6$-$x_5,y_5$-$y_6$}};
\node[rotate=-0] at (-0.1,-3.1) {\scriptsize{$f$}};
\node at (0.5298,-1.3356) {\scriptsize{$e$}};
\node at (0.7381,-0.9634) {\scriptsize{$e$}};
\node at (1.039,-0.766) {\scriptsize{$e$}};
\node at (0.2376,-0.8685) {\scriptsize{$e$}};
\node at (-0.0904,-0.6614) {\scriptsize{$e$}};
\node at (0.5403,-2.8418) {\scriptsize{$2e$}};
\node at (0.0304,-0.3939) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (0.8417,-0.4024) {\scriptsize{$f$}};
\node at (-3,-0.4) {\scriptsize{$f,f$}};
\node at (-2.9,-2.3) {\scriptsize{$y_6$-$x_6$}};
\draw (v4) .. controls (-2.2,0) and (-1,0.8) .. (v8);
\node[rotate=60] at (-2.8584,-1.1172) {\scriptsize{$x_2$-$x_1,y_1$-$y_2$}};
\node at (1.1,-0.2) {\scriptsize{$f,f$}};
\node (v15) at (-2.3,-3.7) {$\mathbf{M}_0$};
\node (v14) at (-3.6,-3.7) {$\mathbf{M}_1$};
\node (v16) at (-6.2,-3.7) {$\mathbf{P}_1$};
\node (v17) at (-4.9,-3.7) {$\mathbf{P}_0$};
\draw  (v14) edge (v15);
\draw  (v16) edge (v17);
\node at (-2.6,-3.8) {\scriptsize{$e$}};
\node at (-5.2,-3.8) {\scriptsize{$2e$}};
\node at (-5.9,-3.8) {\scriptsize{$2e$}};
\node at (-3.3,-3.8) {\scriptsize{$4e$}};
\node at (-3.4,-0.7) {\scriptsize{$f$}};
\node at (-3.5691,-1.3569) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-4.9,-2.1) {\scriptsize{$y_i$-$w_i$}};
\node at (-3.8,-2.1) {\scriptsize{$f$}};
\node[rotate=28] at (-1.3781,-0.8614) {\scriptsize{$f$-$x_1,y_1,f$-$x_2,y_2$}};
\node at (-6.3,-3.4) {\scriptsize{$f$}};
\node at (-3.9,-3.4) {\scriptsize{$f$}};
\node[rotate=19] at (-5.4,-1.5) {\scriptsize{$x_i$-$z_i$}};
\node at (0.0294,-2.1444) {\scriptsize{$f,f$}};
\node at (-2.7,-3.4) {\scriptsize{$4f$}};
\node at (-5,-3.4) {\scriptsize{$f$}};
\node at (-3.8284,-0.6612) {\scriptsize{$f$}};
\node (v21) at (0.4,-2.3) {$\mathbf{N}_5$};
\node at (0.5,-2.1) {\scriptsize{$e$}};
\node (v22) at (0.4,-3.1) {$\mathbf{N}_6$};
\node at (0.5022,-2.5493) {\scriptsize{$e$}};
\node[rotate=-35] at (-0.8,0) {\scriptsize{$x_2$-$x_3,y_3$-$y_2$}};
\node at (-6.1,-0.2) {\scriptsize{$e$}};
\node at (-0.1654,-0.1087) {\scriptsize{$x_3$-$y_3$}};
\node at (-6.7,-2.5) {\scriptsize{$h$-$x_1$-$z_1$-$x_2$-$z_2$}};
\node[rotate=-52] at (-5.4342,-2.8345) {\scriptsize{$h$-$y_1$-$w_1$-$y_2$-$w_2$}};
\node[rotate=-30] at (-4.7757,-2.795) {\scriptsize{$h$-$x_1$-$z_1$-$y_2$-$w_2$}};
\draw  (v1) edge (v4);
\node (v6) at (-3.3,-1) {\scriptsize{6}};
\draw  (v2) edge (v6);
\draw  (v6) edge (v4);
\node (v18) at (-4.3,-2) {\scriptsize{2}};
\draw  (v3) edge (v18);
\draw  (v18) edge (v4);
\node (v19) at (-4.4,-1.1) {\scriptsize{2}};
\draw  (v3) edge (v19);
\draw  (v19) edge (v2);
\node (v20) at (0.5,-0.5) {\scriptsize{3}};
\draw  (v7) edge (v20);
\draw  (v20) edge (v8);
\draw  (v10) edge (v21);
\draw  (v21) edge (v22);
\node (v13) at (-0.9,-2.2) {\scriptsize{2}};
\draw  (v4) edge (v13);
\draw  (v13) edge (v21);
\draw  (v4) edge (v22);
\node (v23) at (-1.9,-0.5) {\scriptsize{2}};
\draw  (v2) edge (v23);
\draw  (v23) edge (v7);
\node (w) at (-2.7,0.4) {\scriptsize{2}};
\draw (v7) .. controls (-0.7,-0.1) and (-1.5,0.4) .. (w) .. controls (-3.8,0.4) and (-4.7,-0.1) .. (v1);
\draw (v7) .. controls (-0.2,0.2) and (-1.4,0.6) .. (-2.6,0.7) .. controls (-3.6,0.8) and (-5.7,0.3) .. (v0);
\draw  (v3) edge (v14);
\draw  (v3) edge (v17);
\draw  (v16) edge (v3);
\node[rotate=-23] at (-4.8,-2.5) {\scriptsize{$x_1$-$x_2,z_1$-$z_2,y_2$-$y_1,w_2$-$w_1$}};
\node (v24) at (-3.7,-3.1) {\scriptsize{4}};
\draw  (v3) edge (v24);
\draw  (v24) edge (v15);
\node at (-4.8,-0.1) {\scriptsize{$f,f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.6,0.9) {$=$};
\node (v1) at (-4.9,0.8) {1};
\node at (-4.9,1.1) {$\su(8)^{(2)}$};
\node at (-6.6,0.9) {$\so(10)+\S+7\F$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.7,-0.5) {$\mathbf{3}_7$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{9}$};
\node (v3) at (-6.2,-2) {$\mathbf{1}^{2+1+1}_{0}$};
\node (v0) at (-6.2,-0.5) {$\mathbf{2}_3$};
\draw  (v1) edge (v2);
\node at (-4.4,-0.4) {\scriptsize{$h$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-5.8,-0.4) {\scriptsize{$h$+$f$}};
\node at (-6.5,-1.7) {\scriptsize{$e$+$f$-$y$}};
\draw  (v0) edge (v1);
\node at (-6.3,-0.8) {\scriptsize{$e$}};
\node at (-5,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-2) {$\mathbf{5}^{7+7}_{9}$};
\draw  (v0) edge (v3);
\node at (-5.1,-0.7) {\scriptsize{$f$}};
\node at (-4.6,-0.8) {\scriptsize{$h$}};
\node at (-3.7,-1.8) {\scriptsize{$e$}};
\node at (-5.8,-1.4) {\scriptsize{$y$-$x_2$}};
\node (v7) at (-1.7,-0.5) {$\mathbf{N}^{4}_0$};
\node (v8) at (0,-0.5) {$\mathbf{N}^4_1$};
\node (v9) at (-0.8,-1.1) {$\mathbf{N}_2$};
\node[rotate=90] (v10) at (-0.8,-1.7) {$\cdots$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v7);
\draw  (v9) edge (v10);
\node at (-0.6702,-1.3356) {\scriptsize{$e$}};
\node at (-0.4619,-0.9634) {\scriptsize{$e$}};
\node at (-0.161,-0.766) {\scriptsize{$e$}};
\node at (-0.9624,-0.8685) {\scriptsize{$e$}};
\node at (-1.2904,-0.6614) {\scriptsize{$e$}};
\node at (-0.6597,-2.8418) {\scriptsize{$2e$}};
\node at (-1.3,-0.4) {\scriptsize{$f$-$x_i$}};
\node at (-0.3583,-0.4024) {\scriptsize{$f$-$x_i$}};
\node at (-3.4,-0.7) {\scriptsize{$f$}};
\node at (-3.5691,-1.3569) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.6,-2.1) {\scriptsize{$f$-$y$-$z$}};
\node at (-3.8,-2.1) {\scriptsize{$f$}};
\node[rotate=27] at (-5.4,-1.5) {\scriptsize{$x_2$-$x_1$}};
\node at (-3.8284,-0.6612) {\scriptsize{$f$}};
\node (v21) at (-0.8,-2.3) {$\mathbf{N}_7$};
\node at (-0.7,-2.1) {\scriptsize{$e$}};
\node (v22) at (-0.8,-3.1) {$\mathbf{N}_8$};
\node at (-0.6978,-2.5493) {\scriptsize{$e$}};
\draw  (v1) edge (v4);
\node (v6) at (-3.3,-1) {\scriptsize{7}};
\draw  (v2) edge (v6);
\draw  (v6) edge (v4);
\node (v20) at (-0.8,-0.5) {\scriptsize{4}};
\draw  (v7) edge (v20);
\draw  (v20) edge (v8);
\draw  (v10) edge (v21);
\draw  (v21) edge (v22);
\draw  (v3) edge (v4);
\draw  (v1) edge (v3);
\draw  (v3) edge (v2);
\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {3};
\node at (-4.4,1.1) {$\so(8)^{(2)}$};
\node at (-6.2,0.9) {$\su(7)_0+\L^3+6\F$};
\node (v2) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(1)^{(1)}$};
\node (v3) at (-3.9,0.8) {\tiny{2}};
\draw [dashed] (v1) edge (v3);
\draw[->]  (v3) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}^{4+6}_0$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{1}_{6}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}^{1}_0$};
\draw  (v1) edge (v2);
\node at (-4.5,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$-$\sum y_i$}};
\node at (-3.6,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-8,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5.9,-0.4) {\scriptsize{$e$-$x_2$-$x_3$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{5}^{1+1}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.2,-0.8) {\scriptsize{$e$}};
\node at (-3.1,-1.5) {\scriptsize{$e$-$x$-$y$}};
\node (v6) at (-4.5,-1) {\scriptsize{2}};
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.6757,-0.6726) {\scriptsize{$f$-$x$}};
\node at (-4.6,-0.7) {\scriptsize{$x_3,x_4$}};
\node at (-3.7561,-1.8103) {\scriptsize{$x$-$y$}};
\node[rotate=0] at (-3.6002,-1.4442) {\scriptsize{$x,y$}};
\node at (-4.0823,-1.4552) {\scriptsize{$f$-$x$}};
\node at (-9.2295,-0.6764) {\scriptsize{$f$}};
\node at (-5,-0.1) {\scriptsize{$x_2$-$x_1,x_3$-$x_4$}};
\node at (-9.6,-0.2) {\scriptsize{$f,f$}};
\node (v7) at (-9.2,1.2) {$\mathbf{N}_0$};
\node (v8) at (-7.9,1.2) {$\mathbf{N}_2$};
\node (v9) at (-7,1.2) {$\mathbf{N}_3$};
\node (v10) at (-6.1,1.2) {$\mathbf{N}_4$};
\node (v11) at (-4.6,1.2) {$\mathbf{N}^{1+1}_6$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\node at (-8.9,1.3) {\scriptsize{$e$}};
\node at (-8.2,1.3) {\scriptsize{$e$}};
\node at (-7.6,1.3) {\scriptsize{$e$}};
\node at (-6.4,1.3) {\scriptsize{$e$}};
\node at (-5.8,1.3) {\scriptsize{$e$}};
\node at (-5.1,1.3) {\scriptsize{$e$}};
\node (v12) at (-9.4,-2.4) {$\mathbf{M}^{2}_0$};
\node (v13) at (-6.9,-2.4) {$\mathbf{M}^{3}_1$};
\node at (-8.9,-2.3) {\scriptsize{$2e$-$\sum x_i$}};
\node at (-7.4,-2.3) {\scriptsize{$2e$-$\sum x_i$}};
\draw  (v12) edge (v13);
\node (v14) at (-3.3,-2.8) {$\mathbf{6}_{4}$};
\draw  (v4) edge (v14);
\node at (-2.9,-2.1) {\scriptsize{$e$+$2f$-$x$-$y$}};
\node at (-3.2,-2.5) {\scriptsize{$e$}};
\draw  (v3) edge (v4);
\draw  (v0) edge (v4);
\node (u) at (-7.5,0.2) {\scriptsize{2}};
\draw (v1) .. controls (-5.4,0.1) and (-6.6,0.2) .. (u) .. controls (-8.5,0.2) and (-9.4,0.1) .. (v3);
\node (v5) at (-4,-2) {\scriptsize{2}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v14);
\node at (-5.5,-0.8) {\scriptsize{$x_2$-$x_3,x_1$-$x_4$}};
\node at (-3.7,-2.6) {\scriptsize{$f,f$}};
\node (v15) at (-7.9,2.2) {$\mathbf{N}_1$};
\draw  (v15) edge (v8);
\node at (-7.8,1.5) {\scriptsize{$e$}};
\node at (-7.8,1.9) {\scriptsize{$e$}};
\node at (-7.3,1.3) {\scriptsize{$e$}};
\node at (-6.7,1.3) {\scriptsize{$e$}};
\node (v16) at (-6.1,2.2) {$\mathbf{N}_5$};
\draw  (v16) edge (v10);
\node at (-6.2,1.5) {\scriptsize{$e$}};
\node at (-6.2,1.9) {\scriptsize{$e$}};
\draw  (v16) edge (v11);
\node at (-4.7,1.5) {\scriptsize{$f$-$x$-$y$}};
\node at (-5.7,2.1) {\scriptsize{$f$}};
\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.9,0.9) {$\so(13)+\S+5\F$};
\node at (-4.9,0.9) {$=$};
\node (v1) at (-4.2,0.8) {3};
\node at (-4.2,1.1) {$\su(3)^{(2)}$};
\node (v2) at (-3.2,0.8) {1};
\node at (-3.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {2};
\node at (-2.2,1.1) {$\su(5)^{(2)}$};
\draw  (v2) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\bF^{2+2+2+2}_2$};
\node (v2) at (-3.3,-0.5) {$\bF_{0}$};
\node (v3) at (-7.6,-1.6) {$\bF_{10}$};
\node (v0) at (-7.6,-0.5) {$\bF_0$};
\draw  (v1) edge (v2);
\node at (-4.7,-0.4) {\scriptsize{$h$-$\sum x_i$-$\sum z_i$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-7.9,-0.8) {\scriptsize{$e$+$4f$}};
\node at (-7.8,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-6.3,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-2.8) {$\bF^{5+5}_{6}$};
\draw  (v0) edge (v3);
\node at (-3.5,-0.7) {\scriptsize{$e$+$2f$}};
\node at (-3.6,-2) {\scriptsize{$e$-$\sum x_i$}};
\node (v5) at (-6.7,-1.1) {\scriptsize{4}};
\node (v6) at (-4.4,-1.7) {\scriptsize{4}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-7.3,-1.3) {\scriptsize{$f,f$}};
\node at (-3.8,-2.6) {\scriptsize{$f,f$}};
\node at (-6.4,-0.7) {\scriptsize{$f$-$x_i$-$y_i,$}};
\node at (-6.6721,-0.8601) {\scriptsize{$f$-$z_i$-$w_i$}};
\node at (-5.5,-1) {\scriptsize{$z_i$-$x_i,y_i$-$w_i$}};
\node[rotate=-20] at (-4.846,-0.8627) {\scriptsize{$x_3$-$y_4,x_4$-$y_3$}};
\node (v7) at (-1.1,-0.5) {$\mathbf{N}^{2+2}_5$};
\node (v8) at (0.6,-0.5) {$\mathbf{N}_4$};
\node (v9) at (-0.2,-1.1) {$\mathbf{N}_3$};
\node (v10) at (-0.2,-3.3) {$\mathbf{N}^1_0$};
\draw  (v8) edge (v9);
\draw  (v9) edge (v7);
\draw  (v2) edge (v7);
\node (w) at (-3.3,-3.4) {\scriptsize{5}};
\draw (v4) .. controls (-3.4,-3) and (-3.7,-3.3) .. (w) .. controls (-2.9,-3.3) and (-3.2,-3) .. (v4);
\node at (-3.7,-3.2) {\scriptsize{$x_i$}};
\node at (-2.9,-3.2) {\scriptsize{$y_i$}};
\node at (-3.5469,-2.1681) {\scriptsize{-$\sum y_i$}};
\node (v11) at (-2.2,-1.7) {\scriptsize{4}};
\draw  (v4) edge (v11);
\draw  (v11) edge (v7);
\node[rotate=47] at (-2.6319,-2.2362) {\scriptsize{$x_1,x_2,y_1,y_2$}};
\node[rotate=47] at (-1.5744,-1.1405) {\scriptsize{$x_1,f$-$y_1,x_1,f$-$y_1$}};
\node[rotate=5] at (-2.2676,-2.7829) {\scriptsize{$x_5$-$x_4,y_5$-$y_4$}};
\node at (-0.5735,-2.6282) {\scriptsize{$f,f$}};
\node (v13) at (-1.5,-3.1) {\scriptsize{2}};
\draw  (v4) edge (v13);
\draw  (v13) edge (v10);
\node[rotate=-9] at (-2.6,-3) {\scriptsize{$f$-$x_5,f$-$y_5$}};
\node[rotate=-9] at (-0.6749,-3.3077) {\scriptsize{$f$-$x,x$}};
\node at (-0.1,-1.3) {\scriptsize{$e$}};
\node at (0.1381,-0.9634) {\scriptsize{$e$}};
\node at (0.439,-0.766) {\scriptsize{$e$}};
\node at (-0.5061,-0.9983) {\scriptsize{$e$}};
\node at (-0.8505,-0.8051) {\scriptsize{$e$}};
\node at (0,-3) {\scriptsize{$2e$-$x$}};
\node at (-0.5,-0.6) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (0.2,-0.6) {\scriptsize{$f$}};
\node at (-3,-0.4) {\scriptsize{$e$}};
\node at (-1.6,-0.4) {\scriptsize{$y_2$-$x_2$}};
\draw (v4) .. controls (-2.2,0) and (-1,0.8) .. (v8);
\node[rotate=65] at (-2.8359,-1.9803) {\scriptsize{$x_2$-$x_1,y_2$-$y_1$}};
\node at (0.0437,-0.256) {\scriptsize{$f,f$}};
\node (v15) at (-6.4,1.2) {$\mathbf{M}_1$};
\node (v16) at (-4.8,1.2) {$\mathbf{M}_0$};
\node at (-5.2,1.3) {\scriptsize{$2e$}};
\node at (-6,1.3) {\scriptsize{$2e$}};
\draw  (v15) edge (v1);
\draw  (v1) edge (v16);
\node[rotate=65] at (-5.2046,0.1239) {\scriptsize{$h$-$x_2$-$y_1$-$z_2$-$w_1$}};
\node[rotate=-63] at (-6.0093,0.1329) {\scriptsize{$h$-$x_1$-$y_2$-$z_1$-$w_2$}};
\node at (-4.8,0.9) {\scriptsize{$f$}};
\node at (-6.4,0.9) {\scriptsize{$f$}};
\node (v20) at (-3.3,-1.3) {$\bF_{6}$};
\draw  (v2) edge (v20);
\draw  (v20) edge (v4);
\node at (-3.4,-1) {\scriptsize{$e$}};
\node at (-3.4,-1.6) {\scriptsize{$2h$}};
\node (v21) at (-4.2,-1) {\scriptsize{2}};
\draw  (v1) edge (v21);
\draw  (v21) edge (v20);
\node at (-3.7,-1.3) {\scriptsize{$f,f$}};
\node (v22) at (-0.1,-0.5) {\scriptsize{2}};
\draw  (v7) edge (v22);
\draw  (v22) edge (v8);
\node (v24) at (-0.2,-2.5) {$\mathbf{N}_1$};
\node (v23) at (-0.2,-1.8) {$\mathbf{N}_2$};
\draw  (v9) edge (v23);
\draw  (v23) edge (v24);
\draw  (v24) edge (v10);
\node at (-0.1,-2.8) {\scriptsize{$e$}};
\node at (-0.1,-2.3) {\scriptsize{$e$}};
\node at (-0.1,-2) {\scriptsize{$e$}};
\node at (-0.1,-1.6) {\scriptsize{$e$}};
\node (v12) at (-1.4,-2.6) {\scriptsize{2}};
\draw  (v4) edge (v12);
\draw  (v12) edge (v24);
\node (v25) at (-1.5198,-2.228) {\scriptsize{2}};
\draw  (v4) edge (v25);
\draw  (v25) edge (v23);
\node[rotate=18] at (-2.1266,-2.5127) {\scriptsize{$x_4$-$x_3,y_4$-$y_3$}};
\node at (-0.5,-2) {\scriptsize{$f,f$}};
\node (v26) at (-1.3,-1.7) {\scriptsize{2}};
\draw  (v4) edge (v26);
\draw  (v26) edge (v9);
\node[rotate=28] at (-2.2,-2.3) {\scriptsize{$x_3$-$x_2,y_3$-$y_2$}};
\node at (-0.5,-1.4) {\scriptsize{$f,f$}};
\node (v27) at (-2.6243,-1.0762) {\scriptsize{2}};
\draw  (v20) edge (v27);
\draw  (v27) edge (v7);
\node[rotate=20] at (-1.868,-0.8681) {\scriptsize{$x_2$-$x_1,y_1$-$y_2$}};
\node at (-2.9,-1.3) {\scriptsize{$f,f$}};
\draw  (v15) edge (v16);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {1};
\node at (-4.4,1.1) {$\sp(0)^{(1)}$};
\node at (-6.2,0.9) {$\so(13)+\half\S+9\F$};
\node (v2) at (-3.4,0.8) {2};
\node at (-3.4,1.1) {$\su(9)^{(2)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.9,-0.5) {$\mathbf{4}_6$};
\node (v2) at (-3.3,-0.5) {$\mathbf{5}_{0}$};
\node (v3) at (-8.4,-0.5) {$\mathbf{2}_{10}$};
\node (v0) at (-6.3,-0.5) {$\mathbf{3}_8$};
\draw  (v1) edge (v2);
\node at (-6,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-8.8,-0.4) {\scriptsize{$2h$}};
\node at (-10.3,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\draw  (v0) edge (v1);
\node at (-8.1,-0.4) {\scriptsize{$e$}};
\node at (-6.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-2.2) {$\mathbf{6}^{2+2+2+2}_{2}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$e$}};
\node at (-3.1,-1.9) {\scriptsize{$e$}};
\node (v5) at (-5.1,-1.2) {\scriptsize{2}};
\node (v6) at (-4.2,-1.2) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-5.6,-0.7) {\scriptsize{$f$}};
\node at (-4.5,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.6,-1.5) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.2,-1.4) {\scriptsize{$x_1$-$y_1,$}};
\draw  (v5) edge (v4);
\node at (-4.25,-1.5) {\scriptsize{$y_i$-$z_i$}};
\node (v6) at (-6.4,-1.2) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-7.4,-0.7) {\scriptsize{$f,f$}};
\node (v7) at (-11,-0.5) {$\mathbf{1}^{9+9}_{6}$};
\draw  (v7) edge (v3);
\node at (-4.6,-0.4) {\scriptsize{$e$}};
\node at (-5.3,-0.4) {\scriptsize{$h$}};
\node at (-4.9,-1.55) {\scriptsize{$z_2$-$w_1$}};
\node (v8) at (-7.4,-1.3) {\scriptsize{4}};
\draw  (v7) edge (v8);
\draw  (v8) edge (v4);
\node at (-5.5,-2) {\scriptsize{$x_2$-$x_1,y_1$-$y_2,z_1$-$z_2,w_1$-$w_2$}};
\node at (-10.6,-0.8) {\scriptsize{$f,f,f,f$}};
\node (w) at (-11,0.2) {\scriptsize{9}};
\draw (v7) .. controls (-11.2,-0.3) and (-11.5,0.1) .. (w) .. controls (-10.5,0.1) and (-10.8,-0.3) .. (v7);
\node at (-11.4,-0.2) {\scriptsize{$x_i$}};
\node at (-10.6,-0.2) {\scriptsize{$y_i$}};
\node (v7) at (-9.2,1.2) {$\mathbf{N}^{4+4}_0$};
\node (v8) at (-7.9,1.2) {$\mathbf{N}_2$};
\node (v9) at (-7,1.2) {$\cdots$};
\node (v10) at (-6.1,1.2) {$\mathbf{N}_8$};
\node (v11) at (-4.8,1.2) {$\mathbf{N}^{1}_9$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\node at (-8.8,1.3) {\scriptsize{$e$}};
\node at (-8.2,1.3) {\scriptsize{$e$}};
\node at (-7.6,1.3) {\scriptsize{$e$}};
\node at (-6.4,1.3) {\scriptsize{$e$}};
\node at (-5.8,1.3) {\scriptsize{$e$}};
\node at (-5.2,1.3) {\scriptsize{$2e$-$x$}};
\node (v15) at (-7.9,2.2) {$\mathbf{N}_1$};
\draw  (v15) edge (v8);
\node at (-7.8,1.5) {\scriptsize{$e$}};
\node at (-7.8,1.9) {\scriptsize{$e$}};
\node (v12) at (-8.4,1.8) {\scriptsize{4}};
\draw  (v7) edge (v12);
\draw  (v12) edge (v15);
\node[rotate=0] at (-9,1.6) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-8.2,2.1) {\scriptsize{$f$}};
\end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.2,0.8) {1};
\node at (-4.2,1.1) {$\sp(0)^{(1)}$};
\node (v0) at (-5.2,0.8) {3};
\node at (-5.2,1.1) {$\su(3)^{(2)}$};
\node (v2) at (-3.2,0.8) {3};
\node at (-3.2,1.1) {$\su(3)^{(2)}$};
\draw  (v1) edge (v2);
\node (v3) at (-2.2,0.8) {1};
\node at (-2.2,1.1) {$\sp(0)^{(1)}$};
\draw  (v2) edge (v3);
\node at (-7,0.9) {$\so(12)+2\S+4\F$};
\node at (-5.9,0.9) {$=$};
\draw  (v0) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\bF^{4+4}_2$};
\node (v2) at (-3.3,-0.5) {$\bF_{0}$};
\node (v3) at (-7.6,-1.6) {$\bF_{10}$};
\node (v0) at (-7.6,-0.5) {$\bF_0$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$h$-$\sum x_i$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-7.9,-0.8) {\scriptsize{$e$+$4f$}};
\node at (-7.8,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-6.3,-0.4) {\scriptsize{$e$}};
\node (v4) at (-2.3,-0.5) {$\bF^{4+4}_{2}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.6,-0.8) {\scriptsize{$e$+$4f$}};
\node at (-3.5,-1.3) {\scriptsize{$e$}};
\node (v5) at (-6.7,-1.1) {\scriptsize{4}};
\node (v6) at (-4.3,-1.1) {\scriptsize{4}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\node (v20) at (-3.3,-1.6) {$\bF_{10}$};
\draw  (v6) edge (v1);
\node at (-7.3,-1.3) {\scriptsize{$f$}};
\node at (-4,-1.5) {\scriptsize{$f,f,f,f$}};
\node at (-6.4,-0.7) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.3,-0.9) {\scriptsize{$x_1$-$y_2,x_2$-$y_1,$}};
\node at (-5.1,-1.1) {\scriptsize{$x_3$-$y_4,x_4$-$y_3$}};
\node (v7) at (-0.1,0.6) {$\mathbf{N}_0$};
\node at (-0.4666,-0.0647) {\scriptsize{$f,f$}};
\node (v9) at (-0.1,-0.1) {$\mathbf{N}_1$};
\node (v10) at (-0.1,-0.8) {$\mathbf{N}_2$};
\draw  (v9) edge (v7);
\draw  (v9) edge (v10);
\node (v11) at (-0.9,0.2) {\scriptsize{2}};
\draw  (v4) edge (v11);
\draw  (v11) edge (v7);
\node[rotate=27] at (-1.728,-0.1234) {\scriptsize{$x_1$-$x_2,y_2$-$y_1$}};
\node (v12) at (-0.7,-0.2) {\scriptsize{2}};
\draw  (v4) edge (v12);
\draw  (v12) edge (v9);
\node[rotate=12] at (-1.3671,-0.2488) {\scriptsize{$x_2$-$x_3,y_3$-$y_2$}};
\node at (-0.6,0.5) {\scriptsize{$f,f$}};
\node (v13) at (-0.9,-0.7) {\scriptsize{2}};
\draw  (v4) edge (v13);
\draw  (v13) edge (v10);
\node[rotate=-7] at (-1.5008,-0.5462) {\scriptsize{$x_3$-$x_4,y_4$-$y_3$}};
\node at (-0.4361,-0.6694) {\scriptsize{$f,f$}};
\node (v8) at (-0.1,-1.5) {$\mathbf{N}_3$};
\node at (0,-0.3) {\scriptsize{$e$}};
\node at (0,-0.6) {\scriptsize{$e$}};
\node at (0,0.1) {\scriptsize{$e$}};
\node at (0,0.4) {\scriptsize{$e$}};
\node at (0,-1) {\scriptsize{$e$}};
\node at (0.0287,-1.2777) {\scriptsize{$2e$}};
\node[rotate=-24] at (-1.5,-0.8) {\scriptsize{$x_4$-$y_4$}};
\node at (-0.3827,-1.2625) {\scriptsize{$f$}};
\node (v22) at (-0.1,-2.2) {$\mathbf{N}_4$};
\node at (0,-1.7) {\scriptsize{$e$}};
\node at (0,-2) {\scriptsize{$e$}};
\node[rotate=-37] at (-2,-0.9) {\scriptsize{$h$-$\sum x_i$}};
\node at (-0.472,-2.0546) {\scriptsize{$f$}};
\node at (-3,-0.4) {\scriptsize{$e$}};
\node (v15) at (-6.4,1.2) {$\mathbf{M}_1$};
\node (v14) at (-7.7,1.2) {$\mathbf{M}_0$};
\node (v16) at (-4.8,1.2) {$\mathbf{P}_1$};
\node (v17) at (-3.5,1.2) {$\mathbf{P}_0$};
\draw  (v14) edge (v15);
\draw  (v16) edge (v17);
\node at (-7.4,1.3) {\scriptsize{$e$}};
\node at (-3.8,1.3) {\scriptsize{$e$}};
\node at (-4.5,1.3) {\scriptsize{$4e$}};
\node at (-6.8,1.3) {\scriptsize{$4e$}};
\draw  (v15) edge (v1);
\draw  (v1) edge (v16);
\node (v18) at (-6.7,0.4) {\scriptsize{4}};
\draw  (v14) edge (v18);
\draw  (v18) edge (v1);
\node (v19) at (-4.5,0.4) {\scriptsize{4}};
\draw  (v1) edge (v19);
\draw  (v19) edge (v17);
\node[rotate=65] at (-5.3259,0.2827) {\scriptsize{$h$-$x_1$-$y_2$-$y_3$-$x_4$}};
\node[rotate=-65] at (-5.8092,0.205) {\scriptsize{$h$-$x_1$-$y_2$-$x_3$-$y_4$}};
\node at (-5,1) {\scriptsize{$f$}};
\node at (-6.1474,0.9787) {\scriptsize{$f$}};
\node at (-6.8,0.1) {\scriptsize{$x_1$-$x_4,y_2$-$y_3,$}};
\node at (-6.6,-0.1) {\scriptsize{$x_3$-$x_2,y_4$-$y_1$}};
\node at (-7.6,0.9) {\scriptsize{$4f$}};
\node at (-3.6,0.9) {\scriptsize{$4f$}};
\node at (-4.3,0.1) {\scriptsize{$x_1$-$x_3,y_2$-$y_4,$}};
\node at (-4.6,-0.1) {\scriptsize{$x_4$-$x_2,y_3$-$y_1$}};
\draw  (v6) edge (v20);
\draw  (v2) edge (v20);
\node at (-2.7,-0.4) {\scriptsize{$e$}};
\node (v21) at (-2.8153,-1.0609) {\scriptsize{4}};
\draw  (v4) edge (v21);
\draw  (v21) edge (v20);
\node at (-2.8,-0.7) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-3.1,-1.2) {\scriptsize{$f$}};
\draw  (v10) edge (v8);
\draw  (v4) edge (v8);
\draw  (v8) edge (v22);
\draw  (v4) edge (v22);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5,0.9) {$=$};
\node (v1) at (-4.4,0.8) {3};
\node at (-4.4,1.1) {$\fe_6^{(2)}$};
\node at (-6.2,0.9) {$\so(12)+\frac32\S+\C+\F$};
\node (v2) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\node (v3) at (-3.9,0.8) {\tiny{2}};
\draw (v1) edge (v3);
\draw[->]  (v3) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.7,-0.5) {$\mathbf{3}_3$};
\node (v2) at (-2.9,-0.5) {$\mathbf{4}^4_{0}$};
\node (v3) at (-6.2,-2) {$\mathbf{1}^{2}_{11}$};
\node (v0) at (-6.2,-0.5) {$\mathbf{2}_7$};
\draw  (v1) edge (v2);
\node at (-5.1,-0.4) {\scriptsize{$h$+$f$}};
\node at (-4.4,-0.4) {\scriptsize{$e$}};
\node at (-6.4,-0.8) {\scriptsize{$h$+$f$}};
\node at (-3.6,-0.4) {\scriptsize{$e$+$2f$-$x_2$-$x_3$-$x_4$}};
\draw  (v0) edge (v1);
\node at (-6.3,-1.7) {\scriptsize{$e$}};
\node at (-5.9,-0.4) {\scriptsize{$e$}};
\node (v4) at (-2.9,-2) {$\mathbf{6}^{2+2+2+2}_{2}$};
\draw  (v0) edge (v3);
\node at (-5,-0.7) {\scriptsize{$f$}};
\node at (-4.3893,-0.6583) {\scriptsize{$f$}};
\node at (-1.6,-0.4) {\scriptsize{$e$}};
\node at (-5.8,-1.3) {\scriptsize{$f$-$x_1$-$x_2$}};
\node (v9) at (-1.4,1.2) {$\mathbf{N}_0$};
\node at (-3,-0.8) {\scriptsize{$e$}};
\node at (-2.2,-1.7) {\scriptsize{$f$-$\sum w_i$}};
\node at (-5.8,-2.1) {\scriptsize{$f,f$}};
\node at (-3.8,-2.1) {\scriptsize{$x_1$-$y_2,x_2$-$y_1$}};
\node[rotate=27] at (-5.559,-1.6189) {\scriptsize{$x_2,f$}};
\node[rotate=25] at (-3.5348,-0.723) {\scriptsize{$x_3,x_4$-$x_2$}};
\node (v21) at (-1.4,0) {$\mathbf{N}_1$};
\node (v7) at (-2.4,0.6) {$\mathbf{N}_2$};
\node (v8) at (-5.7,0.6) {$\mathbf{M}^{6+6}_0$};
\node (v10) at (-3.3,0.6) {$\mathbf{M}^{8}_1$};
\node at (-2.3,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (-4.9,0.7) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (-2.2391,0.8345) {\scriptsize{$e$}};
\node at (-1.7467,1.1276) {\scriptsize{$e$}};
\node at (-1.3,0.9) {\scriptsize{$e$}};
\node at (-1.3,0.2) {\scriptsize{$e$}};
\node at (-1.8,0.1) {\scriptsize{$e$}};
\node at (-2.2,0.3) {\scriptsize{$e$}};
\draw  (v1) edge (v3);
\draw  (v2) edge (v4);
\node (v5) at (-1.3,-0.5) {$\mathbf{5}_{0}$};
\draw  (v2) edge (v5);
\node at (-3.9,0.7) {\scriptsize{$4e$-$2\sum x_i$}};
\node at (-3,-1.7) {\scriptsize{$e$}};
\draw  (v5) edge (v4);
\node at (-1.4,-0.8) {\scriptsize{$f$}};
\node (v6) at (-4.2283,-0.9006) {\scriptsize{2}};
\draw  (v1) edge (v6);
\draw  (v6) edge (v4);
\node at (-3.3,-1.4) {\scriptsize{$f$-$x_i$-$y_i$}};
\node (v11) at (-4.9,-1.1) {\scriptsize{2}};
\draw  (v0) edge (v11);
\draw  (v11) edge (v4);
\node at (-3.7,-1.8) {\scriptsize{$y_i$-$z_i$}};
\node at (-5.9,-0.8) {\scriptsize{$f$}};
\node (v12) at (-4.8,-2) {\scriptsize{2}};
\draw  (v3) edge (v12);
\draw  (v12) edge (v4);
\node (v13) at (-4.2857,-1.1594) {\scriptsize{2}};
\draw  (v3) edge (v13);
\draw  (v13) edge (v2);
\draw  (v3) edge (v5);
\node at (-5.1,-1.8) {\scriptsize{$x_1$-$x_2$}};
\node at (-1.9,-0.8) {\scriptsize{$f$}};
\draw  (v7) edge (v9);
\draw  (v9) edge (v21);
\draw  (v21) edge (v7);
\draw  (v8) edge (v10);
\draw (v0) .. controls (-6.2,0.1) and (-2.9,0.1) .. (v2);
\node at (-6.1,-0.1) {\scriptsize{$f$}};
\node at (-2.8,-0.1) {\scriptsize{$x_2$-$x_1$}};
\end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {1};
\node at (-4.4,1.1) {$\sp(0)_0^{(1)}$};
\node at (-6.1,0.9) {$\so(12)+\S+8\F$};
\node (v2) at (-3.4,0.8) {2};
\node at (-3.4,1.1) {$\su(8)^{(2)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_6$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{5}_{10}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{4}_8$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-7.9,-0.4) {\scriptsize{$h$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{1}^{2+2+2+2}_{2}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$e$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{2}};
\node (v6) at (-4.5,-1) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.6,-0.7) {\scriptsize{$f$}};
\node at (-4.8,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.8,-1.2) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.8,-1.5) {\scriptsize{$x_1$-$y_2,x_2$-$y_1$}};
\draw  (v5) edge (v4);
\node at (-4.35,-1.35) {\scriptsize{$y_i$-$z_i$}};
\node (v6) at (-6.9,-1.1) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-8.6865,-0.7999) {\scriptsize{$f,f$}};
\node (v7) at (-7.6,-1.8) {$\mathbf{6}^{8+8}_{10}$};
\draw  (v0) edge (v7);
\node at (-7.7,-0.8) {\scriptsize{$h$}};
\node at (-7.7,-1.5) {\scriptsize{$e$}};
\node (v8) at (-5.4,-1.8) {\scriptsize{2}};
\draw  (v7) edge (v8);
\draw  (v8) edge (v4);
\node at (-4.1,-1.95) {\scriptsize{$z_i$-$w_i$}};
\node at (-7.2,-1.95) {\scriptsize{$f$}};
\node (v9) at (-8.5,-1.2) {\scriptsize{8}};
\draw  (v3) edge (v9);
\draw  (v9) edge (v7);
\node at (-9.3,-0.8) {\scriptsize{$f$}};
\node at (-8.2,-1.6) {\scriptsize{$f$-$x_i$-$y_i$}};
\node (v7) at (-9.2,0.4) {$\mathbf{N}^{4+4}_0$};
\node (v8) at (-7.9,0.4) {$\mathbf{N}_2$};
\node (v9) at (-7,0.4) {$\cdots$};
\node (v10) at (-6.1,0.4) {$\mathbf{N}_7$};
\node (v11) at (-4.9,0.4) {$\mathbf{N}_8$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\node at (-8.8,0.5) {\scriptsize{$e$}};
\node at (-8.2,0.5) {\scriptsize{$e$}};
\node at (-7.6,0.5) {\scriptsize{$e$}};
\node at (-6.4,0.5) {\scriptsize{$e$}};
\node at (-5.8,0.5) {\scriptsize{$e$}};
\node at (-5.2,0.5) {\scriptsize{$2e$}};
\node (v15) at (-7.9,1.4) {$\mathbf{N}_1$};
\draw  (v15) edge (v8);
\node at (-7.8,0.7) {\scriptsize{$e$}};
\node at (-7.8,1.1) {\scriptsize{$e$}};
\node (v12) at (-8.4,1) {\scriptsize{4}};
\draw  (v7) edge (v12);
\draw  (v12) edge (v15);
\node[rotate=0] at (-9,0.8) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-8.2,1.3) {\scriptsize{$f$}};
\node (v13) at (-7.9,-2.7) {$\mathbf{M}_0$};
\node (v14) at (-5.9,-2.7) {$\mathbf{M}_1$};
\draw  (v13) edge (v14);
\node at (-7.5,-2.6) {\scriptsize{$2e$}};
\node at (-6.3,-2.6) {\scriptsize{$2e$}};
\end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.6,0.9) {$=$};
\node (v1) at (-4.8,0.8) {1};
\node at (-4.8,1.1) {$\su(10)^{(2)}$};
\node at (-6.7,0.9) {$\so(12)+\half\S+9\F$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_7$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}_{3}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{5}_{11}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{4}_9$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.8) {\scriptsize{$e$}};
\node at (-7.9,-0.4) {\scriptsize{$h$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{1}^{3+1}_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.7,-0.4) {\scriptsize{$h$+$f$}};
\node at (-3,-1.5) {\scriptsize{$e$+$f$-$y$}};
\node at (-6.6,-0.7) {\scriptsize{$f$}};
\node at (-4.8,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.8,-1.3) {\scriptsize{$y$-$x_3$}};
\node at (-5,-1.6) {\scriptsize{$f$-$x_3$-$y$}};
\node at (-4.35,-1.35) {\scriptsize{$x_3$-$x_2$}};
\node at (-8.821,-0.7369) {\scriptsize{$f$}};
\draw  (v0) edge (v4);
\draw  (v1) edge (v4);
\draw  (v3) edge (v4);
\node (v5) at (-7.6,-1.8) {$\mathbf{6}^{9+9}_{11}$};
\draw  (v0) edge (v5);
\node at (-7.7,-0.7) {\scriptsize{$h$}};
\node at (-7.7,-1.5) {\scriptsize{$e$}};
\draw  (v5) edge (v4);
\node at (-7.2,-1.95) {\scriptsize{$f$}};
\node at (-4,-1.95) {\scriptsize{$x_2$-$x_1$}};
\node (v9) at (-8.5,-1.2) {\scriptsize{9}};
\draw  (v3) edge (v9);
\node at (-9.3,-0.8) {\scriptsize{$f$}};
\node at (-8.2,-1.6) {\scriptsize{$f$-$x_i$-$y_i$}};
\node (v7) at (-9.2,0.4) {$\mathbf{N}^{5+5}_0$};
\node (v8) at (-7.9,0.4) {$\mathbf{N}_2$};
\node (v9_1) at (-7,0.4) {$\cdots$};
\node (v10) at (-6.1,0.4) {$\mathbf{N}_8$};
\node (v11) at (-4.9,0.4) {$\mathbf{N}_9$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9_1);
\draw  (v9_1) edge (v10);
\draw  (v10) edge (v11);
\node at (-8.8,0.5) {\scriptsize{$e$}};
\node at (-8.2,0.5) {\scriptsize{$e$}};
\node at (-7.6,0.5) {\scriptsize{$e$}};
\node at (-6.4,0.5) {\scriptsize{$e$}};
\node at (-5.8,0.5) {\scriptsize{$e$}};
\node at (-5.2,0.5) {\scriptsize{$2e$}};
\node (v15) at (-7.9,1.4) {$\mathbf{N}_1$};
\draw  (v15) edge (v8);
\node at (-7.8,0.7) {\scriptsize{$e$}};
\node at (-7.8,1.1) {\scriptsize{$e$}};
\node (v12) at (-8.4,1) {\scriptsize{5}};
\draw  (v7) edge (v12);
\draw  (v12) edge (v15);
\node[rotate=0] at (-9,0.8) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-8.2,1.3) {\scriptsize{$f$}};
\draw  (v9) edge (v5);
\end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\node at (-6.4,0.9) {$\so(12)+\frac32\S+\half\C+4\F$};
\node (v2) at (-2.4,0.8) {2};
\node at (-2.4,1.1) {$\fg_2^{(1)}$};
\draw  (v1) edge (v2);
\node (v0) at (-4.4,0.8) {3};
\draw  (v0) edge (v1);
\node at (-4.4,1.1) {$\su(3)^{(2)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\bF^{3+3+1+1}_2$};
\node (v2) at (-3.3,-0.5) {$\bF^4_{0}$};
\node (v3) at (-7.6,-1.6) {$\bF_{10}$};
\node (v0) at (-7.6,-0.5) {$\bF_0$};
\draw  (v1) edge (v2);
\node at (-4.8,-0.4) {\scriptsize{$h$-$\sum x_i$-$z$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-7.9,-0.8) {\scriptsize{$e$+$4f$}};
\node at (-7.8,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-6.2,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,0.6) {$\bF_{0}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.7,-0.8) {\scriptsize{$e$+$3f$-$\sum x_i$}};
\node at (-3.5,-1.3) {\scriptsize{$e$}};
\node (v5) at (-6.7,-1.1) {\scriptsize{4}};
\node (v6) at (-4.3,-1.1) {\scriptsize{3}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\node (v20) at (-3.3,-1.6) {$\bF_{4}$};
\draw  (v6) edge (v1);
\node at (-7.3,-1.3) {\scriptsize{$f,f$}};
\node at (-4,-1.5) {\scriptsize{$f,f,f$}};
\node at (-6.6,-0.7) {\scriptsize{$f$-$x_i$-$y_i,f$-$z$-$w$}};
\node at (-5.3,-0.9) {\scriptsize{$x_1$-$y_2,x_2$-$y_1,$}};
\node at (-5.1,-1.1) {\scriptsize{$x_3$-$y_3$}};
\node (v7) at (-1,0.6) {$\mathbf{N}^2_0$};
\node (v9) at (-1,-0.1) {$\mathbf{N}_1$};
\node (v10) at (-1,-0.8) {$\mathbf{N}_2$};
\draw  (v9) edge (v7);
\draw  (v9) edge (v10);
\node at (-3.8,0.5) {\scriptsize{$f$}};
\node at (-3,0.7) {\scriptsize{$f$}};
\node[rotate=42] at (-1.4747,0.2537) {\scriptsize{$x_1$-$x_2$}};
\node[rotate=12] at (-2.6,-0.3) {\scriptsize{$x_2$-$x_1$}};
\node at (-3.0744,-1.773) {\scriptsize{$f,f$}};
\node[rotate=-7] at (-2.519,-0.5229) {\scriptsize{$x_3$-$x_2$}};
\node (v8) at (-1,-1.5) {$\mathbf{N}_3$};
\node at (-0.9,-0.3) {\scriptsize{$e$}};
\node at (-0.9,-0.6) {\scriptsize{$e$}};
\node at (-0.9,0.1) {\scriptsize{$e$}};
\node at (-0.6466,0.3561) {\scriptsize{$2e$-$\sum x_i$}};
\node at (-0.9,-1) {\scriptsize{$e$}};
\node at (-0.6936,-1.9463) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=-22] at (-2.6596,-0.6904) {\scriptsize{$x_4$-$x_3$}};
\node at (-1.2827,-1.2625) {\scriptsize{$f$}};
\node (v22) at (-1,-2.2) {$\mathbf{N}^2_4$};
\node at (-0.9,-1.7) {\scriptsize{$e$}};
\node at (-0.9,-1.3) {\scriptsize{$e$}};
\node[rotate=-37] at (-3.0014,-0.8579) {\scriptsize{$e$-$x_4$}};
\node at (-1.6156,-1.8685) {\scriptsize{$x_2$}};
\node at (-1.3642,-0.0587) {\scriptsize{$f$}};
\node (v15) at (-5.6,2.2) {$\mathbf{M}_1$};
\node (v14) at (-7.7,2.2) {$\mathbf{M}_0$};
\node at (-3.7,-0.1) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (-3.1,-0.3) {\scriptsize{$x_1$}};
\node at (-1.5096,0.4551) {\scriptsize{$x_2$}};
\draw  (v14) edge (v15);
\node at (-7.3,2.3) {\scriptsize{$e$}};
\node at (-5.4,1.9) {\scriptsize{$f,f$}};
\node at (-6,2.3) {\scriptsize{$4e$}};
\node (v18) at (-6.7,0.9) {\scriptsize{8}};
\draw  (v14) edge (v18);
\draw  (v18) edge (v1);
\node[rotate=-90] at (-5.35,0.2) {\scriptsize{$h$-$x_1$-$y_2$-$z$-$w,$}};
\node[rotate=-90] at (-5.5,0.2) {\scriptsize{$h$-$x_1$-$y_2$-$x_3$-$y_3$}};
\node at (-3.5,0.3) {\scriptsize{$e$}};
\node at (-5.0062,-0.0931) {\scriptsize{$z$-$w$}};
\node at (-1.5,0.7) {\scriptsize{$f$-$x_1$-$x_2$}};
\node at (-6.9,0.5) {\scriptsize{$x_1$-$x_3,x_3$-$x_2,$}};
\node at (-6.7,0.3) {\scriptsize{$y_2$-$y_3,y_3$-$y_1,$}};
\node at (-7.6,1.8) {\scriptsize{$8f$}};
\node at (-6.6,0.1) {\scriptsize{$x_1$-$x_3,x_3$-$x_2,$}};
\node at (-6.4,-0.1) {\scriptsize{$y_2$-$y_3,y_3$-$y_1$}};
\draw  (v6) edge (v20);
\draw  (v2) edge (v20);
\node at (-1.3286,-0.6568) {\scriptsize{$f$}};
\node at (-1.8,-2.2) {\scriptsize{$f$-$x_1$-$x_2,x_1$-$x_2$}};
\node at (-3.141,-1.273) {\scriptsize{$f$}};
\draw  (v10) edge (v8);
\draw  (v2) edge (v8);
\draw  (v8) edge (v22);
\draw  (v2) edge (v22);
\draw  (v1) edge (v4);
\draw  (v4) edge (v7);
\draw  (v2) edge (v7);
\draw  (v20) edge (v7);
\draw  (v2) edge (v9);
\draw  (v2) edge (v10);
\node (v11) at (-2.5,-1.8) {\scriptsize{2}};
\draw  (v20) edge (v11);
\draw  (v11) edge (v22);
\node (v12) at (-5.6,1) {\scriptsize{2}};
\draw  (v15) edge (v12);
\draw  (v12) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.6,0.9) {$\so(12)+\S+\half\C+6\F$};
\node at (-4.3,0.9) {$=$};
\node (v2) at (-3.5,0.8) {1};
\node at (-3.5,1.1) {$\so(11)^{(1)}$};
\node at (-8,0.9) {$\so(12)+\frac32\S+6\F$};
\node at (-6.9,0.9) {$=$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}^6_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{5}_{2}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{4}^{3}_0$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$h$}};
\node at (-3.8,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (-7.9,-0.4) {\scriptsize{$e$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{1}^{3+3}_{6}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$e$+$2f$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{3}};
\node (v6) at (-4.5,-1) {\scriptsize{3}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.5,-0.7) {\scriptsize{$f$-$x_i$}};
\node at (-4.8,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.8,-1.2) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-4.9,-1.7) {\scriptsize{$x_1$-$y_2,x_2$-$y_1,x_3$-$y_3$}};
\draw  (v5) edge (v4);
\node at (-4.35,-1.35) {\scriptsize{$y_i$}};
\node (v6) at (-6.9,-1.1) {\scriptsize{3}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-9.2,-0.8) {\scriptsize{$f,f,f$}};
\node (v7) at (-7.6,-1.8) {$\mathbf{6}_{1}$};
\draw  (v0) edge (v7);
\node at (-7.3,-0.8) {\scriptsize{$e$-$\sum x_i$}};
\node at (-7.4,-1.6) {\scriptsize{$h$}};
\node (v7) at (-9.3,0.4) {$\mathbf{N}^{4}_0$};
\node (v8) at (-7.9,0.4) {$\mathbf{N}_1$};
\node (v9) at (-7,0.4) {$\cdots$};
\node (v10) at (-6.1,0.4) {$\mathbf{N}_5$};
\node (v11) at (-4.7,0.4) {$\mathbf{N}^2_6$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\node at (-8.8,0.5) {\scriptsize{$2e$-$\sum x_i$}};
\node at (-8.2,0.5) {\scriptsize{$e$}};
\node at (-7.6,0.5) {\scriptsize{$e$}};
\node at (-6.4,0.5) {\scriptsize{$e$}};
\node at (-5.8,0.5) {\scriptsize{$e$}};
\node at (-5.2,0.5) {\scriptsize{$2e$-$\sum x_i$}};
\end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}^6_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{5}_{1}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{4}^{3}_0$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$h$}};
\node at (-3.8,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (-8,-0.4) {\scriptsize{$e$-$x_3$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{1}^{3+3}_{6}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3,-0.8) {\scriptsize{$e$+$2f$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{3}};
\node (v6) at (-4.5,-1) {\scriptsize{3}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.5,-0.7) {\scriptsize{$f$-$x_i$}};
\node at (-4.8,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.8,-1.2) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.8,-1.5) {\scriptsize{$x_1$-$y_2,x_2$-$y_1$}};
\draw  (v5) edge (v4);
\node at (-4.35,-1.35) {\scriptsize{$y_i$}};
\node (v6) at (-6.9,-1.1) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-9.2,-0.7) {\scriptsize{$f,f$}};
\node (v7) at (-7.6,-1.8) {$\mathbf{6}_{0}$};
\draw  (v0) edge (v7);
\node at (-7.3,-0.8) {\scriptsize{$e$-$x_1$-$x_2$}};
\node at (-7.4,-1.6) {\scriptsize{$e$}};
\node at (-4,-1.95) {\scriptsize{$x_3$-$y_3$}};
\node at (-7.2,-1.95) {\scriptsize{$f$}};
\draw  (v7) edge (v4);
\node (v7) at (-9.3,0.4) {$\mathbf{N}^{4}_0$};
\node (v8) at (-7.9,0.4) {$\mathbf{N}_1$};
\node (v9) at (-7,0.4) {$\cdots$};
\node (v10) at (-6.1,0.4) {$\mathbf{N}_5$};
\node (v11) at (-4.7,0.4) {$\mathbf{N}^2_6$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\node at (-8.8,0.5) {\scriptsize{$2e$-$\sum x_i$}};
\node at (-8.2,0.5) {\scriptsize{$e$}};
\node at (-7.6,0.5) {\scriptsize{$e$}};
\node at (-6.4,0.5) {\scriptsize{$e$}};
\node at (-5.8,0.5) {\scriptsize{$e$}};
\node at (-5.2,0.5) {\scriptsize{$2e$-$\sum x_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (-3.5,0.8) {1};
\node at (-3.5,1.1) {$\so(11)^{(1)}$};
\end{tikzpicture}

==> (inline-54) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\node at (-6.3,0.9) {$\so(12)+\S+\C+4\F$};
\node (v2) at (-2.4,0.8) {2};
\node at (-2.4,1.1) {$\su(4)^{(2)}$};
\draw  (v1) edge (v2);
\node (v0) at (-4.4,0.8) {3};
\draw  (v0) edge (v1);
\node at (-4.4,1.1) {$\su(3)^{(2)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\bF^{2+2+2+2}_2$};
\node (v2) at (-3.3,-0.5) {$\bF^4_{0}$};
\node (v3) at (-7.6,-1.6) {$\bF_{10}$};
\node (v0) at (-7.6,-0.5) {$\bF_0$};
\draw  (v1) edge (v2);
\node at (-4.7,-0.4) {\scriptsize{$h$-$\sum x_i$-$\sum z_i$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-7.9,-0.8) {\scriptsize{$e$+$4f$}};
\node at (-7.8,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-6.2,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,0.6) {$\bF_{2}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.7,-0.8) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (-3.4,-1.3) {\scriptsize{$e$}};
\node (v5) at (-6.7,-1.1) {\scriptsize{4}};
\node (v6) at (-4.3,-1.1) {\scriptsize{2}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\node (v20) at (-3.3,-1.6) {$\bF_{2}$};
\draw  (v6) edge (v1);
\node at (-7.3,-1.3) {\scriptsize{$f,f$}};
\node at (-3.8,-1.5) {\scriptsize{$f,f$}};
\node at (-6.6,-0.7) {\scriptsize{$f$-$x_i$-$y_i,f$-$z_i$-$w_i$}};
\node[rotate=-23] at (-4.8962,-0.9417) {\scriptsize{$x_1$-$y_2,x_2$-$y_1$}};
\node (v7) at (-1.7,0.6) {$\mathbf{N}_0$};
\node (v9) at (-1,-0.1) {$\mathbf{N}_2$};
\node (v10) at (-1,-0.8) {$\mathbf{N}_3$};
\draw  (v9) edge (v7);
\draw  (v9) edge (v10);
\node at (-3.8,0.5) {\scriptsize{$f$}};
\node at (-2.959,0.4434) {\scriptsize{$f$}};
\node[rotate=-42] at (-1.3,-1.2) {\scriptsize{$x_1$-$x_2$}};
\node[rotate=10] at (-2.614,-0.4406) {\scriptsize{$x_2$-$x_3$}};
\node[rotate=22] at (-2.7156,-0.2125) {\scriptsize{$x_1$-$x_2$}};
\node (v8) at (-1,-1.6) {$\mathbf{N}^2_4$};
\node at (-0.9,-0.3) {\scriptsize{$e$}};
\node at (-0.9,-0.6) {\scriptsize{$e$}};
\node at (-0.7688,0.0456) {\scriptsize{$e$}};
\node at (-0.9,-1) {\scriptsize{$e$}};
\node at (-0.7,-1.3) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=-10] at (-2.6037,-0.6608) {\scriptsize{$x_3$-$x_4$}};
\node at (-2.039,0.4677) {\scriptsize{$f$}};
\node at (-0.5158,0.3407) {\scriptsize{$e$}};
\node at (-1.1216,0.1702) {\scriptsize{$e$}};
\node at (-1.4293,0.4391) {\scriptsize{$e$}};
\node at (-1.7169,-1.3776) {\scriptsize{$x_2$}};
\node at (-0.786,0.5633) {\scriptsize{$f$}};
\node at (-1.264,-0.2455) {\scriptsize{$f$}};
\node (v15) at (-5.6,1.3) {$\mathbf{M}_1$};
\node (v14) at (-7.1,1.3) {$\mathbf{M}_0$};
\node at (-3.7,-0.1) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node[rotate=35] at (-2.9957,-0.1939) {\scriptsize{$e$-$x_1$-$x_2$}};
\node at (-2.9941,-0.7479) {\scriptsize{$x_4$}};
\draw  (v14) edge (v15);
\node at (-6.7,1.4) {\scriptsize{$2e$}};
\node at (-5.5,1) {\scriptsize{$f$}};
\node at (-5.9,1.4) {\scriptsize{$2e$}};
\node[rotate=-90] at (-5.5,0.2) {\scriptsize{$h$-$x_1$-$y_2$-$z_1$-$w_2$}};
\node at (-3.4,0.3) {\scriptsize{$e$}};
\node[rotate=25] at (-4.8378,-0.0623) {\scriptsize{$z_1$-$w_2,z_2$-$w_1$}};
\node at (-1.5,-1.7) {\scriptsize{$f$-$x_1$-$x_2$}};
\node[rotate=-48] at (-6.2502,0.1044) {\scriptsize{$h$-$x_2$-$y_1$-$z_2$-$w_1$}};
\node (v12) at (-5.6,-2.3) {$\mathbf{P}_1$};
\node (v16) at (-7.1,-2.3) {$\mathbf{P}_0$};
\node at (-5.9,-2.4) {\scriptsize{$2e$}};
\node at (-6.8,-2.4) {\scriptsize{$2e$}};
\node[rotate=-90] at (-5.5,-1.2) {\scriptsize{$h$-$x_1$-$y_2$-$z_2$-$w_1$}};
\node at (-5.5,-2) {\scriptsize{$f$}};
\node[rotate=50] at (-6.2,-1.1) {\scriptsize{$h$-$x_2$-$y_1$-$z_1$-$w_2$}};
\node at (-7,-2) {\scriptsize{$f$}};
\node (v17) at (-0.4,0.6) {$\mathbf{N}_1$};
\node at (-7,1) {\scriptsize{$f$}};
\draw  (v6) edge (v20);
\draw  (v2) edge (v20);
\node at (-1.3559,-0.863) {\scriptsize{$f$}};
\node at (-3,-1.7) {\scriptsize{$f$}};
\draw  (v10) edge (v8);
\draw  (v2) edge (v8);
\draw  (v2) edge (v7);
\draw  (v2) edge (v9);
\draw  (v2) edge (v10);
\node (v13) at (-4.1,0.2) {\scriptsize{2}};
\draw  (v1) edge (v13);
\draw  (v13) edge (v4);
\draw  (v15) edge (v1);
\draw  (v14) edge (v1);
\draw  (v1) edge (v12);
\draw  (v12) edge (v16);
\draw  (v16) edge (v1);
\draw  (v17) edge (v9);
\draw  (v20) edge (v8);
\draw  (v4) edge (v8);
\draw  (v2) edge (v17);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-4.4,0.8) {1};
\node at (-4.4,1.1) {$\sp(0)_\pi^{(1)}$};
\node at (-6.4,0.9) {$\so(12)+\half\S+\half\C+8\F$};
\node (v2) at (-3.4,0.8) {2};
\node at (-3.4,1.1) {$\su(8)^{(2)}$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.3,-0.5) {$\mathbf{3}_6$};
\node (v2) at (-3.3,-0.5) {$\mathbf{2}_{0}$};
\node (v3) at (-9.5,-0.5) {$\mathbf{5}_{10}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{4}_8$};
\draw  (v1) edge (v2);
\node at (-5,-0.4) {\scriptsize{$e$}};
\node at (-3.7,-0.4) {\scriptsize{$e$+$2f$}};
\node at (-7.9,-0.4) {\scriptsize{$h$}};
\node at (-9.2,-0.4) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$e$}};
\node at (-5.6,-0.4) {\scriptsize{$h$}};
\node (v4) at (-3.3,-1.8) {$\mathbf{1}^{2+2+2+2}_{2}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.1,-0.8) {\scriptsize{$e$}};
\node at (-3.1,-1.5) {\scriptsize{$e$}};
\node (v5) at (-5.4,-1.2) {\scriptsize{2}};
\node (v6) at (-4.5,-1) {\scriptsize{2}};
\draw  (v0) edge (v5);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-6.6,-0.7) {\scriptsize{$f$}};
\node at (-4.8,-0.7) {\scriptsize{$f$}};
\node[rotate=0] at (-3.8,-1.2) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.8,-1.5) {\scriptsize{$x_1$-$y_1,z_1$-$w_1$}};
\draw  (v5) edge (v4);
\node at (-4.35,-1.35) {\scriptsize{$y_i$-$z_i$}};
\node (v6) at (-6.9,-1.1) {\scriptsize{2}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v4);
\node at (-8.6865,-0.7999) {\scriptsize{$f,f$}};
\node (v7) at (-7.6,-1.8) {$\mathbf{6}^{8+8}_{10}$};
\draw  (v0) edge (v7);
\node at (-7.7,-0.8) {\scriptsize{$h$}};
\node at (-7.7,-1.5) {\scriptsize{$e$}};
\node (v8) at (-5.4,-1.8) {\scriptsize{2}};
\draw  (v7) edge (v8);
\draw  (v8) edge (v4);
\node at (-4.2,-1.9) {\scriptsize{$x_2$-$y_2,z_2$-$w_2$}};
\node at (-7.2,-1.9) {\scriptsize{$f,f$}};
\node (v9) at (-8.5,-1.2) {\scriptsize{8}};
\draw  (v3) edge (v9);
\draw  (v9) edge (v7);
\node at (-9.3,-0.8) {\scriptsize{$f$}};
\node at (-8.2,-1.6) {\scriptsize{$f$-$x_i$-$y_i$}};
\node (v7) at (-9.2,0.4) {$\mathbf{N}^{4+4}_0$};
\node (v8) at (-7.9,0.4) {$\mathbf{N}_2$};
\node (v9) at (-7,0.4) {$\cdots$};
\node (v10) at (-6.1,0.4) {$\mathbf{N}_7$};
\node (v11) at (-4.9,0.4) {$\mathbf{N}_8$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\node at (-8.8,0.5) {\scriptsize{$e$}};
\node at (-8.2,0.5) {\scriptsize{$e$}};
\node at (-7.6,0.5) {\scriptsize{$e$}};
\node at (-6.4,0.5) {\scriptsize{$e$}};
\node at (-5.8,0.5) {\scriptsize{$e$}};
\node at (-5.2,0.5) {\scriptsize{$2e$}};
\node (v15) at (-7.9,1.4) {$\mathbf{N}_1$};
\draw  (v15) edge (v8);
\node at (-7.8,0.7) {\scriptsize{$e$}};
\node at (-7.8,1.1) {\scriptsize{$e$}};
\node (v12) at (-8.4,1) {\scriptsize{4}};
\draw  (v7) edge (v12);
\draw  (v12) edge (v15);
\node[rotate=0] at (-9,0.8) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-8.2,1.3) {\scriptsize{$f$}};
\end{tikzpicture}

==> (inline-55) <==
\begin{tikzpicture} [scale=1.9]
\node at (-5.1,0.9) {$=$};
\node (v1) at (-3.4,0.8) {1};
\node at (-3.4,1.1) {$\sp(0)^{(1)}$};
\node at (-6.1,0.9) {$\so(14)+\S+6\F$};
\node (v2) at (-2.4,0.8) {2};
\node at (-2.4,1.1) {$\su(6)^{(2)}$};
\draw  (v1) edge (v2);
\node (v0) at (-4.4,0.8) {3};
\draw  (v0) edge (v1);
\node at (-4.4,1.1) {$\su(3)^{(2)}$};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,-0.5) {$\mathbf{3}^{2+2+2+2}_2$};
\node (v2) at (-3.3,-0.5) {$\mathbf{4}_{0}$};
\node (v3) at (-7.6,-1.6) {$\mathbf{1}_{10}$};
\node (v0) at (-7.6,-0.5) {$\mathbf{2}_0$};
\draw  (v1) edge (v2);
\node at (-4.6,-0.4) {\scriptsize{$h$-$\sum x_i$-$\sum z_i$}};
\node at (-3.6,-0.4) {\scriptsize{$e$}};
\node at (-7.9,-0.8) {\scriptsize{$4e$+$f$}};
\node at (-7.8,-1.3) {\scriptsize{$e$}};
\draw  (v0) edge (v1);
\node at (-7.3,-0.4) {\scriptsize{$f$}};
\node at (-6.2,-0.4) {\scriptsize{$e$}};
\node (v4) at (-3.3,-1.6) {$\mathbf{5}_{6}$};
\draw  (v0) edge (v3);
\draw  (v2) edge (v4);
\node at (-3.0452,-0.7968) {\scriptsize{$e$+$2f$}};
\node at (-3.2,-1.3) {\scriptsize{$e$}};
\node (v5) at (-6.7,-1.1) {\scriptsize{4}};
\node (v6) at (-4.3,-1.1) {\scriptsize{2}};
\draw  (v3) edge (v5);
\draw  (v5) edge (v1);
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-7.35,-1.3) {\scriptsize{$f,f$}};
\node at (-3.55,-1.3) {\scriptsize{$f,f$}};
\node at (-6.65,-0.7) {\scriptsize{$f$-$x_i$-$y_i,f$-$z_i$-$w_i$}};
\node at (-4.5895,-0.7146) {\scriptsize{$x_1$-$y_2,x_2$-$y_1$}};
\node at (-5.2836,-1.0314) {\scriptsize{$z_i$-$x_i$}};
\node (v7) at (-3.3,-2.6) {$\mathbf{6}_{8}$};
\draw  (v4) edge (v7);
\node at (-3.2,-1.9) {\scriptsize{$h$}};
\node at (-3.2,-2.4) {\scriptsize{$e$}};
\node (v8) at (-4.4,-1.6) {\scriptsize{2}};
\draw  (v1) edge (v8);
\draw  (v8) edge (v7);
\node at (-3.7022,-2.4015) {\scriptsize{$f$}};
\node (v9) at (-5.6,-2.6) {$\mathbf{7}^{6+6}_{8}$};
\draw  (v4) edge (v9);
\node at (-3.6543,-1.6582) {\scriptsize{$h$}};
\node at (-5.2618,-2.3358) {\scriptsize{$e$}};
\node at (-5.8,-0.9) {\scriptsize{$y_i$-$w_i$}};
\node at (-5.7,-2.3) {\scriptsize{$f$}};
\node (v10) at (-5.6,-1.6) {\scriptsize{2}};
\draw  (v1) edge (v10);
\draw  (v10) edge (v9);
\node[rotate=0] at (-7.4,0.8) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-3.6,-2.7) {\scriptsize{$f$}};
\node (v7_1) at (-7.6,0.4) {$\mathbf{N}^{3+3}_0$};
\node (v8_1) at (-6.3,0.4) {$\mathbf{N}_2$};
\node (v9_1) at (-5.4,0.4) {$\cdots$};
\node (v10_1) at (-4.5,0.4) {$\mathbf{N}_5$};
\node (v11) at (-3.3,0.4) {$\mathbf{N}_6$};
\draw  (v7_1) edge (v8_1);
\draw  (v8_1) edge (v9_1);
\draw  (v9_1) edge (v10_1);
\draw  (v10_1) edge (v11);
\node at (-7.2,0.5) {\scriptsize{$e$}};
\node at (-6.6,0.5) {\scriptsize{$e$}};
\node at (-6,0.5) {\scriptsize{$e$}};
\node at (-4.8,0.5) {\scriptsize{$e$}};
\node at (-4.2,0.5) {\scriptsize{$e$}};
\node at (-3.6,0.5) {\scriptsize{$2e$}};
\node (v15) at (-6.3,1.4) {$\mathbf{N}_1$};
\draw  (v15) edge (v8_1);
\node at (-6.2,0.7) {\scriptsize{$e$}};
\node at (-6.2,1.1) {\scriptsize{$e$}};
\node (v12) at (-6.8,1) {\scriptsize{3}};
\draw  (v7_1) edge (v12);
\draw  (v12) edge (v15);
\node[rotate=0] at (-5.1,-2.7) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-6.6,1.3) {\scriptsize{$f$}};
\node (v13) at (-6.5,-3.4) {$\mathbf{M}_0$};
\node (v14) at (-4.5,-3.4) {$\mathbf{M}_1$};
\draw  (v13) edge (v14);
\node at (-6.1,-3.3) {\scriptsize{$2e$}};
\node at (-4.9,-3.3) {\scriptsize{$2e$}};
\node (v16) at (-4.4,-2.6) {\scriptsize{6}};
\draw  (v9) edge (v16);
\draw  (v16) edge (v7);
\end{tikzpicture}
